Hierarchical Collision Avoidance for Adaptive-Speed Multirotor Teleoperation

This paper improves safe motion primitives-based teleoperation of a multirotor by developing a hierarchical collision avoidance method that modulates maximum speed based on environment complexity and perceptual constraints. Safe speed modulation is challenging in environments that exhibit varying clutter. Existing methods fix maximum speed and map resolution, which prevents vehicles from accessing tight spaces and places the cognitive load for changing speed on the operator. We address these gaps by proposing a high-rate (10 Hz) teleoperation approach that modulates the maximum vehicle speed through hierarchical collision checking. The hierarchical collision checker simultaneously adapts the local map's voxel size and maximum vehicle speed to ensure motion planning safety. The proposed methodology is evaluated in simulation and real-world experiments and compared to a non-adaptive motion primitives-based teleoperation approach. The results demonstrate the advantages of the proposed teleoperation approach both in time taken and the ability to complete the task without requiring the user to specify a maximum vehicle speed.

==> figures/cave-sim-adapt.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.33\textwidth,
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=137,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3.1,
xlabel={Time (s)},
ylabel={Speed (m/s)},
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,3.1)
--(axis cs:20,3.1)
--(axis cs:20,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.6}

\path [draw=orange, fill=orange, opacity=0.6]
(axis cs:20,0)
--(axis cs:20,3.1)
--(axis cs:63,3.1)
--(axis cs:63,0)
--cycle;
\addlegendimage{area legend, draw=orange, fill=orange, opacity=0.6}

\path [draw=green, fill=green, opacity=0.6]
(axis cs:63,0)
--(axis cs:63,3.1)
--(axis cs:85.3,3.1)
--(axis cs:85.3,0)
--cycle;
\addlegendimage{area legend, draw=green, fill=green, opacity=0.6}

\path [draw=gray, fill=gray, opacity=0.6]
(axis cs:85.3,0)
--(axis cs:85.3,3.1)
--(axis cs:103,3.1)
--(axis cs:103,0)
--cycle;
\addlegendimage{area legend, draw=gray, fill=gray, opacity=0.6}

\addplot [very thick, black, forget plot]
table {%
0 0.0179356336593628
0.0349999666213989 0.0262410640716553
0.065000057220459 0.0353212356567383
0.0950000286102295 0.0464606285095215
0.125 0.0599017143249512
0.154999971389771 0.0758852958679199
0.180000066757202 0.0913141965866089
0.210000038146973 0.112548589706421
0.240000009536743 0.136937141418457
0.269999980926514 0.164651274681091
0.299999952316284 0.195825576782227
0.330000042915344 0.230548501014709
0.361000061035156 0.268837690353394
0.370000004768372 0.2823805809021
0.399999976158142 0.325255274772644
0.434999942779541 0.379194974899292
0.475000023841858 0.44509220123291
0.529999971389771 0.540305018424988
0.615000009536743 0.687358021736145
0.660000085830688 0.760700225830078
0.700999975204468 0.823603868484497
0.745000004768372 0.887030363082886
0.795000076293945 0.95503044128418
0.860000014305115 1.03944492340088
1.26499998569489 1.55594348907471
1.34500002861023 1.65186142921448
1.44000005722046 1.76210033893585
1.66999995708466 2.02720785140991
1.76499998569489 2.14180183410645
1.89499998092651 2.30256605148315
1.9650000333786 2.38895535469055
1.97099995613098 2.39506721496582
1.98000001907349 2.40725779533386
2.0550000667572 2.49680066108704
2.10999989509583 2.55938124656677
2.16000008583069 2.61315059661865
2.21000003814697 2.66355109214783
2.25500011444092 2.70584940910339
2.29500007629395 2.74081635475159
2.33500003814697 2.773033618927
2.36999988555908 2.79874420166016
2.40499997138977 2.82197093963623
2.43499994277954 2.83981609344482
2.4449999332428 2.84532761573792
2.48000001907349 2.86282968521118
2.50999999046326 2.87551593780518
2.53999996185303 2.88595414161682
2.5699999332428 2.89409279823303
2.59999990463257 2.89995956420898
2.63000011444092 2.90363740921021
2.66000008583069 2.90521335601807
2.69000005722046 2.90476560592651
2.72000002861023 2.90240502357483
2.75500011444092 2.89740252494812
2.78999996185303 2.89018607139587
2.82999992370605 2.87955546379089
2.875 2.86503601074219
2.92000007629395 2.84820079803467
2.97000002861023 2.82703351974487
3.02099990844727 2.80295491218567
3.0699999332428 2.77756547927856
3.12599992752075 2.74606537818909
3.1800000667572 2.71326518058777
3.23499989509583 2.67749691009521
3.29500007629395 2.63599586486816
3.5 2.49158573150635
3.54500007629395 2.46418142318726
3.58500003814697 2.44256329536438
3.61999988555908 2.42617535591125
3.65000009536743 2.41422772407532
3.6800000667572 2.40433526039124
3.71000003814697 2.39652132987976
3.74000000953674 2.39076137542725
3.76999998092651 2.38699173927307
3.79999995231628 2.38512778282166
3.83500003814697 2.38526225090027
3.86999988555908 2.38779592514038
3.90499997138977 2.39265394210815
3.94000005722046 2.39980816841125
3.97499990463257 2.40925240516663
4.01000022888184 2.42093110084534
4.05000019073486 2.43678069114685
4.09100008010864 2.45542025566101
4.13500022888184 2.47773003578186
4.18499994277954 2.50561738014221
4.23999977111816 2.5388605594635
4.30999994277954 2.58395338058472
4.40500020980835 2.64802432060242
4.53499984741211 2.73548769950867
4.6100001335144 2.78325057029724
4.6710000038147 2.81961846351624
4.71999979019165 2.84647274017334
4.76999998092651 2.87130165100098
4.82000017166138 2.89354968070984
4.875 2.91543292999268
4.92500019073486 2.93313407897949
4.97499990463257 2.94863557815552
5.02500009536743 2.96197199821472
5.07999992370605 2.97439479827881
5.13000011444092 2.9836642742157
5.17000007629395 2.98921656608582
5.20499992370605 2.9919216632843
5.2350001335144 2.99188303947449
5.26000022888184 2.98966813087463
5.28499984741211 2.9850754737854
5.30999994277954 2.97782254219055
5.32999992370605 2.96997499465942
5.34999990463257 2.96025061607361
5.375 2.94544959068298
5.40000009536743 2.92778182029724
5.42500019073486 2.90737819671631
5.44999980926514 2.88442301750183
5.48000001907349 2.85382580757141
5.51000022888184 2.8202817440033
5.54500007629395 2.77793884277344
5.58500003814697 2.72600150108337
5.63000011444092 2.66397905349731
5.69000005722046 2.5772180557251
5.875 2.30628895759583
5.92000007629395 2.24593830108643
5.96000003814697 2.19593191146851
5.99499988555908 2.15553450584412
6.03000020980835 2.11871385574341
6.05999994277954 2.09024786949158
6.09000015258789 2.06482362747192
6.11999988555908 2.04258465766907
6.14499998092651 2.02658200263977
6.17000007629395 2.0129542350769
6.19500017166138 2.00174975395203
6.21999979019165 1.99299132823944
6.24499988555908 1.98668932914734
6.2649998664856 1.98341369628906
6.29500007629395 1.98143148422241
6.32000017166138 1.98244976997375
6.34499979019165 1.98586523532867
6.36999988555908 1.99161446094513
6.39499998092651 1.9995778799057
6.42000007629395 2.00957083702087
6.44999980926514 2.02389049530029
6.4850001335144 2.04316329956055
6.53000020980835 2.07067394256592
6.71000003814697 2.18371224403381
6.78000020980835 2.22366237640381
7.26999998092651 2.49509716033936
7.375 2.55012774467468
7.57000017166138 2.64870834350586
7.72499990463257 2.72599864006042
7.86999988555908 2.7949903011322
7.97499990463257 2.84344577789307
8.04500007629395 2.87347841262817
8.10999965667725 2.89915633201599
8.18000030517578 2.92418622970581
8.25 2.9468948841095
8.32499980926514 2.96884417533875
8.39999961853027 2.98854088783264
8.46500015258789 3.00328040122986
8.52000045776367 3.01347899436951
8.5649995803833 3.01975560188293
8.60999965667725 3.02384805679321
8.65499973297119 3.02578186988831
8.69999980926514 3.02574062347412
8.74499988555908 3.02373552322388
8.79500007629395 3.01928782463074
8.85000038146973 3.01214170455933
8.92500019073486 2.99997401237488
9.00500011444092 2.98490452766418
9.08600044250488 2.96736669540405
9.10999965667725 2.96141672134399
9.21100044250488 2.93591403961182
9.34500026702881 2.90194177627563
9.40499973297119 2.88914895057678
9.45499992370605 2.88071274757385
9.50500011444092 2.87453246116638
9.55500030517578 2.87045979499817
9.61100006103516 2.86805748939514
9.68099975585938 2.86741709709167
9.79500007629395 2.86891055107117
9.89999961853027 2.86967372894287
9.97000026702881 2.86790227890015
10.0349998474121 2.86404585838318
10.1049995422363 2.85752940177917
10.1850004196167 2.84783315658569
10.3699998855591 2.82442665100098
10.4300003051758 2.81918811798096
10.4849996566772 2.8166036605835
10.5349998474121 2.81633639335632
10.585000038147 2.81811809539795
10.6400003433228 2.82225942611694
10.6999998092651 2.8290159702301
10.7600002288818 2.83800935745239
10.8199996948242 2.84927463531494
10.8850002288818 2.86385774612427
10.960000038147 2.88304710388184
11.0600004196167 2.91124272346497
11.1400003433228 2.93607354164124
11.2349996566772 2.96798396110535
11.3999996185303 3.02401089668274
11.4549999237061 3.04006099700928
11.5050001144409 3.05257105827332
11.5500001907349 3.06181073188782
11.5950002670288 3.0687370300293
11.6350002288818 3.07274651527405
11.6750001907349 3.07471442222595
11.7200002670288 3.07469630241394
11.7700004577637 3.07233548164368
11.8199996948242 3.06786513328552
11.875 3.06074166297913
11.9399995803833 3.04991888999939
12.0200004577637 3.03439569473267
12.1850004196167 2.99958205223083
12.2449998855591 2.98421311378479
12.3000001907349 2.96775579452515
12.3599996566772 2.94736504554749
12.4300003051758 2.92114758491516
12.5050001144409 2.89056634902954
12.6059999465942 2.84658980369568
12.7849998474121 2.7683379650116
12.8450002670288 2.74476361274719
12.8999996185303 2.72550535202026
12.9449996948242 2.71195387840271
12.9899997711182 2.70076990127563
13.0299997329712 2.6929931640625
13.0699996948242 2.68742156028748
13.1049995422363 2.68454217910767
13.1400003433228 2.68373155593872
13.1750001907349 2.68511486053467
13.210000038147 2.68871688842773
13.2449998855591 2.69449281692505
13.2799997329712 2.70236921310425
13.3149995803833 2.71226501464844
13.3549995422363 2.72591876983643
13.3999996185303 2.74390006065369
13.4499998092651 2.7664213180542
13.5100002288818 2.7958881855011
13.7299995422363 2.90664482116699
13.7799997329712 2.92838406562805
13.8299999237061 2.94786715507507
13.8850002288818 2.96689414978027
13.9399995803833 2.98373675346375
13.9949998855591 2.99848890304565
14.0500001907349 3.01111960411072
14.1099996566772 3.02257490158081
14.1700000762939 3.03177666664124
14.2250003814697 3.03804755210876
14.2849998474121 3.0426561832428
14.3649997711182 3.04636979103088
14.4499998092651 3.04818081855774
14.5299997329712 3.04770565032959
14.6149997711182 3.04513931274414
14.6999998092651 3.04026174545288
14.9750003814697 3.023024559021
15.0950002670288 3.01890349388123
15.3400001525879 3.01366424560547
15.5100002288818 3.01205921173096
15.91100025177 3.01259446144104
16.0750007629395 3.01105785369873
16.2150001525879 3.01260638237
16.4050006866455 3.01666879653931
16.5249996185303 3.02156782150269
16.6450004577637 3.0287663936615
16.7749996185303 3.03567099571228
16.9449996948242 3.04506897926331
17.0809993743896 3.05540108680725
17.2399997711182 3.06718802452087
17.3099994659424 3.06971049308777
17.375 3.06995582580566
17.4449996948242 3.06812334060669
17.5100002288818 3.06435394287109
17.5750007629395 3.05834364891052
17.6450004577637 3.04962921142578
17.7199993133545 3.03802680969238
18.0450000762939 2.98487424850464
18.1350002288818 2.97380375862122
18.2099990844727 2.96684432029724
18.2800006866455 2.96253967285156
18.3400001525879 2.96089863777161
18.4150009155273 2.96118712425232
18.5149993896484 2.96381640434265
19.125 2.98596239089966
19.2749996185303 2.98991656303406
19.4300003051758 2.99419665336609
19.6100006103516 2.99574565887451
19.8600006103516 2.99453639984131
20.0799999237061 2.99237203598022
20.1499996185303 2.9895076751709
20.1909999847412 2.98583507537842
20.2250003814697 2.98075699806213
20.2549991607666 2.97431111335754
20.2849998474121 2.96578192710876
20.3150005340576 2.95509457588196
20.3460006713867 2.94185853004456
20.3799991607666 2.92498278617859
20.4150009155273 2.90522313117981
20.4500007629395 2.88312411308289
20.4850006103516 2.85863971710205
20.5200004577637 2.83155608177185
20.5550003051758 2.80146145820618
20.5849990844727 2.77285742759705
20.6149997711182 2.74125146865845
20.6450004577637 2.70624351501465
20.6749992370605 2.66746497154236
20.7049999237061 2.62461543083191
20.7350006103516 2.57746529579163
20.7649993896484 2.52586388587952
20.7950000762939 2.46974110603333
20.826000213623 2.40911245346069
20.8349990844727 2.38791632652283
20.8700008392334 2.30996227264404
20.9050006866455 2.22642397880554
20.9449996948242 2.12469434738159
20.9850006103516 2.01708722114563
21.0300006866455 1.89016926288605
21.0900001525879 1.71367740631104
21.1800003051758 1.44048023223877
21.2800006866455 1.13804972171783
21.3400001525879 0.96355676651001
21.3899993896484 0.825067043304443
21.4300003051758 0.720048904418945
21.4699993133545 0.62103283405304
21.5049991607666 0.539865016937256
21.5400009155273 0.464213728904724
21.5699996948242 0.404017448425293
21.6000003814697 0.348296642303467
21.6299991607666 0.297207593917847
21.6599998474121 0.250877499580383
21.6849994659424 0.215977430343628
21.7099990844727 0.184489250183105
21.7350006103516 0.156434297561646
21.7600002288818 0.131818532943726
21.7849998474121 0.110634088516235
21.8099994659424 0.0928559303283691
21.8309993743896 0.080522894859314
21.8500003814697 0.0713810920715332
21.8700008392334 0.0637942552566528
21.8899993896484 0.0582573413848877
21.9099998474121 0.0547263622283936
21.9309997558594 0.0531243085861206
21.9500007629395 0.0534818172454834
21.9699993133545 0.0556553602218628
21.9899997711182 0.0596132278442383
22.0149993896484 0.0669783353805542
22.0400009155273 0.0769222974777222
22.0650005340576 0.0893316268920898
22.0900001525879 0.104090571403503
22.1149997711182 0.121077060699463
22.1450004577637 0.144220948219299
22.1749992370605 0.170165061950684
22.2099990844727 0.20367956161499
22.2450008392334 0.240360856056213
22.2849998474121 0.285668253898621
22.3299999237061 0.340149641036987
22.3850002288818 0.410294771194458
22.5400009155273 0.610376834869385
22.5849990844727 0.663805723190308
22.625 0.708101630210876
22.6650009155273 0.74908447265625
22.7049999237061 0.786757469177246
22.7450008392334 0.821402192115784
22.7900009155273 0.857342481613159
22.8400001525879 0.894367694854736
22.9050006866455 0.939542651176453
23.1399993896484 1.10022103786469
23.2210006713867 1.15922284126282
23.2849998474121 1.20838308334351
23.3850002288818 1.28872203826904
23.4400005340576 1.33128106594086
23.4750003814697 1.35600209236145
23.5049991607666 1.37502026557922
23.5349998474121 1.39168512821198
23.5659999847412 1.4062774181366
23.5949993133545 1.41747736930847
23.625 1.426717877388
23.6550006866455 1.43387043476105
23.6900005340576 1.44009494781494
23.7350006103516 1.44567131996155
23.8050003051758 1.45167434215546
23.8899993896484 1.45945358276367
23.9449996948242 1.4666531085968
24 1.47586703300476
24.0550003051758 1.48733448982239
24.1149997711182 1.50219869613647
24.2549991607666 1.5382969379425
24.3059997558594 1.54847276210785
24.3600006103516 1.55687618255615
24.4459991455078 1.56746768951416
24.5149993896484 1.57691073417664
24.5650005340576 1.58605909347534
24.6100006103516 1.59670317173004
24.6499996185303 1.60839545726776
24.6900005340576 1.62231993675232
24.7299995422363 1.63854146003723
24.7700004577637 1.65708291530609
24.8150005340576 1.68057823181152
24.8600006103516 1.70655679702759
24.9150009155273 1.74096751213074
25.0200004577637 1.80763006210327
25.0550003051758 1.82695758342743
25.0849990844727 1.84114122390747
25.1110000610352 1.85125160217285
25.1350002288818 1.8585821390152
25.1550006866455 1.86315727233887
25.1900005340576 1.86777472496033
25.2099990844727 1.8685028553009
25.2350006103516 1.86752438545227
25.2600002288818 1.86451649665833
25.2849998474121 1.85956609249115
25.3150005340576 1.85121476650238
25.3449993133545 1.84047853946686
25.3799991607666 1.82539045810699
25.4200000762939 1.80555868148804
25.4750003814697 1.77552270889282
25.5799999237061 1.71754384040833
25.625 1.69555056095123
25.6599998474121 1.6805819272995
25.6949996948242 1.66788184642792
25.7299995422363 1.65769851207733
25.7600002288818 1.65109205245972
25.7900009155273 1.64651429653168
25.8199996948242 1.64399695396423
25.8500003814697 1.64354372024536
25.8810005187988 1.64523434638977
25.9099998474121 1.64881336688995
25.9400005340576 1.65452349185944
25.9699993133545 1.66223680973053
26 1.67192280292511
26.0300006866455 1.68354558944702
26.0650005340576 1.69950699806213
26.1000003814697 1.71804535388947
26.1350002288818 1.73892223834991
26.1700000762939 1.76212656497955
26.2099990844727 1.79127156734467
26.2700004577637 1.83834028244019
26.3400001525879 1.89330911636353
26.375 1.91821682453156
26.4050006866455 1.93693101406097
26.4300003051758 1.95014441013336
26.4549999237061 1.96080851554871
26.4750003814697 1.96723508834839
26.4950008392334 1.97163093090057
26.5149993896484 1.97380650043488
26.5349998474121 1.97365725040436
26.5550003051758 1.97109997272491
26.5750007629395 1.96605515480042
26.5949993133545 1.95846307277679
26.6149997711182 1.94826722145081
26.6350002288818 1.93545591831207
26.6550006866455 1.92000019550323
26.6760005950928 1.9009325504303
26.6949996948242 1.88117575645447
26.7199993133545 1.85158777236938
26.746000289917 1.81700801849365
26.7749996185303 1.77462983131409
26.8050003051758 1.72707867622375
26.8400001525879 1.66758477687836
26.8850002288818 1.58632349967957
26.9449996948242 1.47287571430206
27.1299991607666 1.11951625347137
27.1749992370605 1.03972983360291
27.2150001525879 0.973141193389893
27.25 0.919029235839844
27.2800006866455 0.876201748847961
27.3099994659424 0.836934089660645
27.3400001525879 0.801359415054321
27.3700008392334 0.769475936889648
27.3999996185303 0.74116039276123
27.4300003051758 0.716172933578491
27.4599990844727 0.694192290306091
27.4899997711182 0.674872159957886
27.5200004577637 0.657904982566833
27.5550003051758 0.640798568725586
27.5900001525879 0.626441478729248
27.6200008392334 0.616343021392822
27.6499996185303 0.608405470848083
27.6800003051758 0.602815389633179
27.7049999237061 0.600106239318848
27.7299995422363 0.599300861358643
27.7560005187988 0.600603818893433
27.7800006866455 0.603835105895996
27.8050003051758 0.609345197677612
27.8299999237061 0.6170973777771
27.8549995422363 0.627124786376953
27.8799991607666 0.6394282579422
27.9050006866455 0.65398097038269
27.9300003051758 0.670731425285339
27.9599990844727 0.693623065948486
27.9899997711182 0.719362735748291
28.0249996185303 0.752542734146118
28.0650005340576 0.793699026107788
28.1299991607666 0.864447593688965
28.1900005340576 0.928837299346924
28.2250003814697 0.963683366775513
28.2549991607666 0.99096417427063
28.2849998474121 1.01525390148163
28.3099994659424 1.03286969661713
28.3349990844727 1.04786539077759
28.3549995422363 1.05786395072937
28.3799991607666 1.06777012348175
28.3999996185303 1.07358860969543
28.4200000762939 1.07754445075989
28.4400005340576 1.07968580722809
28.4599990844727 1.08009672164917
28.4850006103516 1.07835376262665
28.5100002288818 1.07436406612396
28.5400009155273 1.06705713272095
28.5750007629395 1.05581426620483
28.6200008392334 1.03857588768005
28.7399997711182 0.990904092788696
28.7800006866455 0.977849721908569
28.8150005340576 0.96843695640564
28.8500003814697 0.961107492446899
28.8850002288818 0.955974578857422
28.9200000762939 0.953109264373779
28.9549999237061 0.952564001083374
28.9899997711182 0.954383134841919
29.0249996185303 0.958590507507324
29.0599994659424 0.965185046195984
29.0949993133545 0.974164962768555
29.1299991607666 0.985552787780762
29.1650009155273 0.999392867088318
29.1900005340576 1.01079416275024
29.2000007629395 1.01570725440979
29.2350006103516 1.03447079658508
29.2700004577637 1.05561673641205
29.3099994659424 1.08251702785492
29.3549995422363 1.11566019058228
29.4200000762939 1.16659581661224
29.5349998474121 1.25673794746399
29.6100006103516 1.31267547607422
29.6700000762939 1.35513257980347
29.7199993133545 1.38794338703156
29.7649993896484 1.41476190090179
29.8059997558594 1.43659639358521
29.8409996032715 1.45302474498749
29.8759994506836 1.46708500385284
29.9050006866455 1.47665429115295
29.9349994659424 1.4842871427536
29.9599990844727 1.48869740962982
29.9850006103516 1.49117636680603
30.0100002288818 1.49156999588013
30.0349998474121 1.48972511291504
30.0599994659424 1.48550522327423
30.0849990844727 1.47881853580475
30.1100006103516 1.46963250637054
30.1350002288818 1.45798778533936
30.1599998474121 1.44400680065155
30.1900005340576 1.42442691326141
30.2199993133545 1.40222036838531
30.2549991607666 1.37371158599854
30.3050003051758 1.3298624753952
30.4150009155273 1.2320442199707
30.4599990844727 1.19545316696167
30.5 1.16586518287659
30.5349998474121 1.14261639118195
30.5699996948242 1.12205421924591
30.6000003814697 1.10668575763702
30.6299991607666 1.09348082542419
30.6599998474121 1.08250248432159
30.6900005340576 1.07380175590515
30.7199993133545 1.06742179393768
30.75 1.0633819103241
30.7800006866455 1.06167113780975
30.8099994659424 1.06226420402527
30.8400001525879 1.06513273715973
30.8700008392334 1.07023763656616
30.9009990692139 1.07776045799255
30.9349994659424 1.08839094638824
30.9750003814697 1.10350894927979
31.0200004577637 1.12292242050171
31.0849990844727 1.1535142660141
31.1949996948242 1.20560085773468
31.2399997711182 1.22416090965271
31.2749996185303 1.23635149002075
31.3099994659424 1.24608981609344
31.3409996032715 1.25248336791992
31.3700008392334 1.25656044483185
31.4050006866455 1.25918173789978
31.4400005340576 1.25959086418152
31.4799995422363 1.25785315036774
31.5249996185303 1.25373673439026
31.5750007629395 1.24704921245575
31.6259994506836 1.23827052116394
31.6599998474121 1.230841755867
31.7099990844727 1.21841621398926
31.7700004577637 1.20112991333008
31.9799995422363 1.13806211948395
32.0250015258789 1.1281453371048
32.064998626709 1.12140822410583
32.1049995422363 1.11694085597992
32.1399993896484 1.1150575876236
32.1749992370605 1.11516106128693
32.2099990844727 1.11731040477753
32.2449989318848 1.1215535402298
32.2799987792969 1.12788236141205
32.3199996948242 1.13749563694
32.3650016784668 1.15075755119324
32.4300003051758 1.17258524894714
32.560001373291 1.21682107448578
32.6100006103516 1.23113417625427
32.6500015258789 1.24026250839233
32.685001373291 1.24597954750061
32.7150001525879 1.24882876873016
32.7449989318848 1.24943017959595
32.7750015258789 1.24753820896149
32.7999992370605 1.24394571781158
32.8250007629395 1.2384432554245
32.8549995422363 1.229367852211
32.8849983215332 1.21773338317871
32.9150009155273 1.20374476909637
32.9500007629395 1.18490898609161
32.9900016784668 1.1608624458313
33.0499992370605 1.12182855606079
33.2050018310547 1.01946341991425
33.2649993896484 0.984777212142944
33.3300018310547 0.949769735336304
33.4459991455078 0.890552282333374
33.5950012207031 0.816172003746033
33.6500015258789 0.791211843490601
33.6949996948242 0.773031949996948
33.7350006103516 0.75914192199707
33.7700004577637 0.749053835868835
33.8050003051758 0.741142511367798
33.8400001525879 0.735567450523376
33.875 0.732462167739868
33.9049987792969 0.731831312179565
33.935001373291 0.733104228973389
33.9650001525879 0.736295938491821
33.9949989318848 0.741397738456726
34.0299987792969 0.74973475933075
34.064998626709 0.760560512542725
34.0999984741211 0.773748874664307
34.1360015869141 0.789598941802979
34.1749992370605 0.80918550491333
34.2200012207031 0.834466934204102
34.2750015258789 0.868181705474854
34.4249992370605 0.961849093437195
34.4700012207031 0.987013936042786
34.5110015869141 1.0075443983078
34.5499992370605 1.02467954158783
34.5900001525879 1.0398017168045
34.6300010681152 1.05239987373352
34.6710014343262 1.06286883354187
34.7150001525879 1.07179319858551
34.7700004577637 1.08048164844513
34.8300018310547 1.0877720117569
34.8849983215332 1.09240281581879
34.9300003051758 1.09420132637024
34.9749984741211 1.09381651878357
35.0200004577637 1.09115839004517
35.064998626709 1.08637833595276
35.1150016784668 1.07895517349243
35.1800003051758 1.06700348854065
35.3650016784668 1.03165090084076
35.4249992370605 1.02311825752258
35.4749984741211 1.0181006193161
35.5250015258789 1.01528704166412
35.5750007629395 1.01481127738953
35.6199989318848 1.0164315700531
35.6650009155273 1.02002167701721
35.7150001525879 1.02628338336945
35.7649993896484 1.03485858440399
35.814998626709 1.04570770263672
35.8650016784668 1.05883407592773
35.9199981689453 1.07565724849701
36.0709991455078 1.12363433837891
36.1100006103516 1.1326732635498
36.1450004577637 1.13854146003723
36.1800003051758 1.1420441865921
36.2150001525879 1.14310419559479
36.25 1.14180719852448
36.2849998474121 1.13839423656464
36.3250007629395 1.13234961032867
36.375 1.1224604845047
36.4550018310547 1.10393154621124
36.6910018920898 1.04648876190186
36.7550010681152 1.02780413627625
36.814998626709 1.00805807113647
36.875 0.986085891723633
36.9749984741211 0.946606636047363
37.060001373291 0.914082646369934
37.125 0.891517400741577
37.189998626709 0.87135910987854
37.2449989318848 0.856379270553589
37.2949981689453 0.844921231269836
37.3400001525879 0.836710929870605
37.3849983215332 0.830758810043335
37.4249992370605 0.827554702758789
37.4700012207031 0.826116323471069
37.5099983215332 0.826826930046082
37.5550003051758 0.829833269119263
37.5999984741211 0.835061192512512
37.6500015258789 0.8430495262146
37.7099990844727 0.855064868927002
37.9199981689453 0.900467753410339
37.9700012207031 0.907632112503052
38.0149993896484 0.91181468963623
38.060001373291 0.913816213607788
38.1049995422363 0.913453698158264
38.1510009765625 0.910676002502441
38.2000007629395 0.905626535415649
38.2550010681152 0.897613048553467
38.3199996948242 0.885916829109192
38.3899993896484 0.871236085891724
38.4799995422363 0.850188612937927
38.564998626709 0.828133344650269
38.6549987792969 0.802539825439453
38.7459983825684 0.774361371994019
38.8499984741211 0.739885926246643
38.9949989318848 0.689287185668945
39.2849998474121 0.588038206100464
39.564998626709 0.490412592887878
39.6500015258789 0.458208322525024
39.726001739502 0.427200317382812
39.7999992370605 0.39473032951355
39.8800010681152 0.357243061065674
40.1349983215332 0.235240459442139
40.189998626709 0.212836384773254
40.2400016784668 0.194931030273438
40.2849998474121 0.181160926818848
40.3250007629395 0.171008110046387
40.3650016784668 0.162992119789124
40.4049987792969 0.157250165939331
40.4449996948242 0.1538907289505
40.4850006103516 0.152983903884888
40.5250015258789 0.154535293579102
40.564998626709 0.158489942550659
40.6059989929199 0.164717197418213
40.7109985351562 0.19012176990509
40.7900009155273 0.213725090026855
40.8800010681152 0.240113377571106
40.939998626709 0.255337715148926
40.9900016784668 0.265696048736572
41.0400009155273 0.273732423782349
41.0900001525879 0.279604196548462
41.1399993896484 0.283292531967163
41.189998626709 0.284774541854858
41.2400016784668 0.284088373184204
41.2900009155273 0.281321406364441
41.3400001525879 0.276503086090088
41.3899993896484 0.269609808921814
41.439998626709 0.260641098022461
41.4949989318848 0.248522639274597
41.5499992370605 0.234258413314819
41.6150016784668 0.215050339698792
41.6910018920898 0.19016695022583
41.9599990844727 0.0995908975601196
42.0200004577637 0.0828549861907959
42.0750007629395 0.0697559118270874
42.125 0.0601856708526611
42.1749992370605 0.0530139207839966
42.2249984741211 0.0481747388839722
42.2799987792969 0.0452165603637695
42.3349990844727 0.044522762298584
42.3899993896484 0.0460172891616821
42.4449996948242 0.0496993064880371
42.5 0.0555744171142578
42.5550003051758 0.0636438131332397
42.6100006103516 0.0738451480865479
42.6699981689453 0.0871776342391968
42.7400016784668 0.105128765106201
42.8199996948242 0.127999782562256
42.935001373291 0.163334608078003
43.1599998474121 0.235071182250977
43.2849998474121 0.276803970336914
43.3800010681152 0.310667872428894
43.4700012207031 0.345088720321655
43.5550003051758 0.380024909973145
43.6349983215332 0.415348649024963
43.7109985351562 0.451334714889526
43.7849998474121 0.488747596740723
43.8600006103516 0.529217481613159
43.935001373291 0.572193622589111
44.0200004577637 0.623562574386597
44.1300010681152 0.692940950393677
44.2649993896484 0.777966141700745
44.3199996948242 0.80989933013916
44.3660011291504 0.834131002426147
44.4099998474121 0.854735612869263
44.4500007629395 0.87114155292511
44.4900016784668 0.88534688949585
44.5349998474121 0.898866295814514
44.5800018310547 0.910030364990234
44.625 0.919077396392822
44.6749992370605 0.926925420761108
44.7299995422363 0.933195352554321
44.7849998474121 0.937198281288147
44.8400001525879 0.939085125923157
44.9000015258789 0.938989400863647
44.9650001525879 0.936740159988403
45.0400009155273 0.931923151016235
45.1349983215332 0.923544645309448
45.2449989318848 0.911632776260376
45.3800010681152 0.894591093063354
45.4850006103516 0.878877639770508
45.6110000610352 0.85794472694397
45.7809982299805 0.829509973526001
45.8650016784668 0.817734479904175
45.9300003051758 0.810750484466553
45.9850006103516 0.806942343711853
46.0349998474121 0.805583715438843
46.0849990844727 0.806569337844849
46.1300010681152 0.809564828872681
46.1800003051758 0.815017580986023
46.2449989318848 0.824458718299866
46.5 0.863860845565796
46.6959991455078 0.891686081886292
46.8050003051758 0.909805297851562
46.9949989318848 0.944259881973267
47.1949996948242 0.981634497642517
47.2750015258789 0.998892784118652
47.3800010681152 1.02429056167603
47.4599990844727 1.04265356063843
47.5200004577637 1.05421316623688
47.5849990844727 1.0644782781601
47.685001373291 1.07766723632812
47.7900009155273 1.09223616123199
47.8650016784668 1.10483491420746
47.939998626709 1.11963129043579
48.0149993896484 1.13651144504547
48.0849990844727 1.1543436050415
48.1599998474121 1.17577266693115
48.2299995422363 1.19796872138977
48.3050003051758 1.22411644458771
48.3800010681152 1.25253760814667
48.4599990844727 1.28528308868408
48.5349998474121 1.31821608543396
48.6049995422363 1.35114443302155
48.6800003051758 1.3887836933136
48.7649993896484 1.43384301662445
48.8499984741211 1.48132789134979
48.9550018310547 1.54253590106964
49.060001373291 1.60620260238647
49.1949996948242 1.68868064880371
49.2350006103516 1.71031665802002
49.2649993896484 1.72443389892578
49.2900009155273 1.73429143428802
49.314998626709 1.74192583560944
49.3400001525879 1.74724447727203
49.3650016784668 1.75060284137726
49.3950004577637 1.75165355205536
49.4199981689453 1.75013768672943
49.4449996948242 1.74630784988403
49.4710006713867 1.73991191387177
49.4949989318848 1.73192405700684
49.5200004577637 1.72160005569458
49.5499992370605 1.70672142505646
49.5800018310547 1.68939077854156
49.6150016784668 1.66647148132324
49.6549987792969 1.63730943202972
49.7000007629395 1.6015762090683
49.7599983215332 1.55082130432129
49.9059982299805 1.42593848705292
49.9500007629395 1.39157795906067
49.9900016784668 1.36304497718811
50.0250015258789 1.34074759483337
50.0550003051758 1.32397663593292
50.0849990844727 1.30963599681854
50.1150016784668 1.29791641235352
50.1399993896484 1.29022288322449
50.1650009155273 1.28440642356873
50.1949996948242 1.27979409694672
50.2249984741211 1.27750897407532
50.2599983215332 1.27724981307983
50.3050003051758 1.27943098545074
50.3899993896484 1.28432857990265
50.4249992370605 1.2840393781662
50.4550018310547 1.28174829483032
50.4860000610352 1.27709913253784
50.5299987792969 1.2649142742157
50.5550003051758 1.25514209270477
50.5800018310547 1.24309933185577
50.6059989929199 1.22814679145813
50.6300010681152 1.21219670772552
50.6599998474121 1.18952143192291
50.689998626709 1.16409492492676
50.7249984741211 1.13150119781494
50.7700004577637 1.08616149425507
50.8349990844727 1.01706624031067
50.9449996948242 0.900142431259155
51.0200004577637 0.823792457580566
51.1450004577637 0.700391292572021
51.2900009155273 0.556171417236328
51.4109992980957 0.436397910118103
51.4749984741211 0.376201391220093
51.5250015258789 0.332110404968262
51.5660018920898 0.298593282699585
51.6049995422363 0.269391655921936
51.6399993896484 0.245712518692017
51.6749992370605 0.224655389785767
51.7099990844727 0.206389427185059
51.7400016784668 0.19303822517395
51.7709999084473 0.181504964828491
51.7999992370605 0.172774314880371
51.8300018310547 0.165767669677734
51.8600006103516 0.160707831382751
51.8950004577637 0.157065868377686
51.9300003051758 0.155595302581787
51.9700012207031 0.156199336051941
52.0149993896484 0.15926468372345
52.064998626709 0.164877414703369
52.1300010681152 0.174382925033569
52.3250007629395 0.207464694976807
52.4300003051758 0.227033615112305
52.5050010681152 0.243192672729492
52.5800018310547 0.26149046421051
52.6500015258789 0.280698299407959
52.7200012207031 0.302231550216675
52.7849998474121 0.32445216178894
52.8499984741211 0.348890662193298
52.9150009155273 0.375594615936279
52.9799995422363 0.404664039611816
53.0499992370605 0.438510894775391
53.125 0.477301359176636
53.1949996948242 0.515848159790039
53.2649993896484 0.556998133659363
53.3349990844727 0.600550293922424
53.4049987792969 0.646552562713623
53.4809989929199 0.699215531349182
53.564998626709 0.760169744491577
53.6599998474121 0.831922650337219
53.7700004577637 0.917815446853638
53.939998626709 1.05403923988342
54.1500015258789 1.22156238555908
54.2700004577637 1.31438255310059
54.4099998474121 1.41986584663391
54.5250015258789 1.50409352779388
54.5800018310547 1.54207098484039
54.6199989318848 1.56724536418915
54.6549987792969 1.58656299114227
54.685001373291 1.60050225257874
54.7099990844727 1.60998964309692
54.7350006103516 1.61738300323486
54.7599983215332 1.62260890007019
54.7849998474121 1.6256707906723
54.810001373291 1.62664771080017
54.8349990844727 1.62568879127502
54.8650016784668 1.62226545810699
54.8950004577637 1.61674904823303
54.935001373291 1.60692811012268
54.9900016784668 1.59076297283173
55.0849990844727 1.56265878677368
55.1310005187988 1.5514063835144
55.1699981689453 1.54383730888367
55.2099990844727 1.53824639320374
55.25 1.53507149219513
55.2849998474121 1.53437829017639
55.3199996948242 1.53570091724396
55.3549995422363 1.5390237569809
55.3899993896484 1.54437470436096
55.4249992370605 1.5517635345459
55.4599990844727 1.56115663051605
55.4949989318848 1.57244968414307
55.5359992980957 1.58800208568573
55.5750007629395 1.60501837730408
55.6199989318848 1.62712335586548
55.6650009155273 1.65161550045013
55.7150001525879 1.68112766742706
55.7700004577637 1.7160804271698
55.8359985351562 1.76066517829895
55.9150009155273 1.81677138805389
56.0099983215332 1.8869845867157
56.1599998474121 2.00082993507385
56.4650001525879 2.23259830474854
56.5250015258789 2.27483797073364
56.5750007629395 2.30752921104431
56.6150016784668 2.331303358078
56.6549987792969 2.35247135162354
56.689998626709 2.36872744560242
56.7249984741211 2.3827748298645
56.7599983215332 2.39438152313232
56.7900009155273 2.40213918685913
56.814998626709 2.4068968296051
56.8549995422363 2.41099786758423
56.8800010681152 2.41122841835022
56.9049987792969 2.40958309173584
56.935001373291 2.4051194190979
56.9650001525879 2.39801406860352
56.9949989318848 2.38840627670288
57.0250015258789 2.3764808177948
57.0550003051758 2.36240339279175
57.0900001525879 2.34338569641113
57.125 2.32159042358398
57.1599998474121 2.29692983627319
57.1949996948242 2.26923012733459
57.2249984741211 2.24290227890015
57.2550010681152 2.21400737762451
57.2849998474121 2.18236255645752
57.314998626709 2.14779543876648
57.3450012207031 2.11015558242798
57.375 2.06932187080383
57.4049987792969 2.02518796920776
57.435001373291 1.97766935825348
57.4700012207031 1.91791331768036
57.5050010681152 1.85357165336609
57.5400009155273 1.78482449054718
57.5810012817383 1.69909274578094
57.625 1.60153067111969
57.6749992370605 1.48511338233948
57.7449989318848 1.31770181655884
57.8199996948242 1.12977874279022
57.8600006103516 1.03614366054535
57.9049987792969 0.936688184738159
57.9550018310547 0.831493377685547
58 0.741205215454102
58.0349998474121 0.675266027450562
58.0660018920898 0.621107578277588
58.0950012207031 0.574554681777954
58.125 0.530792713165283
58.1500015258789 0.49779748916626
58.1749992370605 0.468021988868713
58.2000007629395 0.441566705703735
58.2249984741211 0.418598175048828
58.2449989318848 0.402888655662537
58.2649993896484 0.389700651168823
58.2849998474121 0.37918221950531
58.3050003051758 0.371480345726013
58.3250007629395 0.366722345352173
58.3450012207031 0.364991426467896
58.3600006103516 0.365705251693726
58.375 0.368135333061218
58.3899993896484 0.372259378433228
58.4099998474121 0.380331635475159
58.4300003051758 0.391224145889282
58.4500007629395 0.40476381778717
58.4700012207031 0.420767068862915
58.4949989318848 0.44390869140625
58.5200004577637 0.47010862827301
58.5499992370605 0.504875779151917
58.5849990844727 0.548914074897766
58.6399993896484 0.6222825050354
58.7099990844727 0.71537971496582
58.75 0.764945268630981
58.7849998474121 0.804612398147583
58.814998626709 0.835169076919556
58.8400001525879 0.857869625091553
58.8660011291504 0.878542304039001
58.8899993896484 0.894811153411865
58.9150009155273 0.908752918243408
58.935001373291 0.917649507522583
58.9560012817383 0.924794673919678
58.9749984741211 0.929306268692017
58.9949989318848 0.932061433792114
59.0149993896484 0.932769775390625
59.0349998474121 0.931468725204468
59.0550003051758 0.928169369697571
59.0750007629395 0.922915935516357
59.0950012207031 0.915762066841125
59.1199989318848 0.904234647750854
59.1459999084473 0.889344453811646
59.1699981689453 0.873128175735474
59.2000007629395 0.850228190422058
59.2350006103516 0.82114315032959
59.2599983215332 0.797768831253052
59.2900009155273 0.766810417175293
59.3400001525879 0.711497187614441
59.4000015258789 0.641927003860474
59.5149993896484 0.507168531417847
59.5550003051758 0.4647536277771
59.5900001525879 0.431015610694885
59.625 0.400612592697144
59.6549987792969 0.377208709716797
59.685001373291 0.356181740760803
59.7150001525879 0.337447166442871
59.7449989318848 0.320935726165771
59.7750015258789 0.306572914123535
59.8050003051758 0.294292092323303
59.8400001525879 0.282483458518982
59.875 0.273223757743835
59.9099998474121 0.26634669303894
59.9449996948242 0.261714220046997
59.9799995422363 0.259234666824341
60.0149993896484 0.25885796546936
60.0499992370605 0.260566353797913
60.0849990844727 0.264354109764099
60.1199989318848 0.270235657691956
60.1549987792969 0.278215646743774
60.189998626709 0.288260579109192
60.2299995422363 0.302116632461548
60.2750015258789 0.32031774520874
60.3250007629395 0.342963337898254
60.4000015258789 0.379547476768494
60.5800018310547 0.468058347702026
60.7000007629395 0.524492502212524
60.8349990844727 0.585283517837524
61.0299987792969 0.672899842262268
61.125 0.717965006828308
61.2109985351562 0.761175513267517
61.2900009155273 0.803121089935303
61.4560012817383 0.89268159866333
61.4949989318848 0.910727858543396
61.5349998474121 0.926764726638794
61.5699996948242 0.93843674659729
61.6049995422363 0.947800874710083
61.6399993896484 0.954848170280457
61.6749992370605 0.959640502929688
61.7099990844727 0.962209224700928
61.7449989318848 0.962688207626343
61.7849998474121 0.960973501205444
61.8300018310547 0.956770658493042
61.8800010681152 0.949801683425903
61.9599990844727 0.935829639434814
62.0849990844727 0.91288685798645
62.2000007629395 0.89403772354126
62.2550010681152 0.887254238128662
62.3050003051758 0.883096694946289
62.3600006103516 0.880773186683655
62.4210014343262 0.880492925643921
62.4949989318848 0.882330894470215
62.5699996948242 0.886176109313965
62.6300010681152 0.891218662261963
62.685001373291 0.898072242736816
62.7309989929199 0.90603232383728
62.7700004577637 0.914767861366272
62.8050003051758 0.924845933914185
62.8400001525879 0.937575101852417
62.8950004577637 0.959656000137329
62.935001373291 0.978006839752197
62.9799995422363 1.00137257575989
63.0349998474121 1.03268265724182
63.0999984741211 1.07201397418976
63.1650009155273 1.11382365226746
63.2400016784668 1.16485941410065
63.5299987792969 1.365389585495
63.6549987792969 1.44684386253357
63.8450012207031 1.57083916664124
63.9650001525879 1.64924621582031
64.0149993896484 1.67916035652161
64.0550003051758 1.70063579082489
64.0899963378906 1.71719944477081
64.125 1.73154413700104
64.1600036621094 1.74372291564941
64.1999969482422 1.7551931142807
64.2399978637695 1.76438057422638
64.2850036621094 1.77253913879395
64.3399963378906 1.78026592731476
64.4150009155273 1.78852331638336
64.5410003662109 1.80000460147858
64.5899963378906 1.80281925201416
64.629997253418 1.80297470092773
64.6600036621094 1.80114650726318
64.6900024414062 1.79714441299438
64.7160034179688 1.79159474372864
64.7399978637695 1.78452515602112
64.7649993896484 1.77497005462646
64.7900009155273 1.76301181316376
64.8150024414062 1.74851548671722
64.8399963378906 1.73138296604156
64.8649978637695 1.71156632900238
64.890998840332 1.68812263011932
64.9199981689453 1.65868318080902
64.9499969482422 1.62485241889954
64.9850006103516 1.58162200450897
65.0250015258789 1.52834904193878
65.0849990844727 1.44395768642426
65.1709976196289 1.32291340827942
65.2200012207031 1.25806128978729
65.2600021362305 1.20845627784729
65.3000030517578 1.16196691989899
65.3450012207031 1.11300885677338
65.3949966430664 1.06185352802277
65.4649963378906 0.993720293045044
65.620002746582 0.844247579574585
65.7200012207031 0.743712306022644
65.8249969482422 0.638286113739014
65.879997253418 0.58636748790741
65.9300003051758 0.542232036590576
65.9800033569336 0.501225829124451
66.0299987792969 0.463151693344116
66.0849990844727 0.4242924451828
66.1399993896484 0.388081550598145
66.2050018310547 0.347900390625
66.2799987792969 0.304140090942383
66.3600006103516 0.260138511657715
66.4349975585938 0.221368432044983
66.5100021362305 0.185150742530823
66.5800018310547 0.153838634490967
66.6399993896484 0.129186868667603
66.6949996948242 0.108695149421692
66.745002746582 0.0921573638916016
66.7900009155273 0.0792943239212036
66.8349990844727 0.0685938596725464
66.875 0.0611007213592529
66.9150009155273 0.0557047128677368
66.9499969482422 0.0528582334518433
66.9899978637695 0.0518821477890015
67.0250015258789 0.053083062171936
67.0599975585938 0.0562018156051636
67.0999984741211 0.0620566606521606
67.1399993896484 0.0702575445175171
67.1809997558594 0.080981969833374
67.2200012207031 0.0932564735412598
67.2649993896484 0.10981822013855
67.3099975585938 0.128846287727356
67.3550033569336 0.150231838226318
67.4049987792969 0.176551580429077
67.4550018310547 0.20524525642395
67.5149993896484 0.242301821708679
67.5849990844727 0.288388848304749
67.6750030517578 0.350537180900574
67.9749984741211 0.559883594512939
68.0650024414062 0.618918180465698
68.1449966430664 0.668855309486389
68.2149963378906 0.710230112075806
68.2699966430664 0.74043869972229
68.3150024414062 0.762832403182983
68.3550033569336 0.780276775360107
68.3899993896484 0.793177604675293
68.4250030517578 0.803606748580933
68.4550018310547 0.810485363006592
68.4850006103516 0.815459251403809
68.5199966430664 0.818952560424805
68.5550003051758 0.820192098617554
68.5950012207031 0.819298028945923
68.6399993896484 0.816089868545532
68.7050018310547 0.809105396270752
68.8150024414062 0.797179937362671
68.8649978637695 0.794002771377563
68.9100036621094 0.793190240859985
68.9499969482422 0.794431686401367
68.9899978637695 0.797638177871704
69.0299987792969 0.802844524383545
69.0749969482422 0.810879468917847
69.125 0.822120904922485
69.1800003051758 0.83690357208252
69.2350006103516 0.853869438171387
69.25 0.858774900436401
69.3199996948242 0.88308572769165
69.4049987792969 0.91464626789093
69.4860000610352 0.946669340133667
69.5 0.952907204627991
69.5699996948242 0.98340106010437
69.6350021362305 1.01408135890961
69.6949996948242 1.04474568367004
69.754997253418 1.07797360420227
69.8150024414062 1.11384570598602
69.8759994506836 1.15289521217346
69.9449996948242 1.19972705841064
70.0299987792969 1.26016998291016
70.125 1.33034312725067
70.2350006103516 1.41446137428284
70.4250030517578 1.5604795217514
70.4800033569336 1.60026001930237
70.5199966430664 1.62662243843079
70.5500030517578 1.64414739608765
70.5800018310547 1.65919172763824
70.6050033569336 1.66953670978546
70.629997253418 1.67772245407104
70.6549987792969 1.68367505073547
70.6800003051758 1.68738424777985
70.7050018310547 1.68891167640686
70.7300033569336 1.68838226795197
70.754997253418 1.68596231937408
70.7850036621094 1.68085777759552
70.8199996948242 1.67241382598877
70.8600006103516 1.66035914421082
70.9100036621094 1.64296638965607
70.9759979248047 1.61778366565704
70.9899978637695 1.61155939102173
71.0400009155273 1.58929288387299
71.0800018310547 1.5692218542099
71.1149978637695 1.5494167804718
71.1500015258789 1.52699196338654
71.1800003051758 1.50534236431122
71.2109985351562 1.48036527633667
71.2399978637695 1.45445823669434
71.2699966430664 1.42501986026764
71.3050003051758 1.38749098777771
71.3399963378906 1.34693431854248
71.375 1.30325829982758
71.4199981689453 1.24331533908844
71.495002746582 1.13874340057373
71.5749969482422 1.02817845344543
71.629997253418 0.955801129341125
71.6750030517578 0.900297164916992
71.7149963378906 0.854547739028931
71.75 0.817653656005859
71.7850036621094 0.783894062042236
71.8199996948242 0.753383159637451
71.8499984741211 0.72983980178833
71.879997253418 0.708672642707825
71.9150009155273 0.686859369277954
71.9499969482422 0.667920708656311
71.9850006103516 0.651523351669312
72.0250015258789 0.635365009307861
72.0699996948242 0.619664430618286
72.129997253418 0.601248979568481
72.2350006103516 0.571767687797546
72.3349990844727 0.545625686645508
72.4049987792969 0.529605746269226
72.4649963378906 0.518031358718872
72.5250015258789 0.508529424667358
72.5950012207031 0.499667525291443
72.6949996948242 0.489522218704224
72.8399963378906 0.474629998207092
72.9100036621094 0.465287327766418
72.9800033569336 0.453699350357056
73.0550003051758 0.438942074775696
73.1800003051758 0.411535739898682
73.2750015258789 0.391674160957336
73.3499984741211 0.378160715103149
73.4150009155273 0.368536472320557
73.4850006103516 0.360612630844116
73.5550003051758 0.354597210884094
73.620002746582 0.35125744342804
73.6849975585938 0.35007107257843
73.745002746582 0.350993752479553
73.8050003051758 0.354020357131958
73.8649978637695 0.359128594398499
73.9250030517578 0.366352200508118
73.9850006103516 0.375833988189697
74.0400009155273 0.386682987213135
74.0950012207031 0.399766683578491
74.1449966430664 0.413748145103455
74.1949996948242 0.429862499237061
74.245002746582 0.448248147964478
74.2949981689453 0.46894907951355
74.3460006713867 0.492372155189514
74.4010009765625 0.520138025283813
74.4550018310547 0.549833059310913
74.5149993896484 0.585460662841797
74.5749969482422 0.623574733734131
74.6399993896484 0.667363882064819
74.7149963378906 0.720508098602295
74.8000030517578 0.783409357070923
74.8899993896484 0.852749109268188
74.995002746582 0.936549425125122
75.4449996948242 1.3000351190567
75.5449981689453 1.3768504858017
75.6449966430664 1.4508581161499
75.7399978637695 1.51865410804749
75.8000030517578 1.55897009372711
75.8550033569336 1.59323024749756
75.9049987792969 1.62172484397888
75.9449996948242 1.64219903945923
75.9800033569336 1.6578985452652
76.0100021362305 1.66934514045715
76.0410003662109 1.67896115779877
76.0699996948242 1.68577718734741
76.0999984741211 1.69054412841797
76.129997253418 1.69294941425323
76.1600036621094 1.69294500350952
76.1900024414062 1.69047725200653
76.2200012207031 1.68549621105194
76.25 1.67796289920807
76.2799987792969 1.66784572601318
76.3099975585938 1.65512979030609
76.3399963378906 1.63981866836548
76.370002746582 1.6219527721405
76.4000015258789 1.60161530971527
76.4349975585938 1.5749419927597
76.4700012207031 1.54535281658173
76.5100021362305 1.50838017463684
76.5550003051758 1.46340000629425
76.6050033569336 1.41020834445953
76.6849975585938 1.3212593793869
76.7750015258789 1.22195959091187
76.8249969482422 1.1700531244278
76.870002746582 1.12664806842804
76.9049987792969 1.09557545185089
76.9410018920898 1.06642806529999
76.9749984741211 1.0417765378952
77.004997253418 1.02251672744751
77.0350036621094 1.00572216510773
77.0650024414062 0.991487503051758
77.0950012207031 0.979872465133667
77.125 0.970903635025024
77.1549987792969 0.964577674865723
77.1849975585938 0.960864067077637
77.2149963378906 0.959722280502319
77.245002746582 0.961103677749634
77.2750015258789 0.964932084083557
77.3050003051758 0.971076846122742
77.3349990844727 0.979335784912109
77.370002746582 0.991254448890686
77.4150009155273 1.00923550128937
77.5350036621094 1.05903792381287
77.5699996948242 1.07015323638916
77.5999984741211 1.07726693153381
77.6259994506836 1.08118486404419
77.6449966430664 1.08286845684052
77.6699981689453 1.08303582668304
77.6949996948242 1.0809543132782
77.7200012207031 1.07657372951508
77.745002746582 1.06990826129913
77.7699966430664 1.06103765964508
77.7949981689453 1.05010139942169
77.8249969482422 1.03451311588287
77.8550033569336 1.01659142971039
77.8899993896484 0.993270397186279
77.9349975585938 0.96040940284729
77.9909973144531 0.916510343551636
78.0609970092773 0.858886957168579
78.1549987792969 0.77878212928772
78.375 0.590255737304688
78.4400024414062 0.538270473480225
78.495002746582 0.496836185455322
78.5449981689453 0.461655259132385
78.5950012207031 0.429246664047241
78.6399993896484 0.402765035629272
78.6800003051758 0.381574988365173
78.7200012207031 0.362746715545654
78.7610015869141 0.346003890037537
78.8000030517578 0.332555532455444
78.8349990844727 0.322588324546814
78.875 0.313465237617493
78.9160003662109 0.306496024131775
78.9550018310547 0.302027463912964
78.995002746582 0.299479603767395
79.0400009155273 0.298856019973755
79.0849990844727 0.300394058227539
79.1350021362305 0.304376482963562
79.1849975585938 0.310449719429016
79.245002746582 0.319934129714966
79.4599990844727 0.356303095817566
79.5149993896484 0.361913323402405
79.5749969482422 0.365663290023804
79.6449966430664 0.367681622505188
79.9010009765625 0.372546792030334
79.9649963378906 0.377065181732178
80.0250015258789 0.383326292037964
80.0849990844727 0.391769528388977
80.1399993896484 0.401543259620667
80.1949996948242 0.413391947746277
80.25 0.427394151687622
80.3050003051758 0.44360625743866
80.3600006103516 0.46210241317749
80.4150009155273 0.482928395271301
80.4700012207031 0.506113052368164
80.5260009765625 0.532230257987976
80.5800018310547 0.559920072555542
80.6350021362305 0.590659022331238
80.6900024414062 0.62391996383667
80.75 0.662884950637817
80.8150024414062 0.707769870758057
80.8899993896484 0.762337565422058
80.9700012207031 0.82327127456665
81.0599975585938 0.894721508026123
81.1750030517578 0.988921880722046
81.4800033569336 1.24000036716461
81.5999984741211 1.33598840236664
81.6650009155273 1.38570868968964
81.7099990844727 1.41756844520569
81.75 1.44329059123993
81.7850036621094 1.4634530544281
81.8199996948242 1.48117196559906
81.8509979248047 1.49460458755493
81.879997253418 1.50506579875946
81.9100036621094 1.51356768608093
81.9400024414062 1.51952469348907
81.9649963378906 1.52241671085358
81.9899978637695 1.52332603931427
82.0149993896484 1.52219605445862
82.0400009155273 1.51901948451996
82.0650024414062 1.51384294033051
82.0950012207031 1.50515127182007
82.125 1.49405741691589
82.161003112793 1.47809076309204
82.1999969482422 1.45831739902496
82.254997253418 1.42772102355957
82.4400024414062 1.3222758769989
82.5 1.29112660884857
82.5500030517578 1.26733016967773
82.5950012207031 1.24804127216339
82.6399993896484 1.23110830783844
82.6800003051758 1.21835327148438
82.7149963378906 1.20922100543976
82.75 1.20220303535461
82.7850036621094 1.19753324985504
82.8150024414062 1.19558703899384
82.8450012207031 1.19571197032928
82.875 1.19807171821594
82.9059982299805 1.2030017375946
82.9349975585938 1.20999944210052
82.9649963378906 1.21971130371094
82.995002746582 1.23192286491394
83.0250015258789 1.2465204000473
83.0599975585938 1.26621866226196
83.0999984741211 1.29143178462982
83.2350006103516 1.37914144992828
83.2649993896484 1.39478182792664
83.3199996948242 1.4156699180603
83.3450012207031 1.42116594314575
83.3649978637695 1.42354357242584
83.3850021362305 1.42402446269989
83.4049987792969 1.42252826690674
83.4250030517578 1.41899025440216
83.4449996948242 1.4133665561676
83.4649963378906 1.40564119815826
83.4850006103516 1.3958455324173
83.5100021362305 1.38086938858032
83.536003112793 1.36232149600983
83.5599975585938 1.34240972995758
83.5859985351562 1.31904256343842
83.5950012207031 1.30906558036804
83.629997253418 1.27200710773468
83.6699981689453 1.22626709938049
83.7149963378906 1.17143905162811
83.8150024414062 1.04848635196686
83.8600006103516 0.997483849525452
83.9000015258789 0.955527663230896
83.9349975585938 0.92178750038147
83.9700012207031 0.89105749130249
84.004997253418 0.863487243652344
84.0350036621094 0.842458248138428
84.0650024414062 0.82391357421875
84.0950012207031 0.807931661605835
84.120002746582 0.796631813049316
84.1500015258789 0.785570859909058
84.1750030517578 0.77849555015564
84.1999969482422 0.773419380187988
84.2249984741211 0.770383358001709
84.25 0.769412040710449
84.2750015258789 0.770518183708191
84.3010025024414 0.773875951766968
84.3249969482422 0.778969526290894
84.3499984741211 0.786302447319031
84.375 0.795690536499023
84.4000015258789 0.807113647460938
84.4300003051758 0.823462963104248
84.4609985351562 0.843304634094238
84.4899978637695 0.864482402801514
84.5199966430664 0.888937473297119
84.5500030517578 0.915876507759094
84.5849990844727 0.950271368026733
84.625 0.992998361587524
84.6750030517578 1.05017614364624
84.7900009155273 1.18361210823059
84.8249969482422 1.22018325328827
84.8550033569336 1.24857878684998
84.879997253418 1.26968312263489
84.9049987792969 1.28813767433167
84.9300003051758 1.30372738838196
84.9499969482422 1.31396245956421
84.9700012207031 1.32208096981049
84.9909973144531 1.32828068733215
85.0100021362305 1.33179569244385
85.0299987792969 1.33330154418945
85.0500030517578 1.33251249790192
85.0699996948242 1.32942569255829
85.0899963378906 1.32402563095093
85.1100006103516 1.3163001537323
85.1309967041016 1.3057245016098
85.1500015258789 1.29401564598083
85.1699981689453 1.27953219413757
85.1949996948242 1.25838422775269
85.2200012207031 1.23398375511169
85.245002746582 1.20648169517517
85.2710037231445 1.17476844787598
85.3000030517578 1.13593697547913
85.3300018310547 1.09233868122101
85.370002746582 1.02989101409912
85.4199981689453 0.946946144104004
85.5 0.809005260467529
85.5800018310547 0.672285318374634
85.6360015869141 0.580514430999756
85.6849975585938 0.50390100479126
85.7350006103516 0.429777503013611
85.7799987792969 0.366883993148804
85.8249969482422 0.307658195495605
85.8610000610352 0.263603448867798
85.8949966430664 0.225118041038513
85.9309997558594 0.187719702720642
85.9599990844727 0.160308361053467
85.9899978637695 0.134780883789062
86.0199966430664 0.112413763999939
86.0449981689453 0.0964089632034302
86.0650024414062 0.0855591297149658
86.0849990844727 0.0768976211547852
86.0999984741211 0.0724172592163086
86.1149978637695 0.0705744028091431
86.129997253418 0.071307897567749
86.1800003051758 0.0776749849319458
86.2149963378906 0.0837481021881104
86.25 0.0922294855117798
86.3600006103516 0.12301230430603
86.3949966430664 0.134368181228638
86.4250030517578 0.146175384521484
86.4550018310547 0.16012978553772
86.4899978637695 0.178802728652954
86.5299987792969 0.202538013458252
86.5800018310547 0.234681129455566
86.6500015258789 0.282599091529846
86.7750015258789 0.371713161468506
86.8509979248047 0.424572825431824
86.9049987792969 0.459695935249329
86.9560012817383 0.490291714668274
87.004997253418 0.517072200775146
87.0550003051758 0.541756868362427
87.1050033569336 0.563856244087219
87.1549987792969 0.583451390266418
87.2050018310547 0.600702524185181
87.2600021362305 0.617253541946411
87.3150024414062 0.631604671478271
87.370002746582 0.644076824188232
87.4100036621094 0.652180194854736
87.5 0.668552398681641
87.6959991455078 0.703652858734131
87.7750015258789 0.720497608184814
87.8399963378906 0.736442804336548
87.9000015258789 0.753309726715088
87.9609985351562 0.772772312164307
88.0199966430664 0.793874979019165
88.0800018310547 0.817709445953369
88.1399993896484 0.844048261642456
88.1999969482422 0.872779846191406
88.2649993896484 0.906378507614136
88.3399963378906 0.947848796844482
88.4300003051758 0.997647643089294
88.4700012207031 1.0173898935318
88.504997253418 1.03232109546661
88.5350036621094 1.04289507865906
88.5650024414062 1.05106747150421
88.5899963378906 1.05583119392395
88.6149978637695 1.05857849121094
88.6399993896484 1.05919575691223
88.6650009155273 1.05760729312897
88.6910018920898 1.05358195304871
88.7149963378906 1.04773819446564
88.7399978637695 1.03955674171448
88.7649993896484 1.02936816215515
88.7959976196289 1.01422142982483
88.8249969482422 0.997891783714294
88.8600006103516 0.975986957550049
88.9100036621094 0.941896557807922
89.0550003051758 0.840801239013672
89.0999984741211 0.812777161598206
89.1399993896484 0.790198445320129
89.1750030517578 0.772452235221863
89.1900024414062 0.765453338623047
89.2249984741211 0.750592470169067
89.2600021362305 0.737852096557617
89.2949981689453 0.727298736572266
89.3300018310547 0.718981027603149
89.3649978637695 0.712938189506531
89.4000015258789 0.709221363067627
89.4349975585938 0.707901000976562
89.4700012207031 0.709057331085205
89.5 0.712072253227234
89.5299987792969 0.716994524002075
89.5599975585938 0.72386646270752
89.5899963378906 0.732744216918945
89.620002746582 0.743664383888245
89.6500015258789 0.756670355796814
89.6800003051758 0.771795153617859
89.7099990844727 0.78906774520874
89.745002746582 0.81195342540741
89.7799987792969 0.837741851806641
89.8150024414062 0.866263628005981
89.8499984741211 0.89743185043335
89.8850021362305 0.931121587753296
89.9250030517578 0.9724440574646
89.9700012207031 1.02228665351868
90.0250015258789 1.08702039718628
90.0849990844727 1.16138887405396
90.1699981689453 1.27039396762848
90.2850036621094 1.41939473152161
90.3600006103516 1.51266205310822
90.4100036621094 1.57147526741028
90.4599990844727 1.62672579288483
90.504997253418 1.67310786247253
90.5500030517578 1.7159184217453
90.5899963378906 1.75073397159576
90.629997253418 1.78273248672485
90.6650009155273 1.80805218219757
90.6949996948242 1.82738304138184
90.7249984741211 1.84430909156799
90.754997253418 1.85880351066589
90.7850036621094 1.87080979347229
90.8150024414062 1.88036203384399
90.8450012207031 1.88762497901917
90.875 1.89267027378082
90.9100036621094 1.89623486995697
90.9499969482422 1.89779996871948
90.995002746582 1.89720940589905
91.0449981689453 1.89433574676514
91.0950012207031 1.88918733596802
91.1399993896484 1.88231861591339
91.1849975585938 1.87312436103821
91.2300033569336 1.86173129081726
91.2850036621094 1.84552776813507
91.4550018310547 1.79343044757843
91.5009994506836 1.7826235294342
91.5449981689453 1.77448844909668
91.5800018310547 1.76997792720795
91.6350021362305 1.76642751693726
91.6800003051758 1.76623773574829
91.7300033569336 1.76811575889587
91.7900009155273 1.77261221408844
91.875 1.78155326843262
91.9749984741211 1.7941792011261
92.0699996948242 1.80871820449829
92.1449966430664 1.81944191455841
92.1849975585938 1.8229957818985
92.2149963378906 1.82380723953247
92.245002746582 1.82250165939331
92.2699966430664 1.81945812702179
92.2949981689453 1.81435012817383
92.3199996948242 1.80692410469055
92.3450012207031 1.79696333408356
92.370002746582 1.78430378437042
92.3960037231445 1.76816785335541
92.4199981689453 1.75056493282318
92.4449996948242 1.7295229434967
92.4700012207031 1.70586514472961
92.5 1.67443585395813
92.5350036621094 1.63445103168488
92.5749969482422 1.58503389358521
92.6449966430664 1.49393212795258
92.6949996948242 1.43079316616058
92.7300033569336 1.38976728916168
92.7649993896484 1.3522332906723
92.7949981689453 1.32323622703552
92.8249969482422 1.29742610454559
92.8499984741211 1.27847468852997
92.875 1.26190972328186
92.9000015258789 1.24774920940399
92.9250030517578 1.23598027229309
92.9499969482422 1.22656238079071
92.9749984741211 1.21943819522858
93 1.21454179286957
93.0250015258789 1.21180629730225
93.0500030517578 1.21117043495178
93.0749969482422 1.21257925033569
93.0999984741211 1.2159811258316
93.125 1.22132062911987
93.1549987792969 1.23020887374878
93.1849975585938 1.24173069000244
93.2160034179688 1.25633347034454
93.245002746582 1.27242839336395
93.2750015258789 1.29152381420135
93.3050003051758 1.31307744979858
93.3349990844727 1.33702528476715
93.370002746582 1.36784315109253
93.4049987792969 1.40147662162781
93.4499969482422 1.44803142547607
93.5849990844727 1.59105598926544
93.6149978637695 1.61884796619415
93.6449966430664 1.64359331130981
93.6699981689453 1.66142225265503
93.6949996948242 1.67635655403137
93.7149963378906 1.68604457378387
93.7350006103516 1.69375157356262
93.754997253418 1.69956481456757
93.7750015258789 1.70350539684296
93.7949981689453 1.70560598373413
93.8199996948242 1.7057626247406
93.8450012207031 1.70339930057526
93.8710021972656 1.69858109951019
93.9000015258789 1.69079267978668
93.9349975585938 1.67867755889893
93.9759979248047 1.66176092624664
94.0400009155273 1.63244700431824
94.1100006103516 1.60104835033417
94.1549987792969 1.58338510990143
94.1949996948242 1.57021546363831
94.2300033569336 1.5610648393631
94.2600021362305 1.55521881580353
94.2900009155273 1.55138063430786
94.3209991455078 1.54966068267822
94.3499984741211 1.5502336025238
94.379997253418 1.55314159393311
94.4100036621094 1.55842781066895
94.4400024414062 1.5659487247467
94.4759979248047 1.57714080810547
94.4960021972656 1.58484435081482
94.5550003051758 1.60852313041687
94.6050033569336 1.62796926498413
94.6399993896484 1.63928830623627
94.6699981689453 1.64664828777313
94.6949996948242 1.65074622631073
94.7200012207031 1.65279734134674
94.745002746582 1.65272390842438
94.7699966430664 1.65052092075348
94.7949981689453 1.64636766910553
94.8249969482422 1.63911032676697
94.8600006103516 1.6280689239502
94.9000015258789 1.61310732364655
94.9850006103516 1.57810342311859
95.0400009155273 1.55697584152222
95.0849990844727 1.54218828678131
95.125 1.53136694431305
95.1600036621094 1.52392160892487
95.1949996948242 1.51846826076508
95.2300033569336 1.51497089862823
95.2649993896484 1.51348626613617
95.3000030517578 1.51402962207794
95.3349990844727 1.51662039756775
95.370002746582 1.52128958702087
95.4049987792969 1.52805328369141
95.4400024414062 1.5369268655777
95.4810028076172 1.54969882965088
95.5009994506836 1.55751061439514
95.536003112793 1.57220220565796
95.5749969482422 1.59105014801025
95.620002746582 1.61555731296539
95.6849975585938 1.65399861335754
95.75 1.69184827804565
95.7850036621094 1.70989227294922
95.8150024414062 1.72312998771667
95.8450012207031 1.73390555381775
95.875 1.74205851554871
95.9049987792969 1.74760544300079
95.9349975585938 1.75072824954987
95.9660034179688 1.75171530246735
96 1.75058209896088
96.0350036621094 1.74736952781677
96.0749969482422 1.74148797988892
96.1149978637695 1.73335373401642
96.1500015258789 1.72423350811005
96.1849975585938 1.7129123210907
96.2149963378906 1.70118498802185
96.2460021972656 1.68691718578339
96.2750015258789 1.67154324054718
96.3099975585938 1.65054154396057
96.3450012207031 1.62722945213318
96.3899993896484 1.59444689750671
96.5449981689453 1.47822320461273
96.5950012207031 1.44491815567017
96.6500015258789 1.41105222702026
96.7050018310547 1.37977564334869
96.754997253418 1.35370647907257
96.8000030517578 1.3326575756073
96.8399963378906 1.31622862815857
96.879997253418 1.30228078365326
96.9199981689453 1.29087209701538
96.9599990844727 1.28200423717499
96.995002746582 1.27634191513062
97.0299987792969 1.27265536785126
97.0650024414062 1.27092278003693
97.1050033569336 1.27123785018921
97.1449966430664 1.27386009693146
97.1849975585938 1.27870380878448
97.2249984741211 1.28581237792969
97.2600021362305 1.2940286397934
97.2949981689453 1.30425107479095
97.3300018310547 1.31662309169769
97.3649978637695 1.33127462863922
97.4000015258789 1.34833157062531
97.4349975585938 1.36792576313019
97.4700012207031 1.3901549577713
97.504997253418 1.41512048244476
97.5400009155273 1.44286072254181
97.5749969482422 1.47338461875916
97.6100006103516 1.50660455226898
97.6500015258789 1.54768896102905
97.6900024414062 1.59180545806885
97.7350006103516 1.64458656311035
97.7850036621094 1.70654094219208
97.8450012207031 1.78460431098938
97.9250030517578 1.89285910129547
98.0899963378906 2.11731052398682
98.1650009155273 2.21529793739319
98.2300033569336 2.29693198204041
98.3059997558594 2.38871669769287
98.3850021362305 2.48071193695068
98.4499969482422 2.55317544937134
98.5100021362305 2.61678123474121
98.5599975585938 2.66677045822144
98.6050033569336 2.70878767967224
98.6449966430664 2.74348974227905
98.6800003051758 2.77170753479004
98.6900024414062 2.77938842773438
98.7300033569336 2.80834794044495
98.7649993896484 2.8312885761261
98.8000030517578 2.85196542739868
98.8399963378906 2.87295150756836
98.879997253418 2.8913197517395
98.9199981689453 2.90718960762024
98.9599990844727 2.92071294784546
99.004997253418 2.93347954750061
99.0550003051758 2.94519424438477
99.1100006103516 2.95570373535156
99.1650009155273 2.96390414237976
99.2200012207031 2.96997237205505
99.2799987792969 2.97461009025574
99.3399963378906 2.97721338272095
99.4000015258789 2.97762489318848
99.4800033569336 2.97568464279175
99.7350006103516 2.9678328037262
99.8300018310547 2.9688127040863
99.9199981689453 2.97176122665405
100.199996948242 2.98301196098328
100.334999084473 2.98419857025146
100.470001220703 2.98623657226562
100.745002746582 2.99118733406067
100.849998474121 2.99112939834595
100.964996337891 2.98904490470886
101.025001525879 2.98593974113464
101.074996948242 2.98141980171204
101.121002197266 2.97518062591553
101.160003662109 2.96789050102234
101.199996948242 2.95823454856873
101.23999786377 2.94634127616882
101.285003662109 2.93050980567932
101.330001831055 2.91229200363159
101.379997253418 2.88947248458862
101.434997558594 2.86183071136475
101.63500213623 2.75848531723022
101.680000305176 2.73882126808167
101.720001220703 2.72376847267151
101.754997253418 2.71313834190369
101.785003662109 2.70628476142883
101.815002441406 2.70172476768494
101.845001220703 2.69956541061401
101.875 2.69979119300842
101.904998779297 2.70229196548462
101.934997558594 2.70688629150391
101.970001220703 2.71459579467773
102.004997253418 2.72446656227112
102.044998168945 2.73787951469421
102.095001220703 2.7570116519928
102.180000305176 2.79240679740906
102.269996643066 2.8291654586792
102.334999084473 2.85337829589844
102.38500213623 2.86980700492859
102.434997558594 2.88400840759277
102.48999786377 2.89728450775146
102.544998168945 2.9083194732666
102.599998474121 2.91724395751953
102.660003662109 2.92486095428467
102.735000610352 2.93204259872437
102.809997558594 2.93716645240784
102.900001525879 2.94100594520569
103 2.94403886795044
};
\end{axis}

\end{tikzpicture}


==> figures/cave-sim-no-adapt-0-2m.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.33\textwidth,
height=3.5cm,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=137,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3.1,
xlabel={Time (s)},
ylabel={Speed (m/s)},
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,3.1)
--(axis cs:42.4,3.1)
--(axis cs:42.4,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.6}

\path [draw=orange, fill=orange, opacity=0.6]
(axis cs:42.4,0)
--(axis cs:42.4,3.1)
--(axis cs:85,3.1)
--(axis cs:85,0)
--cycle;
\addlegendimage{area legend, draw=orange, fill=orange, opacity=0.6}

\path [draw=green, fill=green, opacity=0.6]
(axis cs:85,0)
--(axis cs:85,3.1)
--(axis cs:111.7,3.1)
--(axis cs:111.7,0)
--cycle;
\addlegendimage{area legend, draw=green, fill=green, opacity=0.6}

\path [draw=gray, fill=gray, opacity=0.6]
(axis cs:111.7,0)
--(axis cs:111.7,3.1)
--(axis cs:137,3.1)
--(axis cs:137,0)
--cycle;
\addlegendimage{area legend, draw=gray, fill=gray, opacity=0.6}

\addplot [very thick, black, forget plot]
table {%
0 0.0185558795928955
0.0349999666213989 0.0267481803894043
0.0700000524520874 0.0370280742645264
0.105000019073486 0.0495059490203857
0.139999985694885 0.0642385482788086
0.174999952316284 0.081226110458374
0.210000038146973 0.100406408309937
0.25 0.124876141548157
0.289999961853027 0.151887774467468
0.335000038146973 0.185072660446167
0.379999995231628 0.220929741859436
0.430000066757202 0.263471603393555
0.490000009536743 0.317610621452332
0.559999942779541 0.384008169174194
0.654999971389771 0.477511167526245
0.855000019073486 0.675451517105103
0.924999952316284 0.741379022598267
0.985000014305115 0.795114755630493
1.03999996185303 0.84156322479248
1.0900000333786 0.88109016418457
1.13499999046326 0.91404926776886
1.17999994754791 0.944187164306641
1.22000002861023 0.968406200408936
1.25999999046326 0.990039944648743
1.29999995231628 1.00900280475616
1.33500003814697 1.02341961860657
1.37600004673004 1.03781938552856
1.41499996185303 1.04917693138123
1.45500004291534 1.05868065357208
1.5 1.0670759677887
1.54499995708466 1.07328724861145
1.59500002861023 1.07791030406952
1.64999997615814 1.08068203926086
1.7150000333786 1.08170628547668
1.81099998950958 1.08081376552582
1.94500005245209 1.079794049263
2.02500009536743 1.08135151863098
2.09500002861023 1.0848628282547
2.16000008583069 1.09034585952759
2.22499990463257 1.09807944297791
2.29500007629395 1.10876107215881
2.38000011444092 1.12409293651581
2.64000010490417 1.17263543605804
2.71499991416931 1.18383085727692
2.77999997138977 1.19143772125244
2.84500002861023 1.1969633102417
2.91499996185303 1.20083570480347
3 1.20329999923706
3.09500002861023 1.20383214950562
3.1949999332428 1.20218312740326
3.29999995231628 1.198157787323
3.5 1.18768548965454
3.68499994277954 1.17874586582184
3.79999995231628 1.17567336559296
3.93499994277954 1.1744213104248
4.09499979019165 1.17482733726501
4.51000022888184 1.17853116989136
4.82000017166138 1.17642641067505
4.92000007629395 1.17376434803009
5 1.16947555541992
5.07499980926514 1.1632251739502
5.15500020980835 1.15425086021423
5.26000022888184 1.14000797271729
5.43499994277954 1.11632943153381
5.51999998092651 1.10715532302856
5.59600019454956 1.10111784934998
5.66499996185303 1.0977840423584
5.72499990463257 1.09697532653809
5.78499984741211 1.09833681583405
5.84499979019165 1.10190296173096
5.90500020980835 1.10765075683594
5.96500015258789 1.11553287506104
6.03999996185303 1.12764251232147
6.2649998664856 1.16572308540344
6.33500003814697 1.17412412166595
6.40000009536743 1.17962086200714
6.46500015258789 1.18285870552063
6.53499984741211 1.18411874771118
6.6100001335144 1.18331861495972
6.70499992370605 1.18004870414734
6.90500020980835 1.17261862754822
7.13500022888184 1.16514050960541
7.21000003814697 1.1601597070694
7.28000020980835 1.15338742733002
7.34999990463257 1.14436435699463
7.42500019073486 1.13250732421875
7.5149998664856 1.11599230766296
7.73999977111816 1.07319009304047
7.80499982833862 1.06393051147461
7.8600001335144 1.05810368061066
7.91499996185303 1.05445277690887
7.96999979019165 1.05307328701019
8.02499961853027 1.05387163162231
8.07999992370605 1.05669486522675
8.14000034332275 1.06196415424347
8.19999980926514 1.06942808628082
8.26500034332275 1.07972741127014
8.34000015258789 1.09388089179993
8.51000022888184 1.12908959388733
8.61499977111816 1.14946162700653
8.71000003814697 1.16559457778931
8.79500007629395 1.17792010307312
8.88000011444092 1.18786251544952
8.97999954223633 1.1972553730011
9.10499954223633 1.2065896987915
9.22000026702881 1.21321225166321
9.31999969482422 1.21663808822632
9.42000007629395 1.21795463562012
9.52000045776367 1.21694481372833
9.64000034332275 1.21333849430084
9.80500030517578 1.20635426044464
10.2700004577637 1.18466937541962
10.4300003051758 1.17875015735626
10.5649995803833 1.17604875564575
10.7150001525879 1.17271792888641
10.7950000762939 1.16880345344543
10.875 1.16269075870514
10.9499998092651 1.15482342243195
11.0249996185303 1.14470136165619
11.1149997711182 1.1302353143692
11.3500003814697 1.09116291999817
11.414999961853 1.08337128162384
11.4750003814697 1.07833993434906
11.5299997329712 1.07579600811005
11.5900001525879 1.07523655891418
11.6499996185303 1.07681584358215
11.710000038147 1.08046007156372
11.7700004577637 1.08623647689819
11.835000038147 1.09480476379395
11.9010000228882 1.10574281215668
11.9750003814697 1.12022435665131
12.2709999084473 1.18080222606659
12.3400001525879 1.19163608551025
12.4049997329712 1.19961905479431
12.4650001525879 1.20486426353455
12.5310001373291 1.20843005180359
12.6049995422363 1.2101503610611
12.6800003051758 1.20969033241272
12.7600002288818 1.20690584182739
12.8610000610352 1.20108842849731
13.2110004425049 1.1786835193634
13.3249998092651 1.17467725276947
13.4499998092651 1.17250323295593
13.6459999084473 1.17152047157288
13.7950000762939 1.17329406738281
14.2399997711182 1.17973577976227
15.0249996185303 1.18014097213745
15.6499996185303 1.18022549152374
16.0750007629395 1.18049275875092
16.9650001525879 1.18016672134399
17.2700004577637 1.17993247509003
17.4599990844727 1.17804610729218
17.6200008392334 1.17403197288513
18.1900005340576 1.15761756896973
18.3099994659424 1.15711855888367
18.4099998474121 1.15894794464111
18.5699996948242 1.16460633277893
18.9699993133545 1.17933702468872
19.3899993896484 1.18736052513123
19.5149993896484 1.18721282482147
19.7099990844727 1.18404340744019
20.0699996948242 1.1782693862915
20.3449993133545 1.17437756061554
20.4650001525879 1.16987419128418
20.6749992370605 1.15943932533264
20.8950004577637 1.14884674549103
21.0149993896484 1.14553344249725
21.1149997711182 1.14494371414185
21.2250003814697 1.14640259742737
21.3449993133545 1.15027523040771
21.5699996948242 1.1602646112442
21.7049999237061 1.16798424720764
22.1100006103516 1.19292831420898
22.2049999237061 1.19549345970154
22.3150005340576 1.19630324840546
22.5349998474121 1.19489896297455
22.9400005340576 1.1915009021759
23.1399993896484 1.18673074245453
23.3799991607666 1.17880749702454
23.5900001525879 1.17255878448486
23.7299995422363 1.17067813873291
23.8659992218018 1.17103636264801
24.0349998474121 1.17125558853149
24.1399993896484 1.16904497146606
24.2399997711182 1.16482448577881
24.3950004577637 1.15563488006592
24.5349998474121 1.14811527729034
24.6299991607666 1.14529764652252
24.7299995422363 1.14454770088196
24.8299999237061 1.14596700668335
24.9449996948242 1.1498144865036
25.0599994659424 1.15580213069916
25.3150005340576 1.16992342472076
25.4300003051758 1.17368948459625
25.5650005340576 1.17569553852081
25.7649993896484 1.17596638202667
26.0900001525879 1.17648506164551
26.3649997711182 1.17774069309235
26.8449993133545 1.17644226551056
27.4500007629395 1.1709052324295
27.8500003814697 1.16881144046783
28.2849998474121 1.16889977455139
28.4050006866455 1.16485750675201
28.5300006866455 1.15832781791687
28.6800003051758 1.14850187301636
28.9449996948242 1.12998962402344
29.0450000762939 1.12582266330719
29.1359996795654 1.12408220767975
29.2199993133545 1.12461018562317
29.3250007629395 1.12747931480408
29.4449996948242 1.13298892974854
29.5650005340576 1.14059352874756
29.6900005340576 1.15085279941559
29.8500003814697 1.16616249084473
30.125 1.19270598888397
30.2110004425049 1.19852042198181
30.2810001373291 1.2011536359787
30.3509998321533 1.2015426158905
30.4249992370605 1.19969344139099
30.5100002288818 1.1952211856842
30.6399993896484 1.18581283092499
30.8460006713867 1.17073857784271
30.9549999237061 1.16513609886169
31.1149997711182 1.15952360630035
31.2849998474121 1.15251398086548
31.4899997711182 1.14412975311279
31.5900001525879 1.14217591285706
31.6900005340576 1.14252138137817
31.7849998474121 1.14498794078827
31.9099998474121 1.15066170692444
32.0849990844727 1.16085457801819
32.2299995422363 1.1686372756958
32.3549995422363 1.1732542514801
32.4749984741211 1.17528688907623
32.6300010681152 1.17555260658264
32.9749984741211 1.17639851570129
33.2299995422363 1.1775918006897
33.3600006103516 1.1756786108017
33.4700012207031 1.17175757884979
33.6150016784668 1.16405308246613
33.7900009155273 1.15527045726776
33.8899993896484 1.15239131450653
33.9799995422363 1.15202748775482
34.0999984741211 1.15388023853302
34.2550010681152 1.15880084037781
34.5400009155273 1.16803431510925
34.810001373291 1.17551922798157
34.9650001525879 1.17696666717529
36.064998626709 1.18097007274628
36.5859985351562 1.17951619625092
37.4059982299805 1.18027353286743
37.5999984741211 1.17898297309875
38.1949996948242 1.18073785305023
38.3400001525879 1.18139779567719
38.5299987792969 1.17949044704437
38.8050003051758 1.17489314079285
39.2350006103516 1.16384923458099
39.3860015869141 1.16382169723511
39.7400016784668 1.16638505458832
40.1049995422363 1.17020630836487
40.7050018310547 1.17608761787415
41.0699996948242 1.17957055568695
41.3699989318848 1.17965841293335
41.560001373291 1.17955040931702
41.7799987792969 1.18012845516205
42.1059989929199 1.17943298816681
42.4599990844727 1.17991673946381
42.9850006103516 1.17935705184937
43.2750015258789 1.18068253993988
43.4550018310547 1.1788866519928
43.8250007629395 1.17399930953979
44.0800018310547 1.17508137226105
44.3400001525879 1.17572855949402
44.6300010681152 1.17640650272369
44.9049987792969 1.17958605289459
45.0200004577637 1.18341732025146
45.125 1.18894755840302
45.2350006103516 1.19688141345978
45.3950004577637 1.21110343933105
45.5349998474121 1.22271072864532
45.6199989318848 1.22735261917114
45.7000007629395 1.22950971126556
45.7750015258789 1.22928714752197
45.8600006103516 1.22667002677917
45.9500007629395 1.22171449661255
46.0900001525879 1.21144306659698
46.2649993896484 1.19899165630341
46.3899993896484 1.19243168830872
46.5550003051758 1.18591046333313
46.7200012207031 1.18164265155792
46.8800010681152 1.17975664138794
47.0750007629395 1.17981624603271
47.2599983215332 1.17958831787109
47.4500007629395 1.17623162269592
47.6399993896484 1.17406356334686
47.9000015258789 1.17353796958923
48.439998626709 1.17500698566437
48.8860015869141 1.17818653583527
49.0999984741211 1.18046867847443
49.2849998474121 1.18446362018585
49.439998626709 1.1904718875885
49.6300010681152 1.19766008853912
49.7400016784668 1.1994434595108
49.8549995422363 1.19915187358856
49.9949989318848 1.19659292697906
50.7150001525879 1.17996287345886
50.8800010681152 1.17890894412994
51.0859985351562 1.1802659034729
51.2760009765625 1.18040990829468
51.5099983215332 1.17762517929077
51.6650009155273 1.17364633083344
51.9749984741211 1.16490566730499
52.1110000610352 1.16361451148987
52.2449989318848 1.16439294815063
53.0750007629395 1.1752895116806
53.3300018310547 1.1776909828186
53.5699996948242 1.17874598503113
53.8160018920898 1.18079614639282
53.8650016784668 1.17831373214722
53.9059982299805 1.17395949363708
53.939998626709 1.16827857494354
53.9749984741211 1.16008841991425
54.0050010681152 1.15093624591827
54.0349998474121 1.13964831829071
54.064998626709 1.12607383728027
54.0950012207031 1.11011672019958
54.125 1.09171760082245
54.1549987792969 1.07085835933685
54.185001373291 1.04752004146576
54.2150001525879 1.02164328098297
54.25 0.988608837127686
54.2949981689453 0.942943811416626
54.3499984741211 0.883764505386353
54.4700012207031 0.753242015838623
54.5149993896484 0.708184123039246
54.5550003051758 0.671228051185608
54.5909996032715 0.64082932472229
54.625 0.614910125732422
54.6549987792969 0.594425559043884
54.685001373291 0.576276302337646
54.7150001525879 0.560542225837708
54.7449989318848 0.547285556793213
54.7750015258789 0.536471605300903
54.8050003051758 0.528126001358032
54.8349990844727 0.522252559661865
54.8650016784668 0.518878698348999
54.8950004577637 0.517974972724915
54.9249992370605 0.519440770149231
54.9550018310547 0.523181200027466
54.9850006103516 0.529068231582642
55.0149993896484 0.536998510360718
55.0499992370605 0.548630952835083
55.0849990844727 0.56260073184967
55.125 0.580825328826904
55.1599998474121 0.598910927772522
55.2000007629395 0.622074961662292
55.2449989318848 0.65063464641571
55.3050003051758 0.691468477249146
55.375 0.741938710212708
55.5 0.832927942276001
55.5449981689453 0.862485527992249
55.5800018310547 0.883122682571411
55.6150016784668 0.901190280914307
55.6450004577637 0.914409041404724
55.6749992370605 0.925459861755371
55.7050018310547 0.934342861175537
55.7350006103516 0.941147685050964
55.7700004577637 0.946685075759888
55.8050003051758 0.94996178150177
55.8450012207031 0.951406836509705
55.8899993896484 0.950769424438477
55.9449996948242 0.947790384292603
56.0449981689453 0.939752578735352
56.1699981689453 0.930322527885437
56.25 0.92639434337616
56.3300018310547 0.924696445465088
56.4500007629395 0.922528624534607
56.4949989318848 0.919542670249939
56.5400009155273 0.91431736946106
56.5800018310547 0.907615780830383
56.625 0.89782452583313
56.6699981689453 0.885845184326172
56.7200012207031 0.870301842689514
56.7799987792969 0.849239349365234
56.9850006103516 0.774821758270264
57.0349998474121 0.760314464569092
57.0800018310547 0.749515771865845
57.125 0.741082668304443
57.1699981689453 0.735113501548767
57.2099990844727 0.731909036636353
57.25 0.73067569732666
57.2949981689453 0.731587409973145
57.3400001525879 0.734806180000305
57.3849983215332 0.740199327468872
57.4300003051758 0.747654557228088
57.4799995422363 0.758242011070251
57.5299987792969 0.771015882492065
57.6049995422363 0.792723059654236
57.6800003051758 0.813812971115112
57.7249984741211 0.824327707290649
57.7649993896484 0.831687688827515
57.8050003051758 0.837027549743652
57.8499984741211 0.840727686882019
57.8950004577637 0.842307090759277
57.9459991455078 0.841999650001526
58 0.83960223197937
58.0550003051758 0.835136890411377
58.1150016784668 0.828048467636108
58.1699981689453 0.81952977180481
58.2249984741211 0.80887770652771
58.2750015258789 0.796990752220154
58.3199996948242 0.784112215042114
58.3600006103516 0.770620822906494
58.4000015258789 0.754962801933289
58.439998626709 0.736982583999634
58.4799995422363 0.716605544090271
58.5200004577637 0.693840503692627
58.560001373291 0.668769240379333
58.6059989929199 0.637268543243408
58.6549987792969 0.60089898109436
58.7099990844727 0.55717921257019
58.7750015258789 0.50256359577179
58.8849983215332 0.406562089920044
58.9850006103516 0.320216417312622
59.0509986877441 0.266042709350586
59.1049995422363 0.224457502365112
59.1549987792969 0.188868045806885
59.2000007629395 0.159641265869141
59.2400016784668 0.136389374732971
59.2750015258789 0.11855685710907
59.3050003051758 0.10544490814209
59.3349990844727 0.0946372747421265
59.3600006103516 0.0875974893569946
59.3849983215332 0.0825424194335938
59.4099998474121 0.0796725749969482
59.435001373291 0.0791598558425903
59.4599990844727 0.0810885429382324
59.4850006103516 0.0854325294494629
59.5099983215332 0.0920660495758057
59.5349998474121 0.100797414779663
59.564998626709 0.113802313804626
59.5950012207031 0.12930154800415
59.625 0.147101640701294
59.6599998474121 0.170527577400208
59.6949996948242 0.196606874465942
59.7299995422363 0.225141048431396
59.7700004577637 0.260426640510559
59.814998626709 0.30310583114624
59.8650016784668 0.353690266609192
59.9249992370605 0.417903661727905
60 0.501710414886475
60.1800003051758 0.704566717147827
60.2249984741211 0.751388072967529
60.2649993896484 0.789837598800659
60.2999992370605 0.820319175720215
60.3300018310547 0.843698501586914
60.3600006103516 0.864274740219116
60.3849983215332 0.879096031188965
60.4099998474121 0.891578435897827
60.435001373291 0.901596426963806
60.4599990844727 0.909129977226257
60.4850006103516 0.914106130599976
60.5050010681152 0.916245818138123
60.5299987792969 0.916640162467957
60.5550003051758 0.914495229721069
60.5800018310547 0.909789085388184
60.6049995422363 0.902578949928284
60.6300010681152 0.893019676208496
60.6549987792969 0.881296038627625
60.685001373291 0.864691257476807
60.7200012207031 0.842398881912231
60.7599983215332 0.813925504684448
60.810001373291 0.775400042533875
60.9300003051758 0.681710243225098
60.9749984741211 0.649597406387329
61.0149993896484 0.623536825180054
61.0499992370605 0.603049755096436
61.0859985351562 0.584498286247253
61.1199989318848 0.569476842880249
61.1500015258789 0.558367967605591
61.1800003051758 0.549383401870728
61.2099990844727 0.542574405670166
61.2400016784668 0.537963509559631
61.2700004577637 0.535602807998657
61.2999992370605 0.53553032875061
61.3300018310547 0.537751793861389
61.3600006103516 0.542208790779114
61.3899993896484 0.548859834671021
61.4199981689453 0.557655692100525
61.4550018310547 0.570464134216309
61.4900016784668 0.585804462432861
61.5250015258789 0.603515148162842
61.564998626709 0.6263827085495
61.6100006103516 0.654780626296997
61.6650009155273 0.692216396331787
61.7700004577637 0.764306426048279
61.810001373291 0.788970232009888
61.8450012207031 0.808118581771851
61.875 0.822197794914246
61.9049987792969 0.833815097808838
61.9309997558594 0.8416987657547
61.9550018310547 0.847098588943481
61.9799995422363 0.850698590278625
62.0050010681152 0.85217022895813
62.0299987792969 0.851444125175476
62.0550003051758 0.848519086837769
62.0800018310547 0.843425869941711
62.1059989929199 0.835826992988586
62.1300010681152 0.826802492141724
62.1549987792969 0.815387010574341
62.185001373291 0.799051403999329
62.2150001525879 0.780101776123047
62.25 0.755036592483521
62.2849998474121 0.727353572845459
62.3300018310547 0.688906908035278
62.4199981689453 0.608087062835693
62.4809989929199 0.554973363876343
62.5250015258789 0.519384026527405
62.5660018920898 0.489103198051453
62.601001739502 0.465853810310364
62.6349983215332 0.445817351341248
62.6699981689453 0.42796528339386
62.7000007629395 0.415018558502197
62.7299995422363 0.404324769973755
62.7599983215332 0.39592981338501
62.7900009155273 0.38981568813324
62.8199996948242 0.38591730594635
62.8499984741211 0.38411271572113
62.8849983215332 0.384408473968506
62.9199981689453 0.386900663375854
62.9650001525879 0.392541646957397
63.0299987792969 0.403420448303223
63.1199989318848 0.41838014125824
63.1710014343262 0.424442410469055
63.2150001525879 0.427371978759766
63.2560005187988 0.427821636199951
63.2949981689453 0.426066279411316
63.3349990844727 0.422138214111328
63.3800010681152 0.415490388870239
63.439998626709 0.404222846031189
63.5449981689453 0.384231686592102
63.5950012207031 0.377048254013062
63.6450004577637 0.37218964099884
63.6949996948242 0.36958372592926
63.7599983215332 0.368591785430908
63.8800010681152 0.367244362831116
63.9300003051758 0.364380598068237
63.9749984741211 0.359833717346191
64.0199966430664 0.353174448013306
64.0650024414062 0.344332814216614
64.1100006103516 0.333370566368103
64.1600036621094 0.318907022476196
64.2160034179688 0.300243377685547
64.2799987792969 0.276386141777039
64.4599990844727 0.207119703292847
64.5 0.194899320602417
64.5350036621094 0.186196327209473
64.5699996948242 0.179653882980347
64.6050033569336 0.175490617752075
64.6350021362305 0.173932194709778
64.6650009155273 0.174289703369141
64.6949996948242 0.176578760147095
64.7249984741211 0.180781126022339
64.7600021362305 0.188048958778381
64.7949981689453 0.197788238525391
64.8300018310547 0.209909319877625
64.8649978637695 0.22430408000946
64.9000015258789 0.240846753120422
64.9400024414062 0.262211799621582
64.9800033569336 0.286023855209351
65.0250015258789 0.315508604049683
65.0699996948242 0.347625136375427
65.120002746582 0.386064648628235
65.1800003051758 0.435318112373352
65.25 0.49583101272583
65.3300018310547 0.568196058273315
65.5449981689453 0.764674782752991
65.6149978637695 0.825014591217041
65.6760025024414 0.874663829803467
65.7300033569336 0.915895938873291
65.7799987792969 0.951580762863159
65.8349990844727 0.98802375793457
65.8850021362305 1.01858639717102
65.9349975585938 1.04672193527222
65.9850006103516 1.07249081134796
66.0350036621094 1.09595239162445
66.0859985351562 1.11758983135223
66.1399993896484 1.13812589645386
66.1949996948242 1.15667188167572
66.25 1.17297279834747
66.3050003051758 1.1869922876358
66.3600006103516 1.19870686531067
66.4160003662109 1.20825839042664
66.4700012207031 1.21522915363312
66.5250015258789 1.2201828956604
66.5849990844727 1.22336053848267
66.6399993896484 1.22415959835052
66.6849975585938 1.22282028198242
66.7149963378906 1.22009646892548
66.7699966430664 1.21211051940918
66.8150024414062 1.20389604568481
66.8550033569336 1.19437062740326
66.8949966430664 1.18249928951263
66.9349975585938 1.16835927963257
66.9749984741211 1.1518075466156
67.0100021362305 1.13488245010376
67.0550003051758 1.11007571220398
67.1050033569336 1.08018243312836
67.1650009155273 1.04150915145874
67.3000030517578 0.952789068222046
67.3509979248047 0.922386646270752
67.4000015258789 0.895857810974121
67.4449996948242 0.874035835266113
67.4850006103516 0.856856226921082
67.5250015258789 0.841906309127808
67.5650024414062 0.829257249832153
67.6050033569336 0.818910598754883
67.6449966430664 0.810830950737
67.6849975585938 0.804992079734802
67.7249984741211 0.801357507705688
67.7649993896484 0.799882173538208
67.8050003051758 0.800531625747681
67.8450012207031 0.803251981735229
67.8850021362305 0.807928085327148
67.9300003051758 0.815337777137756
67.9759979248047 0.825064897537231
68.0250015258789 0.837625026702881
68.0810012817383 0.854432106018066
68.1399993896484 0.87444019317627
68.2099990844727 0.900567293167114
68.2949981689453 0.934859395027161
68.5 1.0187873840332
68.5599975585938 1.04052877426147
68.6050033569336 1.05474889278412
68.6449966430664 1.06540274620056
68.6859970092773 1.07417154312134
68.7249984741211 1.08041501045227
68.7649993896484 1.08480548858643
68.8099975585938 1.08759868144989
68.8600006103516 1.08851063251495
68.9199981689453 1.08740210533142
69.004997253418 1.08346498012543
69.3000030517578 1.06803250312805
69.4049987792969 1.06562340259552
69.5 1.06548285484314
69.5849990844727 1.0673668384552
69.6650009155273 1.07121169567108
69.7399978637695 1.07701742649078
69.8349990844727 1.08688104152679
69.9349975585938 1.09924387931824
70.0199966430664 1.10873937606812
70.0960006713867 1.11494553089142
70.1549987792969 1.11780607700348
70.2099990844727 1.11851215362549
70.2649993896484 1.11720430850983
70.3249969482422 1.1135892868042
70.3899993896484 1.10740840435028
70.4749984741211 1.09688627719879
70.6750030517578 1.07124471664429
70.745002746582 1.06482779979706
70.8099975585938 1.06108975410461
70.870002746582 1.0597608089447
70.9300003051758 1.06058347225189
70.9899978637695 1.06366622447968
71.0500030517578 1.06891357898712
71.120002746582 1.07730829715729
71.1999969482422 1.08925867080688
71.2900009155273 1.10487627983093
71.5950012207031 1.15997850894928
71.6399993896484 1.1665290594101
71.7249984741211 1.17769014835358
71.8059997558594 1.18620252609253
71.8949966430664 1.19329071044922
71.9800033569336 1.19793248176575
72.0749969482422 1.20094537734985
72.1709976196289 1.20178508758545
72.3099975585938 1.2006618976593
72.4649963378906 1.19977056980133
72.5950012207031 1.2015997171402
72.9049987792969 1.20710051059723
73.0350036621094 1.20653581619263
73.1750030517578 1.20370948314667
73.2949981689453 1.19921898841858
73.3850021362305 1.19380438327789
73.4700012207031 1.18647503852844
73.5599975585938 1.17643427848816
73.6650009155273 1.16242861747742
73.8550033569336 1.13649380207062
73.9250030517578 1.12944149971008
73.995002746582 1.12466979026794
74.0800018310547 1.12219715118408
74.1500015258789 1.12263464927673
74.2300033569336 1.12526893615723
74.3399963378906 1.13126051425934
74.5650024414062 1.14390099048615
74.8499984741211 1.15946018695831
74.9309997558594 1.16634631156921
74.995002746582 1.17378711700439
75.0599975585938 1.18347334861755
75.120002746582 1.19458723068237
75.1800003051758 1.20777523517609
75.245002746582 1.22422850131989
75.3160018920898 1.24476397037506
75.379997253418 1.26561832427979
75.4599990844727 1.29394495487213
75.5449981689453 1.32575476169586
75.6449966430664 1.36356031894684
75.6949996948242 1.38034021854401
75.7409973144531 1.3934999704361
75.7799987792969 1.4023472070694
75.8199996948242 1.40890538692474
75.8600006103516 1.41342186927795
75.9049987792969 1.41606628894806
75.9449996948242 1.41645359992981
75.9800033569336 1.41465699672699
76.0149993896484 1.4107311964035
76.0550003051758 1.40388143062592
76.0899963378906 1.39563810825348
76.125 1.38473379611969
76.1549987792969 1.37300479412079
76.1800003051758 1.36114859580994
76.2099990844727 1.34430110454559
76.2399978637695 1.32475900650024
76.2699966430664 1.30245018005371
76.3000030517578 1.27761816978455
76.3300018310547 1.25031363964081
76.3610000610352 1.21912181377411
76.3960037231445 1.18042302131653
76.4309997558594 1.13829028606415
76.4700012207031 1.08780908584595
76.5100021362305 1.03253185749054
76.5599975585938 0.959555864334106
76.6350021362305 0.845575571060181
76.7200012207031 0.71717357635498
76.7699966430664 0.645618915557861
76.8099975585938 0.592035293579102
76.8450012207031 0.548391580581665
76.879997253418 0.508220434188843
76.9100036621094 0.476853847503662
76.9400024414062 0.448508262634277
76.9700012207031 0.423429012298584
76.995002746582 0.405212640762329
77.0199966430664 0.389556884765625
77.0449981689453 0.376613974571228
77.0699996948242 0.366415977478027
77.0950012207031 0.358999848365784
77.1149978637695 0.355104923248291
77.1350021362305 0.353022336959839
77.1549987792969 0.352734088897705
77.1750030517578 0.354218006134033
77.1999969482422 0.358489990234375
77.2249984741211 0.365278124809265
77.25 0.374385714530945
77.2750015258789 0.385621309280396
77.3050003051758 0.401657342910767
77.3349990844727 0.420129656791687
77.370002746582 0.444194436073303
77.4100036621094 0.47444474697113
77.4550018310547 0.511153697967529
77.5149993896484 0.56317663192749
77.6350021362305 0.670756936073303
77.7350006103516 0.759388208389282
77.8099975585938 0.822911500930786
77.875 0.875270128250122
77.9349975585938 0.921008348464966
77.995002746582 0.963812828063965
78.0510025024414 1.0010153055191
78.1050033569336 1.03429985046387
78.1549987792969 1.06276869773865
78.2050018310547 1.08892917633057
78.254997253418 1.11268270015717
78.3050003051758 1.1339498758316
78.3550033569336 1.15248894691467
78.4049987792969 1.1686133146286
78.4550018310547 1.18231654167175
78.504997253418 1.19369649887085
78.5550003051758 1.20291793346405
78.6110000610352 1.21095883846283
78.6660003662109 1.21663975715637
78.7200012207031 1.22003781795502
78.7750015258789 1.22139418125153
78.8349990844727 1.22066223621368
78.9000015258789 1.21745312213898
78.9800033569336 1.21103990077972
79.1999969482422 1.1917679309845
79.2600021362305 1.18946588039398
79.3099975585938 1.18964219093323
79.3600006103516 1.19206571578979
79.4049987792969 1.19642579555511
79.4499969482422 1.2030017375946
79.4960021972656 1.21191811561584
79.5449981689453 1.22346091270447
79.6100006103516 1.24118721485138
79.7249984741211 1.27328217029572
79.7850036621094 1.28741133213043
79.8359985351562 1.29738593101501
79.8850021362305 1.30498206615448
79.9300003051758 1.30989634990692
79.9759979248047 1.31259834766388
80.0660018920898 1.3153213262558
80.1009979248047 1.31333673000336
80.1449966430664 1.30856370925903
80.2200012207031 1.29792749881744
80.2699966430664 1.28865480422974
80.3150024414062 1.27821505069733
80.375 1.26191508769989
80.4749984741211 1.23204576969147
80.5899963378906 1.19814252853394
80.6650009155273 1.17841720581055
80.7300033569336 1.16337704658508
80.8099975585938 1.14733612537384
80.9049987792969 1.12815833091736
80.9599990844727 1.11475265026093
81.0149993896484 1.09893405437469
81.0699996948242 1.08100950717926
81.3160018920898 0.996773242950439
81.370002746582 0.981705904006958
81.4250030517578 0.968587875366211
81.4800033569336 0.957725763320923
81.5350036621094 0.948936939239502
81.5899963378906 0.942204356193542
81.6500015258789 0.937142014503479
81.7099990844727 0.934404850006104
81.7699966430664 0.933983087539673
81.8300018310547 0.935881376266479
81.8899993896484 0.940131187438965
81.9499969482422 0.946712493896484
82.0100021362305 0.955592632293701
82.0699996948242 0.966712713241577
82.129997253418 0.980057716369629
82.1999969482422 0.997964859008789
82.3050003051758 1.02741956710815
82.4349975585938 1.06351339817047
82.5250015258789 1.08615791797638
82.5999984741211 1.1028608083725
82.6750030517578 1.11737704277039
82.75 1.12974154949188
82.8349990844727 1.14158058166504
82.9199981689453 1.15139806270599
83.004997253418 1.15908849239349
83.0910034179688 1.16469717025757
83.1999969482422 1.16945004463196
83.3560028076172 1.17404329776764
83.5899963378906 1.17874610424042
83.6699981689453 1.17855107784271
83.7210006713867 1.1764360666275
83.7600021362305 1.17293047904968
83.7949981689453 1.16791236400604
83.8300018310547 1.16083157062531
83.8649978637695 1.15157532691956
83.9000015258789 1.14021027088165
83.9400024414062 1.12495005130768
83.9850006103516 1.1054539680481
84.0500030517578 1.07455193996429
84.1849975585938 1.00952863693237
84.1999969482422 1.00277101993561
84.254997253418 0.979383707046509
84.3050003051758 0.960294961929321
84.3550033569336 0.943477034568787
84.4049987792969 0.929072141647339
84.4509963989258 0.918037176132202
84.495002746582 0.909495830535889
84.5400009155273 0.902836561203003
84.5849990844727 0.898333311080933
84.629997253418 0.89600658416748
84.6760025024414 0.895848274230957
84.7249984741211 0.897986531257629
84.7850036621094 0.903075695037842
84.9300003051758 0.91878879070282
85.1449966430664 0.942536950111389
85.2399978637695 0.95596706867218
85.390998840332 0.9799724817276
85.5350036621094 1.00178158283234
85.6449966430664 1.01641130447388
85.7350006103516 1.02629029750824
85.8199996948242 1.03347826004028
85.9100036621094 1.03892469406128
86.0660018920898 1.04566133022308
86.1650009155273 1.0508451461792
86.2399978637695 1.05677127838135
86.3099975585938 1.06436789035797
86.390998840332 1.07535898685455
86.5 1.09252309799194
86.6849975585938 1.12169909477234
86.7900009155273 1.1360856294632
86.8850021362305 1.14696109294891
86.9800033569336 1.15570592880249
87.4250030517578 1.18710935115814
87.5749969482422 1.20118021965027
87.7399978637695 1.21888065338135
87.9649963378906 1.2429336309433
88.0650024414062 1.25152564048767
88.120002746582 1.25404417514801
88.1650009155273 1.25386786460876
88.2099990844727 1.25140523910522
88.254997253418 1.24658751487732
88.3000030517578 1.23964071273804
88.3499984741211 1.22965276241302
88.4100036621094 1.21536982059479
88.5100021362305 1.18886375427246
88.6900024414062 1.1411771774292
88.7699966430664 1.12257945537567
88.8399963378906 1.10840213298798
88.9049987792969 1.09738504886627
88.9649963378906 1.08927929401398
89.0250015258789 1.08340287208557
89.0849990844727 1.07987546920776
89.1449966430664 1.07861626148224
89.2050018310547 1.07947087287903
89.2750015258789 1.08280801773071
89.3600006103516 1.08924579620361
89.4700012207031 1.09995901584625
89.6600036621094 1.1208963394165
89.9160003662109 1.15053689479828
90.0350036621094 1.16146457195282
90.129997253418 1.16810739040375
90.2300033569336 1.17289233207703
90.3300018310547 1.17549812793732
90.4599990844727 1.17664647102356
90.620002746582 1.17567944526672
91 1.17291355133057
91.3399963378906 1.17337000370026
91.5 1.17200720310211
91.6050033569336 1.16900193691254
91.6949996948242 1.16424834728241
91.7900009155273 1.15696775913239
91.8850021362305 1.14745724201202
91.9899978637695 1.13465738296509
92.2399978637695 1.10296356678009
92.3150024414062 1.09622144699097
92.379997253418 1.09262919425964
92.4449996948242 1.09117698669434
92.5149993896484 1.09172141551971
92.5849990844727 1.09432077407837
92.6549987792969 1.09907984733582
92.7300033569336 1.10643577575684
92.8249969482422 1.11807334423065
92.9400024414062 1.13442611694336
93.1350021362305 1.16458022594452
93.3150024414062 1.19268083572388
93.3899993896484 1.20183670520782
93.4599990844727 1.20831549167633
93.5299987792969 1.21264755725861
93.6100006103516 1.21530318260193
93.6999969482422 1.21608281135559
93.7949981689453 1.21463358402252
93.9250030517578 1.21027946472168
94.1650009155273 1.19948971271515
94.3150024414062 1.19135010242462
94.4499969482422 1.18237745761871
94.5299987792969 1.17491924762726
94.620002746582 1.16432499885559
94.7149963378906 1.15098071098328
94.8150024414062 1.13464224338531
94.9800033569336 1.10733127593994
95.0449981689453 1.09882056713104
95.1050033569336 1.09309220314026
95.1600036621094 1.09007298946381
95.2149963378906 1.08934390544891
95.2750015258789 1.0909218788147
95.3499984741211 1.09539985656738
95.4349975585938 1.09983813762665
95.5149993896484 1.10173141956329
95.6449966430664 1.10251832008362
95.7750015258789 1.10072660446167
95.9000015258789 1.09725773334503
95.9899978637695 1.09255850315094
96.0999984741211 1.08441472053528
96.1999969482422 1.07764077186584
96.2809982299805 1.07475733757019
96.3450012207031 1.0741468667984
96.4059982299805 1.07581925392151
96.4749984741211 1.08005118370056
96.5500030517578 1.08691549301147
96.7249984741211 1.10440385341644
96.7699966430664 1.10597622394562
96.8099975585938 1.10518956184387
96.8450012207031 1.10246455669403
96.879997253418 1.09764444828033
96.9150009155273 1.09060120582581
96.9499969482422 1.08146965503693
96.9899978637695 1.06875014305115
97.0350036621094 1.05195188522339
97.0849990844727 1.03079867362976
97.1600036621094 0.996262073516846
97.2610015869141 0.950066804885864
97.3150024414062 0.927596807479858
97.3659973144531 0.908584117889404
97.4199981689453 0.890772581100464
97.495002746582 0.868730068206787
97.5849990844727 0.841958522796631
97.6350021362305 0.82461941242218
97.6750030517578 0.808597564697266
97.7149963378906 0.790263056755066
97.754997253418 0.769366145133972
97.7949981689453 0.745789527893066
97.8349990844727 0.719555377960205
97.875 0.690795183181763
97.9199981689453 0.655672311782837
97.9700012207031 0.613666892051697
98.0250015258789 0.564563512802124
98.0950012207031 0.499042510986328
98.2900009155273 0.31439208984375
98.3359985351562 0.274527072906494
98.375 0.243273258209229
98.4100036621094 0.217689514160156
98.4449996948242 0.194880127906799
98.4759979248047 0.177312731742859
98.504997253418 0.163316249847412
98.5350036621094 0.151442050933838
98.5599975585938 0.143619418144226
98.5849990844727 0.137701988220215
98.6100006103516 0.133695363998413
98.6350021362305 0.131590366363525
98.6600036621094 0.131365060806274
98.6859970092773 0.132981419563293
98.7249984741211 0.139267206192017
98.754997253418 0.146846413612366
98.7850036621094 0.156765818595886
98.8150024414062 0.168924570083618
98.8450012207031 0.18322479724884
98.879997253418 0.202491044998169
98.9150009155273 0.224396705627441
98.9499969482422 0.248789668083191
98.9899978637695 0.279489040374756
99.0299987792969 0.312895655632019
99.0749969482422 0.353262305259705
99.125 0.400985479354858
99.1849975585938 0.461305260658264
99.2699966430664 0.550005674362183
99.4100036621094 0.696087837219238
99.4700012207031 0.755183815956116
99.5199966430664 0.801370859146118
99.5650024414062 0.840090751647949
99.6050033569336 0.871993064880371
99.6449966430664 0.901347398757935
99.6859970092773 0.928704500198364
99.7249984741211 0.952152609825134
99.7649993896484 0.97358250617981
99.8050003051758 0.992361903190613
99.8450012207031 1.00857830047607
99.8850021362305 1.02239656448364
99.9250030517578 1.03399956226349
100.025001525879 1.05475771427155
100.074996948242 1.06157374382019
100.140998840332 1.06813561916351
100.38500213623 1.08990073204041
100.470001220703 1.10100841522217
100.565002441406 1.11564588546753
100.690002441406 1.13732576370239
100.809997558594 1.15733420848846
100.889999389648 1.16854512691498
100.970001220703 1.17763352394104
101.055000305176 1.18506610393524
101.139999389648 1.19043171405792
101.230003356934 1.1939560174942
101.319999694824 1.19537198543549
101.419998168945 1.19474101066589
101.525001525879 1.19186735153198
101.930000305176 1.17847669124603
102.349998474121 1.17009890079498
102.474998474121 1.16568326950073
102.555000305176 1.16077828407288
102.625 1.15432500839233
102.694999694824 1.14562523365021
102.769996643066 1.13397026062012
102.860000610352 1.11763370037079
103.065002441406 1.07964098453522
103.13500213623 1.06917822360992
103.199996948242 1.06165266036987
103.254997253418 1.0571813583374
103.305000305176 1.05538308620453
103.355003356934 1.05577170848846
103.400001525879 1.05818355083466
103.445999145508 1.0627613067627
103.495002746582 1.06976747512817
103.550003051758 1.0798065662384
103.61499786377 1.09390568733215
103.705001831055 1.11583578586578
103.959999084473 1.17923212051392
104.035003662109 1.19541323184967
104.089996337891 1.20508670806885
104.13500213623 1.21088528633118
104.175003051758 1.21411001682281
104.214996337891 1.21519875526428
104.254997253418 1.21397316455841
104.290000915527 1.21088898181915
104.324996948242 1.20579051971436
104.360000610352 1.1985274553299
104.394996643066 1.18889260292053
104.425003051758 1.17857038974762
104.459999084473 1.16405594348907
104.48999786377 1.14939856529236
104.521003723145 1.13199949264526
104.550003051758 1.11360490322113
104.584999084473 1.08854174613953
104.61499786377 1.06449377536774
104.650001525879 1.03376150131226
104.694999694824 0.99131190776825
104.754997253418 0.931238889694214
104.889999389648 0.794605731964111
104.930000305176 0.758059144020081
104.964996337891 0.728647947311401
105 0.701773405075073
105.035003662109 0.677471876144409
105.069999694824 0.655784606933594
105.105003356934 0.636762619018555
105.139999389648 0.620449781417847
105.169998168945 0.608646869659424
105.199996948242 0.59886646270752
105.230003356934 0.591111183166504
105.26000213623 0.58538818359375
105.291000366211 0.581689119338989
105.315002441406 0.580127477645874
105.346000671387 0.580079436302185
105.379997253418 0.582363128662109
105.415000915527 0.587169408798218
105.449996948242 0.594369649887085
105.485000610352 0.603834390640259
105.519996643066 0.615389823913574
105.559997558594 0.630919575691223
105.599998474121 0.648662686347961
105.644996643066 0.670979261398315
105.694999694824 0.698304295539856
105.75 0.730855941772461
105.824996948242 0.778045654296875
105.915000915527 0.834466218948364
105.959999084473 0.860007643699646
105.995002746582 0.877597808837891
106.029998779297 0.892632961273193
106.059997558594 0.903135895729065
106.089996337891 0.911159753799438
106.11499786377 0.915780305862427
106.139999389648 0.918396472930908
106.165000915527 0.918919801712036
106.190002441406 0.917289614677429
106.214996337891 0.913470029830933
106.23999786377 0.907449960708618
106.264999389648 0.899245023727417
106.291000366211 0.888437867164612
106.319999694824 0.873732805252075
106.349998474121 0.855705499649048
106.379997253418 0.834987759590149
106.410003662109 0.811827540397644
106.444999694824 0.782116651535034
106.485000610352 0.745252132415771
106.544998168945 0.686516523361206
106.654998779297 0.578222632408142
106.699996948242 0.537481069564819
106.73999786377 0.504365921020508
106.775001525879 0.478191375732422
106.809997558594 0.454874038696289
106.839996337891 0.437281489372253
106.871002197266 0.421494483947754
106.900001525879 0.408962607383728
106.930000305176 0.398292422294617
106.959999084473 0.389959812164307
106.990997314453 0.383798837661743
107.019996643066 0.38027548789978
107.050003051758 0.378889560699463
107.080001831055 0.379772424697876
107.110000610352 0.38288140296936
107.139999389648 0.388161420822144
107.169998168945 0.395544528961182
107.199996948242 0.40492856502533
107.235000610352 0.418200731277466
107.275001525879 0.436011433601379
107.319999694824 0.458614349365234
107.404998779297 0.50455367565155
107.480003356934 0.544093608856201
107.544998168945 0.575828313827515
107.63500213623 0.616946935653687
107.790000915527 0.687804460525513
107.910003662109 0.743539094924927
107.955001831055 0.762078762054443
107.995002746582 0.776252269744873
108.029998779297 0.786224126815796
108.059997558594 0.792618036270142
108.089996337891 0.796826004981995
108.120002746582 0.79866099357605
108.150001525879 0.798006415367126
108.180999755859 0.794739007949829
108.224998474121 0.785024404525757
108.254997253418 0.775544166564941
108.285003662109 0.763974785804749
108.319999694824 0.74824845790863
108.36499786377 0.725512981414795
108.455001831055 0.676708936691284
108.51000213623 0.648188710212708
108.555000305176 0.627106189727783
108.595001220703 0.610628128051758
108.63500213623 0.596582889556885
108.670997619629 0.586223363876343
108.706001281738 0.578308582305908
108.740997314453 0.572534561157227
108.776000976562 0.568868637084961
108.815002441406 0.567104816436768
108.855003356934 0.567558526992798
108.901000976562 0.570364713668823
108.970001220703 0.577130794525146
109.044998168945 0.584089994430542
109.089996337891 0.586301207542419
109.13500213623 0.586213350296021
109.180000305176 0.583997488021851
109.235000610352 0.578939437866211
109.410003662109 0.560375928878784
109.455001831055 0.558672666549683
109.495002746582 0.559053063392639
109.536003112793 0.561496257781982
109.574996948242 0.565830826759338
109.61499786377 0.572290420532227
109.654998779297 0.580690145492554
109.699996948242 0.592296838760376
109.745002746582 0.605993747711182
109.794998168945 0.623343110084534
109.855003356934 0.646578073501587
109.920997619629 0.674619197845459
109.98999786377 0.706326365470886
110.069999694824 0.745473623275757
110.209999084473 0.817013263702393
110.309997558594 0.866843819618225
110.415000915527 0.916019201278687
110.504997253418 0.955965161323547
110.595001220703 0.993627071380615
110.670997619629 1.02321064472198
110.745002746582 1.04980278015137
110.815002441406 1.07272303104401
110.879997253418 1.09186887741089
110.944999694824 1.1088103055954
111.01000213623 1.12339556217194
111.080001831055 1.13677155971527
111.160003662109 1.149778008461
111.235000610352 1.15991055965424
111.309997558594 1.1678192615509
111.389999389648 1.17399036884308
111.470001220703 1.17800462245941
111.550003051758 1.17986440658569
111.636001586914 1.17971193790436
111.73999786377 1.17676019668579
111.849998474121 1.17111992835999
112.091003417969 1.15814185142517
112.180000305176 1.15612423419952
112.26000213623 1.15654170513153
112.339996337891 1.15912878513336
112.419998168945 1.16387164592743
112.5 1.17072606086731
112.584999084473 1.18026971817017
112.680000305176 1.19310832023621
112.815002441406 1.21406364440918
112.985000610352 1.24028015136719
113.089996337891 1.25363337993622
113.175003051758 1.26228952407837
113.290000915527 1.27155637741089
113.394996643066 1.27777647972107
113.5 1.28214359283447
113.595001220703 1.2836035490036
113.675003051758 1.2825642824173
113.76000213623 1.2792626619339
113.845001220703 1.27368748188019
113.925003051758 1.2661726474762
114.029998779297 1.25407993793488
114.334999084473 1.21703279018402
114.459999084473 1.20560383796692
114.584999084473 1.19611430168152
114.684997558594 1.19056344032288
114.889999389648 1.18368327617645
115.044998168945 1.1811158657074
115.529998779297 1.17552709579468
115.949996948242 1.16873109340668
116.080001831055 1.16970539093018
116.275001525879 1.17361199855804
116.5 1.17751669883728
116.694999694824 1.17834460735321
117.014999389648 1.1767566204071
117.209999084473 1.17545258998871
117.315002441406 1.17722296714783
117.404998779297 1.18081569671631
117.480003356934 1.18590867519379
117.550003051758 1.19281053543091
117.620002746582 1.20188808441162
117.684997558594 1.21252357959747
117.785003662109 1.23171162605286
117.845001220703 1.24238979816437
117.889999389648 1.24828696250916
117.919998168945 1.25034022331238
117.949996948242 1.25039637088776
117.980003356934 1.24830508232117
118.01000213623 1.24384772777557
118.035003662109 1.23810815811157
118.059997558594 1.23046088218689
118.084999084473 1.2207168340683
118.110000610352 1.20868301391602
118.136001586914 1.19380950927734
118.165000915527 1.17442488670349
118.190002441406 1.15532279014587
118.220001220703 1.12953507900238
118.25 1.10076940059662
118.279998779297 1.06913149356842
118.309997558594 1.03479242324829
118.345001220703 0.99144458770752
118.38500213623 0.938102006912231
118.430000305176 0.874143838882446
118.485000610352 0.791673302650452
118.565002441406 0.666962385177612
118.654998779297 0.527139902114868
118.705001831055 0.453287363052368
118.745002746582 0.397737264633179
118.779998779297 0.352434277534485
118.815002441406 0.31073784828186
118.845001220703 0.27824330329895
118.875 0.24899160861969
118.904998779297 0.22310733795166
118.930999755859 0.203493714332581
118.955001831055 0.18781590461731
118.980003356934 0.174055695533752
119.004997253418 0.162998080253601
119.029998779297 0.154640316963196
119.055000305176 0.148961067199707
119.080001831055 0.145907163619995
119.099998474121 0.145297646522522
119.125 0.146711111068726
119.150001525879 0.150391578674316
119.175003051758 0.15617299079895
119.205001831055 0.165651798248291
119.235000610352 0.177669167518616
119.264999389648 0.192018985748291
119.294998168945 0.208537817001343
119.331001281738 0.231035709381104
119.365997314453 0.255514740943909
119.404998779297 0.285587072372437
119.444999694824 0.319229006767273
119.48999786377 0.360124111175537
119.535003662109 0.403819561004639
119.591003417969 0.461233735084534
119.665000915527 0.540378093719482
119.845001220703 0.734466671943665
119.904998779297 0.795562028884888
119.959999084473 0.848534345626831
120.01000213623 0.893685221672058
120.055000305176 0.931627750396729
120.100997924805 0.967606782913208
120.144996643066 0.999264240264893
120.190002441406 1.02880823612213
120.235000610352 1.05555474758148
120.279998779297 1.07966315746307
120.324996948242 1.10129630565643
120.370002746582 1.12055146694183
120.415000915527 1.13749980926514
120.459999084473 1.15223133563995
120.51000213623 1.16618025302887
120.559997558594 1.17781352996826
120.610000610352 1.18730008602142
120.665000915527 1.19546544551849
120.720001220703 1.2015175819397
120.779998779297 1.205979347229
120.845001220703 1.20865762233734
120.919998168945 1.20949721336365
121 1.20817875862122
121.120002746582 1.20374929904938
121.410003662109 1.19219899177551
121.599998474121 1.18684434890747
121.73999786377 1.18497097492218
121.964996337891 1.182293176651
122.180000305176 1.17679798603058
122.349998474121 1.17036688327789
122.629997253418 1.15720081329346
122.809997558594 1.14665257930756
123.165000915527 1.12468683719635
123.23999786377 1.12294614315033
123.315002441406 1.12343060970306
123.386001586914 1.12603831291199
123.500999450684 1.13481962680817
123.620002746582 1.14712965488434
123.900001525879 1.17667078971863
124.014999389648 1.18671488761902
124.120002746582 1.19361913204193
124.205001831055 1.19721817970276
124.290000915527 1.19865453243256
124.38500213623 1.19792115688324
124.514999389648 1.19451630115509
124.745002746582 1.18626582622528
124.959999084473 1.17893254756927
125.089996337891 1.17676103115082
125.264999389648 1.17617475986481
125.654998779297 1.17718267440796
126.004997253418 1.17915391921997
126.11499786377 1.17723560333252
126.205001831055 1.17355859279633
126.305000305176 1.16719114780426
126.449996948242 1.1556431055069
126.605003356934 1.14366638660431
126.684997558594 1.13967514038086
126.779998779297 1.13791167736053
126.860000610352 1.1389833688736
126.959999084473 1.14265108108521
127.139999389648 1.15210199356079
127.300003051758 1.15968704223633
127.464996337891 1.16513991355896
127.63500213623 1.16845619678497
127.870002746582 1.17043542861938
128.065002441406 1.17270493507385
128.419998168945 1.17772853374481
129.054992675781 1.17834734916687
129.520004272461 1.17822802066803
129.725006103516 1.17732656002045
130.014999389648 1.17887699604034
130.25 1.17956507205963
130.589996337891 1.17936968803406
130.979995727539 1.17949533462524
131.199996948242 1.1769278049469
131.574996948242 1.17117059230804
132.065002441406 1.17115259170532
132.171005249023 1.16811740398407
132.589996337891 1.14841687679291
132.675003051758 1.1480553150177
132.785003662109 1.14987504482269
132.964996337891 1.15538573265076
133.304992675781 1.16487526893616
133.574996948242 1.17035222053528
133.725006103516 1.17165505886078
133.830001831055 1.1704740524292
133.964996337891 1.16657185554504
134.184997558594 1.16014385223389
134.330001831055 1.15818274021149
134.470001220703 1.15844738483429
134.630004882812 1.16118168830872
135.255004882812 1.17407763004303
135.600006103516 1.17765080928802
135.880004882812 1.17919301986694
136.354995727539 1.1799852848053
136.615005493164 1.1800719499588
136.860000610352 1.18130528926849
137 1.18121290206909
};
\end{axis}

\end{tikzpicture}


==> figures/cave-sim-no-adapt-0-5m.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
width=0.33\textwidth,
height=3.5cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xmin=0, xmax=137,
xtick style={color=black},
y grid style={darkgray176},
ymin=0, ymax=3.1,
ylabel={Speed (m/s)},
xlabel={Time (s)},
ytick style={color=black}
]
\path [draw=blue, fill=blue, opacity=0.6]
(axis cs:0,0)
--(axis cs:0,3.1)
--(axis cs:20,3.1)
--(axis cs:20,0)
--cycle;
\addlegendimage{area legend, draw=blue, fill=blue, opacity=0.6}
\addlegendentry{Region 1}

\path [draw=orange, fill=orange, opacity=0.6]
(axis cs:20,0)
--(axis cs:20,3.1)
--(axis cs:43,3.1)
--(axis cs:43,0)
--cycle;
\addlegendimage{area legend, draw=orange, fill=orange, opacity=0.6}
\addlegendentry{Region 2}

\addlegendimage{area legend, draw=green, fill=green, opacity=0.6}
\addlegendentry{Region 3}

\addlegendimage{area legend, draw=gray, fill=gray, opacity=0.6}
\addlegendentry{Return}

\addplot [very thick, black, forget plot]
table {%
0 0.201622366905212
0.0299999713897705 0.242952942848206
0.059999942779541 0.288204312324524
0.0900000333786011 0.337118864059448
0.125 0.398308515548706
0.164999961853027 0.472615480422974
0.225000023841858 0.589186310768127
0.299999952316284 0.734214305877686
0.345000028610229 0.816184401512146
0.384999990463257 0.884722709655762
0.424999952316284 0.948771595954895
0.460000038146973 1.0009423494339
0.495000004768372 1.04951238632202
0.529999971389771 1.09439861774445
0.565000057220459 1.13582694530487
0.601000070571899 1.17512273788452
0.635999917984009 1.21033334732056
0.674999952316284 1.24646234512329
0.714999914169312 1.28066205978394
0.759999990463257 1.31639409065247
0.815000057220459 1.35728538036346
0.904999971389771 1.42109179496765
1 1.48905336856842
1.05599999427795 1.53165900707245
1.10500001907349 1.57152700424194
1.14999997615814 1.61093008518219
1.19000005722046 1.64870524406433
1.23000001907349 1.68933343887329
1.26999998092651 1.73293077945709
1.30999994277954 1.77947998046875
1.35500001907349 1.835324883461
1.39999997615814 1.89472615718842
1.45000004768372 1.96443569660187
1.50999999046326 2.05196118354797
1.61000001430511 2.20252752304077
1.66999995708466 2.29108858108521
1.71000003814697 2.34640860557556
1.74000000953674 2.38457202911377
1.76499998569489 2.41348075866699
1.78999996185303 2.43925952911377
1.81500005722046 2.46155190467834
1.83500003814697 2.47672176361084
1.85500001907349 2.48946404457092
1.875 2.49977278709412
1.89600002765656 2.50802111625671
1.91499996185303 2.51328754425049
1.93499994277954 2.51669883728027
1.95500004291534 2.51808381080627
1.97500002384186 2.5176305770874
2 2.51478934288025
2.03099989891052 2.50859808921814
2.10999989509583 2.48237991333008
2.1800000667572 2.45425033569336
2.25999999046326 2.42256140708923
2.31500005722046 2.40305733680725
2.36500000953674 2.38750672340393
2.41000008583069 2.37557125091553
2.45499992370605 2.36586809158325
2.5 2.35854506492615
2.54500007629395 2.35354399681091
2.58999991416931 2.35075449943542
2.63499999046326 2.35009860992432
2.6800000667572 2.35145354270935
2.72499990463257 2.35478329658508
2.76999998092651 2.36023592948914
2.81500005722046 2.36789608001709
2.85999989509583 2.37768363952637
2.90499997138977 2.38951349258423
2.95000004768372 2.40343022346497
2.99499988555908 2.41953325271606
3.03999996185303 2.43776488304138
3.08999991416931 2.46035647392273
3.14499998092651 2.48765325546265
3.21499991416931 2.52493357658386
3.39000010490417 2.61975121498108
3.42499995231628 2.63541412353516
3.45499992370605 2.64653968811035
3.48000001907349 2.65370297431946
3.50500011444092 2.65853071212769
3.52500009536743 2.66044306755066
3.54500007629395 2.66040730476379
3.56500005722046 2.65824675559998
3.58500003814697 2.6538200378418
3.60500001907349 2.64702582359314
3.625 2.63781261444092
3.64599990844727 2.6255316734314
3.66499996185303 2.61215591430664
3.68499994277954 2.59582233428955
3.71000003814697 2.57232356071472
3.73499989509583 2.54566955566406
3.76500010490417 2.51003122329712
3.79500007629395 2.47111034393311
3.83599996566772 2.41409373283386
3.91000008583069 2.30634546279907
3.96499991416931 2.22789192199707
4.00500011444092 2.1741418838501
4.04500007629395 2.12416362762451
4.07999992370605 2.08371829986572
4.11999988555908 2.04089140892029
4.17000007629395 1.99105477333069
4.28999996185303 1.87353205680847
4.33599996566772 1.82437312602997
4.38000011444092 1.77424240112305
4.44999980926514 1.69063305854797
4.51100015640259 1.61900901794434
4.55000019073486 1.57626950740814
4.58500003814697 1.54079854488373
4.61999988555908 1.50827217102051
4.65500020980835 1.47850871086121
4.69500017166138 1.44719958305359
4.76000022888184 1.39959025382996
4.82499980926514 1.3512316942215
4.86499977111816 1.3190108537674
4.90500020980835 1.28390657901764
4.92500019073486 1.26509571075439
4.92999982833862 1.25927793979645
4.94000005722046 1.25039684772491
4.97499990463257 1.21405601501465
5.01000022888184 1.1747944355011
5.04500007629395 1.13262259960175
5.08599996566772 1.07966637611389
5.13000011444092 1.01892340183258
5.17999982833862 0.945689916610718
5.2350001335144 0.861155390739441
5.32000017166138 0.725893616676331
5.42500019073486 0.559239983558655
5.48000001907349 0.475751161575317
5.52500009536743 0.411120414733887
5.55999994277954 0.364086985588074
5.59499979019165 0.320736646652222
5.625 0.287157297134399
5.65000009536743 0.2621169090271
5.67500019073486 0.240062594413757
5.69999980926514 0.221220135688782
5.71999979019165 0.208557486534119
5.73999977111816 0.198072791099548
5.76000022888184 0.189755201339722
5.7810001373291 0.183298945426941
5.80000019073486 0.179384589195251
5.82000017166138 0.177124500274658
5.84499979019165 0.176759719848633
5.87099981307983 0.178959369659424
5.89499998092651 0.183025121688843
5.92500019073486 0.190489053726196
5.95499992370605 0.200296401977539
5.9850001335144 0.212277770042419
6.0149998664856 0.226423025131226
6.04500007629395 0.242861270904541
6.07499980926514 0.261825561523438
6.10500001907349 0.283591747283936
6.13500022888184 0.30843448638916
6.16499996185303 0.336596846580505
6.19500017166138 0.368207097053528
6.22499990463257 0.403212666511536
6.25500011444092 0.44136655330658
6.28999996185303 0.489270448684692
6.33599996566772 0.554713726043701
6.34499979019165 0.569619536399841
6.44000005722046 0.710063934326172
6.47499990463257 0.757979393005371
6.50500011444092 0.795949339866638
6.53499984741211 0.830417156219482
6.55999994277954 0.856115937232971
6.58500003814697 0.87882387638092
6.6100001335144 0.898361444473267
6.63000011444092 0.911609292030334
6.65000009536743 0.922674775123596
6.67000007629395 0.931515455245972
6.69000005722046 0.93810772895813
6.71099996566772 0.942605257034302
6.73000001907349 0.94454550743103
6.75 0.944430112838745
6.76999998092651 0.942139148712158
6.78999996185303 0.93771755695343
6.80999994277954 0.931217074394226
6.82999992370605 0.922697305679321
6.85500001907349 0.909311771392822
6.88000011444092 0.893028497695923
6.9060001373291 0.873202800750732
6.92999982833862 0.852463006973267
6.96000003814697 0.8235182762146
6.98999977111816 0.791553258895874
7.02500009536743 0.750943422317505
7.06599998474121 0.699626088142395
7.11499977111816 0.634351849555969
7.18499994277954 0.536916971206665
7.28499984741211 0.398057341575623
7.32999992370605 0.339060187339783
7.36999988555908 0.290150165557861
7.40000009536743 0.256434440612793
7.42999982833862 0.225904583930969
7.45599985122681 0.202462315559387
7.48000001907349 0.183640480041504
7.5 0.170230031013489
7.51999998092651 0.159053683280945
7.53999996185303 0.150257587432861
7.55999994277954 0.143974423408508
7.57499980926514 0.14098048210144
7.59499979019165 0.139353036880493
7.6100001335144 0.139940977096558
7.63000011444092 0.143164277076721
7.65000009536743 0.149179458618164
7.67000007629395 0.157966494560242
7.69000005722046 0.169488310813904
7.71000003814697 0.183694005012512
7.73000001907349 0.200521230697632
7.75 0.219900488853455
7.77500009536743 0.247594475746155
7.80000019073486 0.278972268104553
7.82499980926514 0.313834428787231
7.84999990463257 0.352081775665283
7.88000011444092 0.40227484703064
7.90999984741211 0.456808805465698
7.94500017166138 0.525356769561768
7.98000001907349 0.598657608032227
8.02000045776367 0.687538385391235
8.0649995803833 0.792945384979248
8.11999988555908 0.92765736579895
8.19999980926514 1.12999033927917
8.32999992370605 1.45898580551147
8.39000034332275 1.60477304458618
8.44499969482422 1.73269784450531
8.49600028991699 1.84575366973877
8.54500007629395 1.94885957241058
8.59000015258789 2.03846073150635
8.63500022888184 2.1229133605957
8.67599964141846 2.19516897201538
8.71500015258789 2.25965142250061
8.75500011444092 2.32144713401794
8.79500007629395 2.37890195846558
8.83500003814697 2.43218111991882
8.875 2.48147130012512
8.91499996185303 2.52693963050842
8.94999980926514 2.56368494033813
8.98499965667725 2.59772038459778
9.02499961853027 2.6335711479187
9.0649995803833 2.66654419898987
9.10999965667725 2.70061421394348
9.15499973297119 2.73177003860474
9.19999980926514 2.7602756023407
9.25 2.78922486305237
9.30000019073486 2.8157651424408
9.35499954223633 2.84258341789246
9.40999984741211 2.86713266372681
9.4709997177124 2.89197897911072
9.53499984741211 2.9156858921051
9.5959997177124 2.93594765663147
9.65499973297119 2.95333409309387
9.72000026702881 2.97019672393799
9.76500034332275 2.9798686504364
9.80000019073486 2.98544931411743
9.83500003814697 2.98873472213745
9.86499977111816 2.98941230773926
9.89500045776367 2.98785352706909
9.92000007629395 2.98465085029602
9.94499969482422 2.97953987121582
9.97000026702881 2.97238063812256
9.99499988555908 2.96309280395508
10.0200004577637 2.95167016983032
10.0450000762939 2.93814396858215
10.0749998092651 2.91925263404846
10.1049995422363 2.89773845672607
10.1400003433228 2.8698627948761
10.1850004196167 2.83081841468811
10.2600002288818 2.76195955276489
10.3299999237061 2.69857048988342
10.3800001144409 2.65620064735413
10.4250001907349 2.62108254432678
10.4650001525879 2.59249591827393
10.5050001144409 2.56637191772461
10.5450000762939 2.54265809059143
10.585000038147 2.52135419845581
10.625 2.5025691986084
10.6599998474121 2.48832941055298
10.6949996948242 2.47620368003845
10.7299995422363 2.46620535850525
10.7650003433228 2.45834183692932
10.8000001907349 2.45263433456421
10.835000038147 2.44911241531372
10.8699998855591 2.44774389266968
10.9049997329712 2.44842648506165
10.9399995803833 2.4510509967804
10.9750003814697 2.45553851127625
11.0150003433228 2.46288919448853
11.0550003051758 2.47259759902954
11.0950002670288 2.48459410667419
11.1400003433228 2.50053954124451
11.1850004196167 2.51876473426819
11.2349996566772 2.54133105278015
11.289999961853 2.56860542297363
11.3500003814697 2.60090327262878
11.4300003051758 2.64677405357361
11.6750001907349 2.78925538063049
11.75 2.82971167564392
11.8149995803833 2.86229825019836
11.875 2.88993668556213
11.9250001907349 2.91076898574829
11.9700002670288 2.92740607261658
12.0150003433228 2.94198822975159
12.0649995803833 2.95594477653503
12.1149997711182 2.96763110160828
12.1700000762939 2.97816181182861
12.2349996566772 2.98817253112793
12.3100004196167 2.99739813804626
12.3950004577637 3.0056746006012
12.4549999237061 3.00953054428101
12.5150003433228 3.01120257377625
12.585000038147 3.0108904838562
12.6549997329712 3.00855326652527
12.7250003814697 3.00398564338684
12.7849998474121 2.99802422523499
12.8400001525879 2.99039459228516
12.8900003433228 2.98127841949463
12.9350004196167 2.97098612785339
12.9799995422363 2.95844841003418
13.0249996185303 2.94354391098022
13.0699996948242 2.92630290985107
13.1199998855591 2.90479612350464
13.1800003051758 2.87651252746582
13.2600002288818 2.83606815338135
13.3549995422363 2.78818249702454
13.4049997329712 2.76518535614014
13.4499998092651 2.7467954158783
13.4899997711182 2.7327139377594
13.5299997329712 2.72095823287964
13.5649995803833 2.71272206306458
13.6000003814697 2.70652627944946
13.6350002288818 2.70244646072388
13.6709995269775 2.70043206214905
13.706000328064 2.70054936408997
13.7410001754761 2.7026948928833
13.7749996185303 2.706702709198
13.8109998703003 2.71297597885132
13.8500003814697 2.72198247909546
13.8900003433228 2.73335075378418
13.9350004196167 2.74830794334412
13.9899997711182 2.76907348632812
14.0600004196167 2.79817533493042
14.1949996948242 2.85735893249512
14.3199996948242 2.91154170036316
14.3950004577637 2.94159340858459
14.4549999237061 2.96340155601501
14.5150003433228 2.98285794258118
14.5799999237061 3.00166249275208
14.6499996185303 3.01977968215942
14.7200002670288 3.03563618659973
14.8050003051758 3.0524365901947
14.8850002288818 3.06624627113342
14.9499998092651 3.07540822029114
15.0200004577637 3.08308887481689
15.1000003814697 3.08974528312683
15.1700000762939 3.09363913536072
15.2349996566772 3.09517669677734
15.3050003051758 3.09476327896118
15.3699998855591 3.09232950210571
15.4409999847412 3.08736085891724
15.5050001144409 3.08082032203674
15.5749998092651 3.07139134407043
15.6599998474121 3.05758571624756
15.9849996566772 3.00185871124268
16.2049999237061 2.96867752075195
16.3250007629395 2.95307159423828
16.4050006866455 2.94471907615662
16.4750003814697 2.93948984146118
16.5349998474121 2.93722939491272
16.5900001525879 2.9375057220459
16.6499996185303 2.94017696380615
16.7299995422363 2.94614505767822
16.9349994659424 2.96442461013794
17.0599994659424 2.97451210021973
17.25 2.98701596260071
17.4950008392334 3.00183582305908
17.5750007629395 3.00413179397583
17.6499996185303 3.00415778160095
17.7159996032715 3.00228762626648
17.7600002288818 2.99915432929993
17.7999992370605 2.99409461021423
17.8349990844727 2.98744559288025
17.871000289917 2.97838997840881
17.9500007629395 2.94782996177673
17.9850006103516 2.93033361434937
18.0249996185303 2.90790939331055
18.0809993743896 2.87373805046082
18.2199993133545 2.78763461112976
18.2700004577637 2.75986862182617
18.3150005340576 2.73729538917542
18.3549995422363 2.71940517425537
18.3959999084473 2.70336079597473
18.4349994659424 2.69027352333069
18.4750003814697 2.67898201942444
18.5149993896484 2.66975259780884
18.5550003051758 2.66256737709045
18.5949993133545 2.65746903419495
18.6350002288818 2.65443992614746
18.6749992370605 2.65343403816223
18.7150001525879 2.6544337272644
18.7549991607666 2.65747356414795
18.7950000762939 2.66257524490356
18.8349990844727 2.66977620124817
18.875 2.67902588844299
18.9200000762939 2.69167351722717
18.9699993133545 2.70808339118958
19.0249996185303 2.72838830947876
19.0949993133545 2.75666475296021
19.2099990844727 2.80582165718079
19.3199996948242 2.85248327255249
19.3899993896484 2.87956190109253
19.4549999237061 2.90243601799011
19.5200004577637 2.92302227020264
19.5849990844727 2.94134187698364
19.6499996185303 2.95741128921509
19.7099990844727 2.97003102302551
19.7749996185303 2.9814760684967
19.8400001525879 2.9908013343811
19.8999996185303 2.99731302261353
19.9699993133545 3.00263929367065
20.0650005340576 3.00742936134338
20.1599998474121 3.01006174087524
20.2800006866455 3.01113080978394
20.4449996948242 3.01233577728271
20.5450000762939 3.0154824256897
20.6299991607666 3.02009892463684
20.8850002288818 3.03641939163208
20.9750003814697 3.03860831260681
21.0400009155273 3.03818130493164
21.1049995422363 3.03553652763367
21.1650009155273 3.03087115287781
21.2299995422363 3.02363038063049
21.3209991455078 3.01105785369873
21.4699993133545 2.99001026153564
21.5450000762939 2.98198676109314
21.6200008392334 2.97626686096191
21.7000007629395 2.97230958938599
21.8150005340576 2.96897721290588
21.9300003051758 2.96771049499512
22.0499992370605 2.96593880653381
22.1149997711182 2.96302843093872
22.1700000762939 2.95858788490295
22.2299995422363 2.95147013664246
22.2999992370605 2.94085359573364
22.3799991607666 2.92635297775269
22.5149993896484 2.89903354644775
22.6459999084473 2.87346291542053
22.7199993133545 2.86118388175964
22.7800006866455 2.85327839851379
22.8299999237061 2.84880638122559
22.875 2.84684228897095
22.9200000762939 2.84697961807251
22.9650001525879 2.84926295280457
23.0100002288818 2.8536422252655
23.0599994659424 2.86063098907471
23.125 2.87210845947266
23.2049999237061 2.88855004310608
23.3600006103516 2.9209361076355
23.4200000762939 2.93102478981018
23.4699993133545 2.93717360496521
23.5149993896484 2.94053983688354
23.5599994659424 2.94171977043152
23.6060009002686 2.94070553779602
23.6499996185303 2.93767189979553
23.7000007629395 2.93190312385559
23.7549991607666 2.92325377464294
23.8299999237061 2.90895462036133
23.9449996948242 2.88709831237793
24.0049991607666 2.87779903411865
24.0550003051758 2.87210655212402
24.1000003814697 2.868976354599
24.1450004577637 2.86788010597229
24.1900005340576 2.86891055107117
24.2350006103516 2.87204051017761
24.2849998474121 2.87768459320068
24.3400001525879 2.88600468635559
24.3999996185303 2.89720177650452
24.4650001525879 2.9114363193512
24.5450000762939 2.93121600151062
24.6749992370605 2.96601819992065
24.7450008392334 2.98389720916748
24.7849998474121 2.99193024635315
24.8199996948242 2.99666547775269
24.8509998321533 2.99855017662048
24.8799991607666 2.99809575080872
24.9099998474121 2.99526309967041
24.9400005340576 2.9901397228241
24.9699993133545 2.98282599449158
25.0049991607666 2.97196173667908
25.0450000762939 2.9570324420929
25.0960006713867 2.93525338172913
25.1849994659424 2.89420294761658
25.2800006866455 2.85117268562317
25.3500003814697 2.82192134857178
25.4099998474121 2.79900240898132
25.4699993133545 2.7784469127655
25.5249996185303 2.76198625564575
25.5750007629395 2.7492778301239
25.6200008392334 2.73988890647888
25.6650009155273 2.7326078414917
25.7099990844727 2.72757291793823
25.7549991607666 2.7248969078064
25.7999992370605 2.72447443008423
25.9449996948242 2.72562313079834
25.9799995422363 2.72276926040649
26.0149993896484 2.71771550178528
26.0450000762939 2.71141362190247
26.0750007629395 2.70309400558472
26.1049995422363 2.69254612922668
26.1350002288818 2.67948341369629
26.1599998474121 2.66641592979431
26.1849994659424 2.65113806724548
26.2099990844727 2.63344311714172
26.2350006103516 2.61313343048096
26.2600002288818 2.59002232551575
26.2849998474121 2.56393694877625
26.3099994659424 2.5347306728363
26.3349990844727 2.50229215621948
26.3600006103516 2.46657109260559
26.3899993896484 2.41954660415649
26.4260005950928 2.35826587677002
26.4549999237061 2.3048734664917
26.4899997711182 2.23519968986511
26.5349998474121 2.13965940475464
26.6049995422363 1.98481428623199
26.7199993133545 1.73028743267059
26.7700004577637 1.6253856420517
26.8099994659424 1.54624140262604
26.8500003814697 1.47253286838531
26.8850002288818 1.41245174407959
26.9150009155273 1.36493098735809
26.9449996948242 1.32176923751831
26.9699993133545 1.28953814506531
26.9950008392334 1.26097118854523
27.0149993896484 1.24088621139526
27.0349998474121 1.22335803508759
27.0550003051758 1.20846915245056
27.0750007629395 1.19629096984863
27.0949993133545 1.18687748908997
27.1149997711182 1.18025922775269
27.1350002288818 1.17643320560455
27.1550006866455 1.1753591299057
27.1749992370605 1.17696714401245
27.1949996948242 1.18116629123688
27.2159996032715 1.18825042247772
27.2350006103516 1.19691455364227
27.2549991607666 1.20823109149933
27.2749996185303 1.22167611122131
27.2999992370605 1.24127721786499
27.3250007629395 1.26375091075897
27.3500003814697 1.28886449337006
27.3799991607666 1.3221949338913
27.4099998474121 1.35870671272278
27.4449996948242 1.40489816665649
27.4850006103516 1.46178722381592
27.5300006866455 1.53014433383942
27.5799999237061 1.61046421527863
27.6399993896484 1.71134209632874
27.8199996948242 2.0177321434021
27.8549995422363 2.0707995891571
27.8859996795654 2.11359572410583
27.9099998474121 2.14340734481812
27.9349994659424 2.17090964317322
27.9549999237061 2.19001817703247
27.9750003814697 2.20634078979492
27.9950008392334 2.21970677375793
28.0149993896484 2.22997307777405
28.0300006866455 2.23556780815125
28.0450000762939 2.23931241035461
28.0610008239746 2.2412269115448
28.0750007629395 2.24111270904541
28.0900001525879 2.23911571502686
28.1049995422363 2.23516607284546
28.1200008392334 2.22925853729248
28.1350002288818 2.22139573097229
28.1499996185303 2.21158766746521
28.1700000762939 2.1955099105835
28.1900005340576 2.17604684829712
28.2099990844727 2.15325903892517
28.2299995422363 2.12722253799438
28.2509994506836 2.09649181365967
28.2749996185303 2.05727958679199
28.2999992370605 2.01201915740967
28.3250007629395 1.96253287792206
28.3549995422363 1.89800357818604
28.3899993896484 1.81667482852936
28.4349994659424 1.70607435703278
28.4750003814697 1.60139906406403
28.5300006866455 1.45016396045685
28.6599998474121 1.09133505821228
28.7150001525879 0.946011543273926
28.7600002288818 0.832988739013672
28.7999992370605 0.737957715988159
28.8400001525879 0.648435354232788
28.875 0.574801921844482
28.9099998474121 0.505749225616455
28.9449996948242 0.441527962684631
28.9750003814697 0.390599012374878
29.0049991607666 0.343750953674316
29.0349998474121 0.301285028457642
29.0599994659424 0.269479870796204
29.0849990844727 0.241143107414246
29.1100006103516 0.216465592384338
29.1299991607666 0.199458837509155
29.1499996185303 0.184922099113464
29.1700000762939 0.172831177711487
29.1900005340576 0.163089752197266
29.2099990844727 0.155521512031555
29.2350006103516 0.148727655410767
29.2600002288818 0.144323468208313
29.2900009155273 0.141272187232971
29.3349990844727 0.13917338848114
29.4109992980957 0.135859847068787
29.4599990844727 0.131221652030945
29.5599994659424 0.120423316955566
29.5849990844727 0.12104058265686
29.6060009002686 0.123937129974365
29.625 0.128758072853088
29.6450004577637 0.136187076568604
29.6650009155273 0.145920634269714
29.6900005340576 0.160907506942749
29.7199993133545 0.182083368301392
29.7600002288818 0.213643789291382
29.8549995422363 0.290304183959961
29.8899993896484 0.31562614440918
29.9249992370605 0.338214635848999
29.9549999237061 0.355085611343384
29.9850006103516 0.369479894638062
30.0149993896484 0.381292104721069
30.0400009155273 0.389125108718872
30.0699996948242 0.396103858947754
30.1000003814697 0.400464415550232
30.1299991607666 0.402254462242126
30.1599998474121 0.401539444923401
30.1900005340576 0.398405194282532
30.2210006713867 0.392741680145264
30.25 0.385339260101318
30.2849998474121 0.373897790908813
30.3199996948242 0.359972834587097
30.3549995422363 0.343863010406494
30.3959999084473 0.32263720035553
30.4449996948242 0.294639587402344
30.5049991607666 0.257726430892944
30.6800003051758 0.148244619369507
30.7310009002686 0.119616150856018
30.7749996185303 0.0971478223800659
30.8199996948242 0.0766712427139282
30.8600006103516 0.0607924461364746
30.8999996185303 0.0471868515014648
30.9400005340576 0.0358470678329468
30.9799995422363 0.0266865491867065
31.0249996185303 0.01878821849823
31.0699996948242 0.013117790222168
31.125 0.00858092308044434
31.1949996948242 0.00525903701782227
31.3400001525879 0.00117480754852295
31.4050006866455 0.00145220756530762
31.4349994659424 0.00369715690612793
31.4659996032715 0.00838935375213623
31.4899997711182 0.0139377117156982
31.5149993896484 0.0216999053955078
31.5400009155273 0.0315961837768555
31.5650005340576 0.0436395406723022
31.5949993133545 0.0607947111129761
31.625 0.0805907249450684
31.6599998474121 0.106395125389099
31.7049999237061 0.142441272735596
31.8099994659424 0.227908134460449
31.8500003814697 0.257187843322754
31.8850002288818 0.280129313468933
31.9200000762939 0.300163507461548
31.9500007629395 0.314832210540771
31.9799995422363 0.327090501785278
32.0099983215332 0.336896181106567
32.0400009155273 0.344253540039062
32.0699996948242 0.349207520484924
32.101001739502 0.351881742477417
32.1300010681152 0.352225303649902
32.1599998474121 0.350491404533386
32.189998626709 0.346744537353516
32.2249984741211 0.339987874031067
32.2599983215332 0.33086371421814
32.2999992370605 0.317927598953247
32.3499984741211 0.299107789993286
32.4500007629395 0.260672926902771
32.4949989318848 0.246181488037109
32.5349998474121 0.235530138015747
32.5800018310547 0.225972771644592
32.6300010681152 0.217756986618042
32.7050018310547 0.208001375198364
32.810001373291 0.194038033485413
32.8800010681152 0.182282686233521
32.9500007629395 0.168289661407471
33.0400009155273 0.1479332447052
33.310001373291 0.085328221321106
33.3600006103516 0.0760993957519531
33.4000015258789 0.0707938671112061
33.435001373291 0.0683026313781738
33.4700012207031 0.0681698322296143
33.5050010681152 0.0705112218856812
33.5400009155273 0.0752189159393311
33.5800018310547 0.0831036567687988
33.625 0.0943541526794434
33.7050018310547 0.1171875
33.7750015258789 0.136220097541809
33.8250007629395 0.147541284561157
33.8699989318848 0.155527830123901
33.9150009155273 0.161213517189026
33.9599990844727 0.164538621902466
34.0050010681152 0.165557622909546
34.0499992370605 0.164402008056641
34.0999984741211 0.160789370536804
34.1500015258789 0.15499222278595
34.2050018310547 0.146438360214233
34.2700004577637 0.133944511413574
34.4000015258789 0.107892990112305
34.435001373291 0.103699684143066
34.4650001525879 0.102296471595764
34.4900016784668 0.103098511695862
34.5149993896484 0.106015682220459
34.5400009155273 0.111315608024597
34.564998626709 0.119216203689575
34.5900001525879 0.129859328269958
34.6150016784668 0.143290042877197
34.6399993896484 0.159446358680725
34.6650009155273 0.17817223072052
34.6949996948242 0.203719139099121
34.7249984741211 0.232219457626343
34.7599983215332 0.26874852180481
34.7949981689453 0.308372735977173
34.8349990844727 0.356986165046692
34.875 0.408894062042236
34.9199981689453 0.471035122871399
34.9700012207031 0.54412317276001
35.060001373291 0.680923581123352
35.1100006103516 0.754977703094482
35.1500015258789 0.810533761978149
35.185001373291 0.855194091796875
35.2150001525879 0.889828443527222
35.2400016784668 0.915734529495239
35.2649993896484 0.938681602478027
35.2849998474121 0.954766035079956
35.310001373291 0.971893906593323
35.3300018310547 0.983142852783203
35.3499984741211 0.992170810699463
35.3699989318848 0.998957395553589
35.3899993896484 1.00349771976471
35.4099998474121 1.00580227375031
35.4300003051758 1.00589561462402
35.4500007629395 1.00381445884705
35.4700012207031 0.999604463577271
35.4900016784668 0.993319272994995
35.5099983215332 0.985020041465759
35.5299987792969 0.974774837493896
35.5550003051758 0.959346413612366
35.5800018310547 0.941170811653137
35.6049995422363 0.920473217964172
35.6349983215332 0.892717361450195
35.6699981689453 0.857110977172852
35.7200012207031 0.802523732185364
35.7949981689453 0.720365762710571
35.8310012817383 0.684184551239014
35.8600006103516 0.657795429229736
35.8849983215332 0.637483835220337
35.9099998474121 0.619741797447205
35.935001373291 0.604805469512939
35.9550018310547 0.594993591308594
35.9749984741211 0.587144136428833
35.9949989318848 0.581279158592224
36.0149993896484 0.577382683753967
36.0349998474121 0.575400114059448
36.0559997558594 0.575277805328369
36.0800018310547 0.577409148216248
36.1049995422363 0.581917285919189
36.1349983215332 0.589897871017456
36.1699981689453 0.601872205734253
36.2200012207031 0.621793031692505
36.2949981689453 0.651878237724304
36.3349990844727 0.665576219558716
36.3699989318848 0.675300717353821
36.4000015258789 0.681622982025146
36.4300003051758 0.68587851524353
36.4599990844727 0.687931776046753
36.4900016784668 0.687695980072021
36.5200004577637 0.685128331184387
36.5499992370605 0.680225849151611
36.5800018310547 0.673005342483521
36.6100006103516 0.663497924804688
36.6399993896484 0.651753425598145
36.6699981689453 0.637836217880249
36.7050018310547 0.618965625762939
36.7400016784668 0.597417116165161
36.7750015258789 0.573390126228333
36.814998626709 0.543190360069275
36.8600006103516 0.506190538406372
36.9150009155273 0.457708954811096
37.0250015258789 0.359435319900513
37.064998626709 0.326783299446106
37.1049995422363 0.296979188919067
37.1349983215332 0.276639938354492
37.1450004577637 0.270241856575012
37.185001373291 0.246461153030396
37.2249984741211 0.225297570228577
37.2700004577637 0.204055309295654
37.3209991455078 0.182481408119202
37.3800010681152 0.159880399703979
37.4500007629395 0.135428547859192
37.5200004577637 0.113237738609314
37.5849990844727 0.0948776006698608
37.6450004577637 0.080125093460083
37.7050018310547 0.0675945281982422
37.7649993896484 0.0572090148925781
37.8300018310547 0.0481135845184326
37.9049987792969 0.0398664474487305
37.9949989318848 0.0321907997131348
38.125 0.0234392881393433
38.2999992370605 0.0137554407119751
38.3549995422363 0.0124303102493286
38.4000015258789 0.013278603553772
38.4360008239746 0.015907883644104
38.4860000610352 0.0238209962844849
38.5209999084473 0.0320993661880493
38.560001373291 0.0437709093093872
38.6049995422363 0.0598030090332031
38.6699981689453 0.0857740640640259
38.814998626709 0.146525621414185
38.875 0.174334049224854
38.935001373291 0.204780220985413
39.0250015258789 0.253591060638428
39.0900001525879 0.287964582443237
39.1349983215332 0.30955171585083
39.1749992370605 0.326390504837036
39.2099990844727 0.338881731033325
39.2449989318848 0.348986864089966
39.2750015258789 0.355587244033813
39.3050003051758 0.360191345214844
39.3349990844727 0.36275851726532
39.3650016784668 0.363285899162292
39.3950004577637 0.361804366111755
39.4249992370605 0.358377933502197
39.4599990844727 0.35204291343689
39.4949989318848 0.343356013298035
39.5299987792969 0.332514047622681
39.5699996948242 0.317762136459351
39.6150016784668 0.298575162887573
39.6650009155273 0.274665594100952
39.7249984741211 0.243413686752319
39.8559989929199 0.172224044799805
39.8650016784668 0.166827201843262
39.935001373291 0.130393505096436
39.9900016784668 0.104084849357605
40.0400009155273 0.0825127363204956
40.0849990844727 0.065316915512085
40.1300010681152 0.0503965616226196
40.1749992370605 0.0378297567367554
40.2200012207031 0.0275992155075073
40.265998840332 0.0194423198699951
40.314998626709 0.0130679607391357
40.3650016784668 0.00864636898040771
40.4300003051758 0.00524449348449707
40.5299987792969 0.00267946720123291
40.6650009155273 0.000993132591247559
40.8450012207031 0.00543880462646484
40.939998626709 0.00505721569061279
41.0299987792969 0.002693772315979
41.0849990844727 0.00109124183654785
41.125 0.00606989860534668
41.1599998474121 0.0124766826629639
41.1949996948242 0.0209485292434692
41.2350006103516 0.0330754518508911
41.2799987792969 0.0493602752685547
41.3349990844727 0.0717778205871582
41.4500007629395 0.119211435317993
41.5 0.136953473091125
41.5449981689453 0.150417923927307
41.5849990844727 0.160143256187439
41.6399993896484 0.170761704444885
41.689998626709 0.178575992584229
41.7649993896484 0.18994128704071
41.7999992370605 0.197407960891724
41.8300018310547 0.205834031105042
41.8549995422363 0.214817523956299
41.8800010681152 0.226033091545105
41.9049987792969 0.239810705184937
41.9300003051758 0.25631582736969
41.9550018310547 0.275524377822876
41.9809989929199 0.29816746711731
42.0099983215332 0.326209425926208
42.0449981689453 0.36310350894928
42.0999984741211 0.424951791763306
42.1699981689453 0.503466010093689
42.2099990844727 0.544939279556274
42.2449989318848 0.577823758125305
42.2750015258789 0.602922677993774
42.2999992370605 0.62139880657196
42.326000213623 0.63807487487793
42.3499984741211 0.651042342185974
42.375 0.661972522735596
42.4000015258789 0.670206546783447
42.4249992370605 0.675719022750854
42.4500007629395 0.678523540496826
42.4749984741211 0.67866837978363
42.4949989318848 0.676918268203735
42.5200004577637 0.672476053237915
42.5449981689453 0.66562819480896
42.5709991455078 0.656080007553101
42.5950012207031 0.645193219184875
42.625 0.62897777557373
42.6549987792969 0.610101938247681
42.685001373291 0.588829278945923
42.7200012207031 0.561346769332886
42.7599983215332 0.526969313621521
42.8050003051758 0.485313653945923
42.8650016784668 0.426485180854797
43 0.291217684745789
};
\end{axis}

\end{tikzpicture}


==> figures/hw_joy_input.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=-3.5, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Planning Time (s)},
ymin=0, ymax=0.1,
ytick style={color=black}
]
\addplot [semithick, maroon]
table {%
-3.50186160178299 0.0328039191663265
-3.3310454118426 0.0269630923867226
-3.13003545887119 0.0469303913414478
-2.99883816122154 0.0249370932579041
-2.80680398293933 0.0503483265638351
-2.69764423332597 0.0246773473918438
-2.51599857889596 0.0387525036931038
-2.3849136763945 0.0247732568532228
-2.2314531603864 0.0356099978089333
-2.1118675969695 0.0240526888519526
-1.98571107815499 0.0260062087327242
-1.85561231277486 0.0309048872441053
-1.74574337136334 0.0362938158214092
-1.65412410321688 0.0241292882710695
-1.5608172878006 0.0217921230942011
-1.48477997509326 0.0193502642214298
-1.40932191877732 0.0205284748226404
-1.33732908183076 0.0213581658899784
-1.27662696239424 0.0408176705241203
-1.23926738362131 0.0174317378550768
-1.19661183163215 0.0342241674661636
-1.16859621999761 0.0174098014831543
};
\addlegendentry{no adapt. 0.6m}
\addplot [semithick, darkgreen]
table {%
-3.44359118521928 0.0463202148675919
-3.13530524924011 0.0874039530754089
-2.90451208837038 0.0904493778944016
-2.80970411664835 0.028504615649581
-2.54243639339841 0.0333195999264717
-2.19322172529159 0.0788656994700432
-2.06779041650489 0.0288369804620743
-1.62198649082142 0.0991525426506996
-1.54939577257177 0.0264479443430901
-1.22053323500903 0.0756862163543701
-1.04130118277996 0.052953265607357
-0.785990290324229 0.0712502896785736
-0.586246357956139 0.0755316093564034
-0.490802154772139 0.0288236699998379
-0.256066210732154 0.0515553914010525
-0.137578301860558 0.0303680785000324
0.0531324870122836 0.0462141521275043
0.186974633045539 0.0341191105544567
0.356370120554345 0.0512493960559368
0.452386924715751 0.0312207750976086
0.616576109395136 0.0447829589247704
0.742771394084868 0.0316464155912399
0.920083895542808 0.0526049360632896
1.04640138447065 0.0315373502671719
1.25100485637061 0.0507282577455044
1.37965760445932 0.0318645462393761
1.72224479234975 0.0982074588537216
1.94347003782285 0.0903948023915291
2.15423806578444 0.0849807113409042
2.3999254290441 0.0829945430159569
2.68067496900203 0.101258061826229
2.75839325424488 0.0263807848095894
};
\addlegendentry{adapt.}
\addplot [semithick, navy]
table {%
-3.52870802195156 0.0855133309960365
-3.42585311683462 0.0650553703308105
-3.32908345880162 0.0615003034472466
-3.19299784809975 0.0576151423156261
-3.03878171132756 0.0586088895797729
-2.88123042828987 0.0586709082126617
-2.72022398284165 0.0601964145898819
-2.55572002496491 0.0555119514465332
-2.33672335697736 0.0856191515922546
-2.21649315860306 0.0552693903446198
-2.00689345240581 0.0762613117694855
-1.82916155051702 0.0796220079064369
-1.68520198531592 0.0542795807123184
-1.44839249623364 0.0785742178559303
-1.33807442182835 0.0407289229333401
-1.17160171508886 0.0378018282353878
-0.929453329883819 0.0648063123226166
-0.798434137999743 0.038495134562254
-0.573104098607551 0.057696521282196
-0.403688223167938 0.0421508960425854
-0.215194109147587 0.0506893135607243
-0.0265581667310162 0.0445230454206467
0.180991016323148 0.0549795813858509
0.369646639612027 0.0547510571777821
0.558236895435474 0.0560788512229919
0.74674186682676 0.0543587394058704
0.935156089458296 0.0625167489051819
1.12348420574254 0.0604281350970268
1.36820067422987 0.0842181295156479
1.4999297611615 0.0614687912166119
1.70689009371388 0.0616667829453945
1.89500531193344 0.0638447925448418
2.08310503880543 0.0648332089185715
2.2712000549129 0.0645067542791367
2.47810582464853 0.0823422074317932
2.62850653135722 0.0613079741597176
2.89043956330295 0.0926322489976883
};
\addlegendentry{no adapt. 0.3m}
\path [draw=black, line width=1pt, dash pattern=on 9.25pt off 4pt]
(axis cs:0,0)
--(axis cs:0,0.1);

\end{axis}

\end{tikzpicture}


==> figures/hw_joy_input_cave.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=25, xmax=43,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Planning Time (s)},
ymin=0, ymax=0.1,
ytick style={color=black}
]
\addplot [semithick, maroon]
table {%
25.3929908275604 0.0481480546295643
25.484846830368 0.03822311013937
25.5786638259888 0.0339940562844276
25.6793360710144 0.0330515615642071
25.806770324707 0.0605558566749096
25.8816404342651 0.0335487499833107
26.0041873455048 0.0579901114106178
26.0781157016754 0.0317665711045265
26.1817698478699 0.0328669883310795
26.2800409793854 0.0357352495193481
26.4033875465393 0.0576577037572861
26.4771811962128 0.0323977544903755
26.5770552158356 0.0320762284100056
26.6934089660645 0.0476115457713604
26.7816879749298 0.0367853716015816
26.8877885341644 0.0420891456305981
26.9843640327454 0.0380959883332253
27.0849902629852 0.0394546911120415
27.1766791343689 0.0314052663743496
27.2814695835114 0.0347403548657894
27.4101014137268 0.0628361329436302
27.4772272109985 0.0315666347742081
27.6104617118835 0.0651785433292389
27.6768867969513 0.0314093641936779
27.8071398735046 0.0607040226459503
27.8783304691315 0.0318268425762653
27.990555524826 0.0453478284180164
28.078547000885 0.0328745655715466
28.1766312122345 0.0316303707659245
28.2861759662628 0.0418098941445351
28.3884062767029 0.0429095588624477
28.4811818599701 0.0362914949655533
28.5885977745056 0.0426226481795311
28.678781747818 0.0343968495726585
28.7886974811554 0.0428389571607113
28.879029750824 0.0320681668817997
29.0003962516785 0.0517969913780689
29.0826971530914 0.0376987345516682
29.1776449680328 0.0325421094894409
29.2782309055328 0.0333787314593792
29.3847589492798 0.0402523465454578
29.4954614639282 0.0471261851489544
29.5832273960114 0.0386274755001068
29.6941275596619 0.0488032922148705
29.8011710643768 0.0560604706406593
29.8774383068085 0.0331418998539448
29.9903094768524 0.0427390560507774
30.0777592658997 0.032338984310627
30.180118560791 0.0341070480644703
30.2985754013062 0.0371996909379959
30.3892259597778 0.0435317754745483
30.4993643760681 0.05234719440341
30.5972158908844 0.0514465346932411
30.6792280673981 0.0337301641702652
30.7773129940033 0.0326484404504299
30.8871202468872 0.0419703908264637
30.979852437973 0.0352687202394009
31.0877323150635 0.0428606495261192
31.177937746048 0.0322714000940323
31.2900619506836 0.04147107899189
31.3794445991516 0.0353360697627068
31.4872713088989 0.0428687445819378
31.5799417495728 0.0355621948838234
31.6814069747925 0.0370770879089832
31.7861478328705 0.0392390377819538
31.8815660476685 0.0337923355400562
31.99689412117 0.0517152734100819
32.0775141716003 0.0329252332448959
32.1803903579712 0.0353695005178452
32.2804996967316 0.0319404527544975
32.3863458633423 0.0373324751853943
32.4818041324615 0.0330417603254318
32.5919103622437 0.0459721907973289
32.6768205165863 0.0318696424365044
32.8113934993744 0.0654187649488449
32.8768074512482 0.0322828106582165
32.9923219680786 0.0473091788589954
33.085390329361 0.0388136319816113
33.1787707805634 0.0334991738200188
33.2880425453186 0.0390718765556812
33.3797609806061 0.0329354591667652
33.4833297729492 0.0389979034662247
33.5861654281616 0.041121281683445
33.692084312439 0.0468859076499939
33.7786071300507 0.0338624864816666
33.8853106498718 0.0389898046851158
33.9851014614105 0.0411314517259598
34.0772359371185 0.0318604148924351
34.1816778182983 0.033382348716259
34.2872552871704 0.0336734652519226
34.40731549263 0.0595648810267448
34.4903361797333 0.0419705137610435
34.5972709655762 0.0486863479018211
34.6848940849304 0.0377538315951824
34.7773253917694 0.0329216569662094
};
\addlegendentry{no adapt. 0.5m}
\addplot [semithick, darkgreen]
table {%
28.0235199928284 0.0577147714793682
28.0991122722626 0.0347699746489525
28.1994562149048 0.0336141213774681
28.3134598731995 0.048451192677021
28.3984785079956 0.0324127189815044
28.5202929973602 0.0509125590324402
28.5964796543121 0.0318275950849056
28.7928466796875 0.126702383160591
28.9033055305481 0.104229539632797
29.0138456821442 0.105775490403175
29.1201639175415 0.100858241319656
29.192723274231 0.0678705126047134
29.2332942485809 0.0363973081111908
29.3067257404327 0.0396285690367222
29.3971619606018 0.0326470583677292
29.522164106369 0.0571627207100391
29.5960943698883 0.0314234644174576
29.7054076194763 0.0389006547629833
29.7972271442413 0.0319821126759052
29.9149096012115 0.0502089150249958
29.9953927993774 0.0310827698558569
30.1175901889801 0.0529627613723278
30.1980011463165 0.0324763506650925
30.3149724006653 0.0506727918982506
30.3951992988586 0.0307046752423048
30.5240271091461 0.0543561279773712
30.5964395999908 0.0310605075210333
30.7496583461761 0.0841095447540283
30.7936058044434 0.030180087313056
30.909125328064 0.0441591292619705
31.0307002067566 0.066163457930088
31.1619560718536 0.0977247804403305
31.2656865119934 0.0987022668123245
31.3700590133667 0.0990753844380379
31.4735090732574 0.0962982028722763
31.568288564682 0.0904453545808792
31.6609134674072 0.0884511023759842
31.7246723175049 0.0575525462627411
31.8517363071442 0.0873983651399612
31.9514076709747 0.0879378467798233
32.0523052215576 0.088052324950695
32.1177108287811 0.053230457007885
32.1950182914734 0.029817346483469
32.3776097297668 0.112767055630684
32.413379907608 0.0305558647960424
32.4961287975311 0.0320141017436981
32.5955743789673 0.0320192538201809
32.7530097961426 0.0876321569085121
32.8472173213959 0.0834247618913651
32.9552254676819 0.0907342508435249
33.0536150932312 0.0894277766346931
33.1571025848389 0.0921588465571404
33.2244973182678 0.060854896903038
33.3278834819794 0.0640783607959747
33.3924062252045 0.028947152197361
33.5248475074768 0.0609605871140957
33.5974044799805 0.0341727137565613
33.6973643302917 0.0337759181857109
33.7946543693542 0.0302848964929581
33.9057121276855 0.0396890081465244
33.9942317008972 0.0283843502402306
34.1239469051361 0.0560805611312389
34.1946005821228 0.0275114923715591
34.3111898899078 0.0441021248698235
34.4278030395508 0.0603480450809002
34.5212616920471 0.0581266544759274
34.6219429969788 0.05858189240098
34.6946132183075 0.0291804522275925
34.795196056366 0.0310054235160351
34.9136700630188 0.0482632033526897
35.012943983078 0.0478796102106571
35.1566126346588 0.0914107263088226
35.1916399002075 0.0242327861487865
35.3317604064941 0.06468815356493
35.4547646045685 0.0881438702344894
35.564617395401 0.100505068898201
35.6801879405975 0.109143681824207
35.7981426715851 0.112897455692291
35.9044089317322 0.102175399661064
35.9379675388336 0.0293311737477779
35.9925220012665 0.0241558384150267
36.1667532920837 0.0999253466725349
36.2579665184021 0.0861630141735077
36.3568398952484 0.0895445942878723
36.4436779022217 0.07801603525877
36.5404736995697 0.075613409280777
36.6119709014893 0.0465518273413181
36.6983203887939 0.0324878394603729
36.7941710948944 0.0260395705699921
36.891893863678 0.0286644287407398
36.9933617115021 0.0298613123595715
37.0989165306091 0.0344565287232399
37.1878800392151 0.0246143322438002
37.3006939888 0.0366703905165195
37.4218759536743 0.0544866882264614
37.4868166446686 0.0229943040758371
37.5938074588776 0.0299527943134308
37.6897139549255 0.0260125119239092
37.807669878006 0.0384953841567039
37.8912703990936 0.0228183958679438
37.9920890331268 0.0255569852888584
38.0969638824463 0.0316289365291595
38.1829228401184 0.0186117179691792
38.2955787181854 0.0295919813215733
38.3892307281494 0.022459838539362
38.5396749973297 0.0746971964836121
38.6222655773163 0.0584393292665482
38.7203299999237 0.056730542331934
38.7992568016052 0.0331933125853539
38.9282093048096 0.0620003491640091
38.9974136352539 0.0333200544118881
39.1310453414917 0.0621173866093159
39.1980338096619 0.0337010324001312
39.3266019821167 0.0613983608782291
39.4054329395294 0.0407085455954075
39.5087826251984 0.0443732924759388
39.6080229282379 0.0435310155153275
39.7426919937134 0.0681236162781715
39.7863228321075 0.0184726770967245
39.9081737995148 0.0444849021732807
40.0012590885162 0.0372523777186871
40.1062850952148 0.0428894869983196
40.2058064937592 0.0384756587445736
40.3168702125549 0.0503334254026413
40.4265153408051 0.060711957514286
40.5507113933563 0.0863792672753334
40.6241874694824 0.0580793991684914
40.7244293689728 0.0605863146483898
40.8250422477722 0.0587698668241501
40.9227113723755 0.0575778409838676
41.0021371841431 0.0378700494766235
41.1145498752594 0.050223670899868
41.1825511455536 0.0182280875742435
41.2906589508057 0.0265695992857218
41.3828706741333 0.0195069927722216
41.5037157535553 0.0398940816521645
41.5826787948608 0.0180840883404016
41.7033338546753 0.0383071675896645
41.7845432758331 0.0179436765611172
41.9000389575958 0.0333268009126186
41.9820287227631 0.0178800001740456
42.1339290142059 0.0702488273382187
42.2032268047333 0.0397498607635498
42.2886521816254 0.0230051334947348
42.3829510211945 0.0169350448995829
42.513813495636 0.0469537042081356
42.5837543010712 0.0167753789573908
42.7034888267517 0.0393297113478184
42.8032140731812 0.0373101904988289
42.9069678783417 0.0395143032073975
};
\addlegendentry{adapt.}
\end{axis}

\end{tikzpicture}


==> figures/hw_map_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
width=\textwidth,
height=5cm,
legend cell align={left},
legend style={
  nodes={scale=0.5, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.3)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=-3.5, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Voxel Size (m)},
ymin=0.2, ymax=0.65,
ytick style={color=black}
]
\addplot [semithick, maroon, mark=*, mark size=1.25, mark options={solid}]
table {%
-3.50186160178299 0.600000023841858
-3.3310454118426 0.600000023841858
-3.13003545887119 0.600000023841858
-2.99883816122154 0.6
-2.80680398293933 0.600000023841858
-2.69764423332597 0.600000023841858
-2.51599857889596 0.600000023841858
-2.3849136763945 0.600000023841858
-2.2314531603864 0.600000023841858
-2.1118675969695 0.600000023841858
-1.98571107815499 0.600000023841858
-1.85561231277486 0.600000023841858
-1.74574337136334 0.600000023841858
-1.65412410321688 0.600000023841858
-1.5608172878006 0.600000023841858
-1.48477997509326 0.600000023841858
-1.40932191877732 0.600000023841858
-1.33732908183076 0.600000023841858
-1.27662696239424 0.600000023841858
-1.23926738362131 0.600000023841858
-1.19661183163215 0.600000023841858
-1.16859621999761 0.600000023841858
};
\addlegendentry{no adapt. 0.6m}
\addplot [semithick, navy, mark=*, mark size=1.25, mark options={solid}]
table {%
-3.52870802195156 0.300000011920929
-3.42585311683462 0.300000011920929
-3.32908345880162 0.300000011920929
-3.19299784809975 0.300000011920929
-3.03878171132756 0.300000011920929
-2.88123042828987 0.300000011920929
-2.72022398284165 0.300000011920929
-2.55572002496491 0.300000011920929
-2.33672335697736 0.300000011920929
-2.21649315860306 0.300000011920929
-2.00689345240581 0.300000011920929
-1.82916155051702 0.300000011920929
-1.68520198531592 0.300000011920929
-1.44839249623364 0.300000011920929
-1.33807442182835 0.300000011920929
-1.17160171508886 0.300000011920929
-0.929453329883819 0.300000011920929
-0.798434137999743 0.300000011920929
-0.573104098607551 0.300000011920929
-0.403688223167938 0.300000011920929
-0.215194109147587 0.300000011920929
-0.0265581667310162 0.300000011920929
0.180991016323148 0.300000011920929
0.369646639612027 0.300000011920929
0.558236895435474 0.300000011920929
0.74674186682676 0.300000011920929
0.935156089458296 0.300000011920929
1.12348420574254 0.300000011920929
1.36820067422987 0.300000011920929
1.4999297611615 0.300000011920929
1.70689009371388 0.300000011920929
1.89500531193344 0.300000011920929
2.08310503880543 0.300000011920929
2.2712000549129 0.300000011920929
2.47810582464853 0.300000011920929
2.62850653135722 0.300000011920929
2.89043956330295 0.300000011920929
};
\addlegendentry{no adapt. 0.3m}
\addplot [semithick, darkgreen, mark=*, mark size=1.25, mark options={solid}]
table {%
-3.44359118521928 0.600000023841858
-3.13530524924011 0.570000052452087
-2.90451208837038 0.550000071525574
-2.80970411664835 0.560000061988831
-2.54243639339841 0.570000052452087
-2.19322172529159 0.550000071525574
-2.06779041650489 0.560000061988831
-1.62198649082142 0.540000081062317
-1.54939577257177 0.550000071525574
-1.22053323500903 0.53000009059906
-1.04130118277996 0.53000009059906
-0.785990290324229 0.510000109672546
-0.586246357956139 0.490000128746033
-0.490802154772139 0.50000011920929
-0.256066210732154 0.510000109672546
-0.137578301860558 0.520000100135803
0.0531324870122836 0.53000009059906
0.186974633045539 0.540000081062317
0.356370120554345 0.550000071525574
0.452386924715751 0.560000061988831
0.616576109395136 0.570000052452087
0.742771394084868 0.580000042915344
0.920083895542808 0.590000033378601
1.04640138447065 0.600000023841858
1.25100485637061 0.600000023841858
1.37965760445932 0.600000023841858
1.72224479234975 0.580000042915344
1.94347003782285 0.560000061988831
2.15423806578444 0.540000081062317
2.3999254290441 0.520000100135803
2.68067496900203 0.50000011920929
2.75839325424488 0.510000109672546
};
\addlegendentry{adapt.}
\path [draw=black, line width=1pt, dash pattern=on 9.25pt off 4pt]
(axis cs:0,0.2)
--(axis cs:0,0.65);

\end{axis}

\end{tikzpicture}


==> figures/hw_map_res_cave.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}

\begin{axis}[
width=\textwidth,
legend cell align={left},
legend style={
    nodes={scale=0.5, transform shape},
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.99,0.01)},
    anchor=south east,
    draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=25, xmax=43,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Voxel Size (m)},
ymin=0.2, ymax=0.55,
ytick style={color=black}
]
\addplot [thick, maroon, mark=*, mark size=1.25, mark options={solid}]
table {%
24.9903316497803 0.5
25.0925049781799 0.5
25.1810457706451 0.5
25.2788515090942 0.5
25.3929769992828 0.5
25.4847903251648 0.5
25.5786504745483 0.5
25.6792726516724 0.5
25.8067607879639 0.5
25.8816304206848 0.5
26.0041861534119 0.5
26.0780961513519 0.5
26.1817052364349 0.5
26.2800331115723 0.5
26.4033303260803 0.5
26.4771153926849 0.5
26.5770170688629 0.5
26.6933801174164 0.5
26.7816135883331 0.5
26.8877160549164 0.5
26.9843661785126 0.5
27.0849287509918 0.5
27.1765971183777 0.5
27.2813990116119 0.5
27.4100759029388 0.5
27.4772140979767 0.5
27.6104545593262 0.5
27.6768569946289 0.5
27.8071241378784 0.5
27.8783271312714 0.5
27.9905309677124 0.5
28.0784695148468 0.5
28.1766104698181 0.5
28.286096572876 0.5
28.3883354663849 0.5
28.4811151027679 0.5
28.5885784626007 0.5
28.6787574291229 0.5
28.7886729240417 0.5
28.878972530365 0.5
29.000271320343 0.5
29.0826690196991 0.5
29.1776401996613 0.5
29.2782287597656 0.5
29.3846678733826 0.5
29.4953751564026 0.5
29.5832273960114 0.5
29.6941001415253 0.5
29.8011236190796 0.5
29.8774194717407 0.5
29.9903135299683 0.5
30.07772564888 0.5
30.180046081543 0.5
30.2985558509827 0.5
30.3891975879669 0.5
30.4993283748627 0.5
30.5971884727478 0.5
30.6791689395905 0.5
30.7772488594055 0.5
30.8870856761932 0.5
30.9798247814178 0.5
31.0876832008362 0.5
31.1778860092163 0.5
31.2900288105011 0.5
31.3794414997101 0.5
31.4872231483459 0.5
31.5798990726471 0.5
31.6813974380493 0.5
31.7861361503601 0.5
31.8815522193909 0.5
31.9968123435974 0.5
32.0774919986725 0.5
32.1803684234619 0.5
32.2804210186005 0.5
32.3863258361816 0.5
32.4817781448364 0.5
32.59188580513 0.5
32.6767847537994 0.5
32.8113667964935 0.5
32.8767552375793 0.5
32.9922754764557 0.5
33.0853204727173 0.5
33.1787526607513 0.5
33.2879848480225 0.5
33.3797073364258 0.5
33.4833133220673 0.5
33.5861377716064 0.5
33.6920444965363 0.5
33.7786090373993 0.5
33.8852999210358 0.5
33.9850165843964 0.5
34.0772264003754 0.5
34.181672334671 0.5
34.2872440814972 0.5
34.4072864055634 0.5
34.4903161525726 0.5
34.5972480773926 0.5
34.68488240242 0.5
34.7772853374481 0.5
};
\addlegendentry{no adapt. 0.5m}
\addplot [thick, darkgreen, mark=*, mark size=1.25, mark options={solid}]
table {%
27.3557226657867 0.5
27.4037024974823 0.5
27.5095024108887 0.5
27.5970983505249 0.5
27.7160704135895 0.5
27.8027474880219 0.5
27.9128909111023 0.5
28.023508310318 0.5
28.0990793704987 0.5
28.1994333267212 0.5
28.313449382782 0.5
28.3984565734863 0.5
28.5202145576477 0.5
28.5964608192444 0.5
28.792839050293 0.470000028610229
28.9032950401306 0.450000047683716
29.0138132572174 0.430000066757202
29.120151758194 0.410000085830688
29.1927103996277 0.410000085830688
29.2332334518433 0.420000076293945
29.3066964149475 0.430000066757202
29.3971490859985 0.440000057220459
29.5221524238586 0.450000047683716
29.5960342884064 0.460000038146973
29.7053906917572 0.470000028610229
29.7972037792206 0.480000019073486
29.9148824214935 0.490000009536743
29.995335817337 0.5
30.1175701618195 0.5
30.1979751586914 0.5
30.3149282932281 0.5
30.395167350769 0.5
30.5239973068237 0.5
30.5963768959045 0.5
30.7496056556702 0.490000009536743
30.7935011386871 0.5
30.9090938568115 0.5
31.0306737422943 0.490000009536743
31.1619400978088 0.480000019073486
31.2656540870667 0.470000028610229
31.3700437545776 0.460000038146973
31.4734647274017 0.450000047683716
31.5682816505432 0.440000057220459
31.6609020233154 0.430000066757202
31.724650144577 0.430000066757202
31.8517224788666 0.410000085830688
31.9513902664185 0.390000104904175
32.052273273468 0.370000123977661
32.1176710128784 0.370000123977661
32.1949684619904 0.380000114440918
32.3775570392609 0.370000123977661
32.4133207798004 0.380000114440918
32.4961104393005 0.390000104904175
32.5955562591553 0.400000095367432
32.7529883384705 0.380000114440918
32.8472044467926 0.360000133514404
32.9551868438721 0.340000152587891
33.0536022186279 0.330000162124634
33.1570990085602 0.31000018119812
33.2244732379913 0.31000018119812
33.3278756141663 0.31000018119812
33.3923659324646 0.320000171661377
33.5248005390167 0.320000171661377
33.5974078178406 0.330000162124634
33.6973378658295 0.340000152587891
33.7946422100067 0.350000143051147
33.9055700302124 0.360000133514404
33.9942271709442 0.370000123977661
34.1239306926727 0.380000114440918
34.1945748329163 0.390000104904175
34.3111414909363 0.400000095367432
34.4277420043945 0.400000095367432
34.5211880207062 0.400000095367432
34.6219093799591 0.400000095367432
34.694563627243 0.410000085830688
34.795015335083 0.420000076293945
34.9135148525238 0.430000066757202
35.0128817558289 0.440000057220459
35.1565749645233 0.420000076293945
35.1915984153748 0.430000066757202
35.3316655158997 0.430000066757202
35.4547145366669 0.410000085830688
35.5645785331726 0.390000104904175
35.6801674365997 0.370000123977661
35.7980830669403 0.350000143051147
35.9043965339661 0.330000162124634
35.9379532337189 0.340000152587891
35.9924902915955 0.350000143051147
36.1666705608368 0.340000152587891
36.2579553127289 0.330000162124634
36.3568108081818 0.31000018119812
36.4436564445496 0.290000200271606
36.5404577255249 0.28000020980835
36.6118831634521 0.28000020980835
36.6983058452606 0.290000200271606
36.7941355705261 0.300000190734863
36.8918147087097 0.31000018119812
36.9933500289917 0.320000171661377
37.0987963676453 0.330000162124634
37.1878688335419 0.340000152587891
37.3006544113159 0.350000143051147
37.4218633174896 0.360000133514404
37.4868099689484 0.370000123977661
37.5937805175781 0.380000114440918
37.6896798610687 0.390000104904175
37.8076546192169 0.400000095367432
37.891190290451 0.410000085830688
37.9920332431793 0.420000076293945
38.0969574451447 0.430000066757202
38.1829152107239 0.440000057220459
38.2955436706543 0.450000047683716
38.3892147541046 0.460000038146973
38.5396018028259 0.450000047683716
38.6222586631775 0.430000066757202
38.7203125953674 0.420000076293945
38.7992038726807 0.420000076293945
38.9281730651855 0.410000085830688
38.9973437786102 0.410000085830688
39.1310346126556 0.410000085830688
39.1979598999023 0.410000085830688
39.3265833854675 0.410000085830688
39.4054396152496 0.410000085830688
39.5087575912476 0.410000085830688
39.6080033779144 0.410000085830688
39.7426769733429 0.400000095367432
39.7863004207611 0.410000085830688
39.9081106185913 0.410000085830688
40.0012459754944 0.410000085830688
40.106271982193 0.410000085830688
40.2057809829712 0.410000085830688
40.3168067932129 0.410000085830688
40.4264962673187 0.390000104904175
40.5507118701935 0.370000123977661
40.6241321563721 0.350000143051147
40.7243316173553 0.330000162124634
40.8250248432159 0.320000171661377
40.9226794242859 0.320000171661377
41.0020959377289 0.320000171661377
41.1145353317261 0.320000171661377
41.1825432777405 0.330000162124634
41.2906413078308 0.340000152587891
41.3828024864197 0.350000143051147
41.5037035942078 0.360000133514404
41.5826714038849 0.370000123977661
41.7033166885376 0.380000114440918
41.7845237255096 0.390000104904175
41.9000129699707 0.400000095367432
41.9819853305817 0.410000085830688
42.1339001655579 0.400000095367432
42.2031898498535 0.400000095367432
42.2886190414429 0.410000085830688
42.3829197883606 0.420000076293945
42.5138008594513 0.420000076293945
42.5837030410767 0.430000066757202
42.703432559967 0.430000066757202
42.8031876087189 0.430000066757202
42.9069290161133 0.440000057220459
};
\addlegendentry{adapt.}
\end{axis}

\end{tikzpicture}


==> figures/hw_planning_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=-3.5, xmax=3,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Planning Time (s)},
ymin=0, ymax=0.1,
ytick style={color=black}
]
\addplot [semithick, maroon]
table {%
-3.50186160178299 0.0328039191663265
-3.3310454118426 0.0269630923867226
-3.13003545887119 0.0469303913414478
-2.99883816122154 0.0249370932579041
-2.80680398293933 0.0503483265638351
-2.69764423332597 0.0246773473918438
-2.51599857889596 0.0387525036931038
-2.3849136763945 0.0247732568532228
-2.2314531603864 0.0356099978089333
-2.1118675969695 0.0240526888519526
-1.98571107815499 0.0260062087327242
-1.85561231277486 0.0309048872441053
-1.74574337136334 0.0362938158214092
-1.65412410321688 0.0241292882710695
-1.5608172878006 0.0217921230942011
-1.48477997509326 0.0193502642214298
-1.40932191877732 0.0205284748226404
-1.33732908183076 0.0213581658899784
-1.27662696239424 0.0408176705241203
-1.23926738362131 0.0174317378550768
-1.19661183163215 0.0342241674661636
-1.16859621999761 0.0174098014831543
};
\addlegendentry{no adapt. 0.6m}
\addplot [semithick, darkgreen]
table {%
-3.44359118521928 0.0463202148675919
-3.13530524924011 0.0874039530754089
-2.90451208837038 0.0904493778944016
-2.80970411664835 0.028504615649581
-2.54243639339841 0.0333195999264717
-2.19322172529159 0.0788656994700432
-2.06779041650489 0.0288369804620743
-1.62198649082142 0.0991525426506996
-1.54939577257177 0.0264479443430901
-1.22053323500903 0.0756862163543701
-1.04130118277996 0.052953265607357
-0.785990290324229 0.0712502896785736
-0.586246357956139 0.0755316093564034
-0.490802154772139 0.0288236699998379
-0.256066210732154 0.0515553914010525
-0.137578301860558 0.0303680785000324
0.0531324870122836 0.0462141521275043
0.186974633045539 0.0341191105544567
0.356370120554345 0.0512493960559368
0.452386924715751 0.0312207750976086
0.616576109395136 0.0447829589247704
0.742771394084868 0.0316464155912399
0.920083895542808 0.0526049360632896
1.04640138447065 0.0315373502671719
1.25100485637061 0.0507282577455044
1.37965760445932 0.0318645462393761
1.72224479234975 0.0982074588537216
1.94347003782285 0.0903948023915291
2.15423806578444 0.0849807113409042
2.3999254290441 0.0829945430159569
2.68067496900203 0.101258061826229
2.75839325424488 0.0263807848095894
};
\addlegendentry{adapt.}
\addplot [semithick, navy]
table {%
-3.52870802195156 0.0855133309960365
-3.42585311683462 0.0650553703308105
-3.32908345880162 0.0615003034472466
-3.19299784809975 0.0576151423156261
-3.03878171132756 0.0586088895797729
-2.88123042828987 0.0586709082126617
-2.72022398284165 0.0601964145898819
-2.55572002496491 0.0555119514465332
-2.33672335697736 0.0856191515922546
-2.21649315860306 0.0552693903446198
-2.00689345240581 0.0762613117694855
-1.82916155051702 0.0796220079064369
-1.68520198531592 0.0542795807123184
-1.44839249623364 0.0785742178559303
-1.33807442182835 0.0407289229333401
-1.17160171508886 0.0378018282353878
-0.929453329883819 0.0648063123226166
-0.798434137999743 0.038495134562254
-0.573104098607551 0.057696521282196
-0.403688223167938 0.0421508960425854
-0.215194109147587 0.0506893135607243
-0.0265581667310162 0.0445230454206467
0.180991016323148 0.0549795813858509
0.369646639612027 0.0547510571777821
0.558236895435474 0.0560788512229919
0.74674186682676 0.0543587394058704
0.935156089458296 0.0625167489051819
1.12348420574254 0.0604281350970268
1.36820067422987 0.0842181295156479
1.4999297611615 0.0614687912166119
1.70689009371388 0.0616667829453945
1.89500531193344 0.0638447925448418
2.08310503880543 0.0648332089185715
2.2712000549129 0.0645067542791367
2.47810582464853 0.0823422074317932
2.62850653135722 0.0613079741597176
2.89043956330295 0.0926322489976883
};
\addlegendentry{no adapt. 0.3m}
\path [draw=black, line width=1pt, dash pattern=on 9.25pt off 4pt]
(axis cs:0,0)
--(axis cs:0,0.1);

\end{axis}

\end{tikzpicture}


==> figures/hw_planning_time_cave.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=25, xmax=43,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Planning Time (s)},
ymin=0, ymax=0.1,
ytick style={color=black}
]
\addplot [semithick, maroon]
table {%
25.3929908275604 0.0481480546295643
25.484846830368 0.03822311013937
25.5786638259888 0.0339940562844276
25.6793360710144 0.0330515615642071
25.806770324707 0.0605558566749096
25.8816404342651 0.0335487499833107
26.0041873455048 0.0579901114106178
26.0781157016754 0.0317665711045265
26.1817698478699 0.0328669883310795
26.2800409793854 0.0357352495193481
26.4033875465393 0.0576577037572861
26.4771811962128 0.0323977544903755
26.5770552158356 0.0320762284100056
26.6934089660645 0.0476115457713604
26.7816879749298 0.0367853716015816
26.8877885341644 0.0420891456305981
26.9843640327454 0.0380959883332253
27.0849902629852 0.0394546911120415
27.1766791343689 0.0314052663743496
27.2814695835114 0.0347403548657894
27.4101014137268 0.0628361329436302
27.4772272109985 0.0315666347742081
27.6104617118835 0.0651785433292389
27.6768867969513 0.0314093641936779
27.8071398735046 0.0607040226459503
27.8783304691315 0.0318268425762653
27.990555524826 0.0453478284180164
28.078547000885 0.0328745655715466
28.1766312122345 0.0316303707659245
28.2861759662628 0.0418098941445351
28.3884062767029 0.0429095588624477
28.4811818599701 0.0362914949655533
28.5885977745056 0.0426226481795311
28.678781747818 0.0343968495726585
28.7886974811554 0.0428389571607113
28.879029750824 0.0320681668817997
29.0003962516785 0.0517969913780689
29.0826971530914 0.0376987345516682
29.1776449680328 0.0325421094894409
29.2782309055328 0.0333787314593792
29.3847589492798 0.0402523465454578
29.4954614639282 0.0471261851489544
29.5832273960114 0.0386274755001068
29.6941275596619 0.0488032922148705
29.8011710643768 0.0560604706406593
29.8774383068085 0.0331418998539448
29.9903094768524 0.0427390560507774
30.0777592658997 0.032338984310627
30.180118560791 0.0341070480644703
30.2985754013062 0.0371996909379959
30.3892259597778 0.0435317754745483
30.4993643760681 0.05234719440341
30.5972158908844 0.0514465346932411
30.6792280673981 0.0337301641702652
30.7773129940033 0.0326484404504299
30.8871202468872 0.0419703908264637
30.979852437973 0.0352687202394009
31.0877323150635 0.0428606495261192
31.177937746048 0.0322714000940323
31.2900619506836 0.04147107899189
31.3794445991516 0.0353360697627068
31.4872713088989 0.0428687445819378
31.5799417495728 0.0355621948838234
31.6814069747925 0.0370770879089832
31.7861478328705 0.0392390377819538
31.8815660476685 0.0337923355400562
31.99689412117 0.0517152734100819
32.0775141716003 0.0329252332448959
32.1803903579712 0.0353695005178452
32.2804996967316 0.0319404527544975
32.3863458633423 0.0373324751853943
32.4818041324615 0.0330417603254318
32.5919103622437 0.0459721907973289
32.6768205165863 0.0318696424365044
32.8113934993744 0.0654187649488449
32.8768074512482 0.0322828106582165
32.9923219680786 0.0473091788589954
33.085390329361 0.0388136319816113
33.1787707805634 0.0334991738200188
33.2880425453186 0.0390718765556812
33.3797609806061 0.0329354591667652
33.4833297729492 0.0389979034662247
33.5861654281616 0.041121281683445
33.692084312439 0.0468859076499939
33.7786071300507 0.0338624864816666
33.8853106498718 0.0389898046851158
33.9851014614105 0.0411314517259598
34.0772359371185 0.0318604148924351
34.1816778182983 0.033382348716259
34.2872552871704 0.0336734652519226
34.40731549263 0.0595648810267448
34.4903361797333 0.0419705137610435
34.5972709655762 0.0486863479018211
34.6848940849304 0.0377538315951824
34.7773253917694 0.0329216569662094
};
\addlegendentry{no adapt. 0.5m}
\addplot [semithick, darkgreen]
table {%
28.0235199928284 0.0577147714793682
28.0991122722626 0.0347699746489525
28.1994562149048 0.0336141213774681
28.3134598731995 0.048451192677021
28.3984785079956 0.0324127189815044
28.5202929973602 0.0509125590324402
28.5964796543121 0.0318275950849056
28.7928466796875 0.126702383160591
28.9033055305481 0.104229539632797
29.0138456821442 0.105775490403175
29.1201639175415 0.100858241319656
29.192723274231 0.0678705126047134
29.2332942485809 0.0363973081111908
29.3067257404327 0.0396285690367222
29.3971619606018 0.0326470583677292
29.522164106369 0.0571627207100391
29.5960943698883 0.0314234644174576
29.7054076194763 0.0389006547629833
29.7972271442413 0.0319821126759052
29.9149096012115 0.0502089150249958
29.9953927993774 0.0310827698558569
30.1175901889801 0.0529627613723278
30.1980011463165 0.0324763506650925
30.3149724006653 0.0506727918982506
30.3951992988586 0.0307046752423048
30.5240271091461 0.0543561279773712
30.5964395999908 0.0310605075210333
30.7496583461761 0.0841095447540283
30.7936058044434 0.030180087313056
30.909125328064 0.0441591292619705
31.0307002067566 0.066163457930088
31.1619560718536 0.0977247804403305
31.2656865119934 0.0987022668123245
31.3700590133667 0.0990753844380379
31.4735090732574 0.0962982028722763
31.568288564682 0.0904453545808792
31.6609134674072 0.0884511023759842
31.7246723175049 0.0575525462627411
31.8517363071442 0.0873983651399612
31.9514076709747 0.0879378467798233
32.0523052215576 0.088052324950695
32.1177108287811 0.053230457007885
32.1950182914734 0.029817346483469
32.3776097297668 0.112767055630684
32.413379907608 0.0305558647960424
32.4961287975311 0.0320141017436981
32.5955743789673 0.0320192538201809
32.7530097961426 0.0876321569085121
32.8472173213959 0.0834247618913651
32.9552254676819 0.0907342508435249
33.0536150932312 0.0894277766346931
33.1571025848389 0.0921588465571404
33.2244973182678 0.060854896903038
33.3278834819794 0.0640783607959747
33.3924062252045 0.028947152197361
33.5248475074768 0.0609605871140957
33.5974044799805 0.0341727137565613
33.6973643302917 0.0337759181857109
33.7946543693542 0.0302848964929581
33.9057121276855 0.0396890081465244
33.9942317008972 0.0283843502402306
34.1239469051361 0.0560805611312389
34.1946005821228 0.0275114923715591
34.3111898899078 0.0441021248698235
34.4278030395508 0.0603480450809002
34.5212616920471 0.0581266544759274
34.6219429969788 0.05858189240098
34.6946132183075 0.0291804522275925
34.795196056366 0.0310054235160351
34.9136700630188 0.0482632033526897
35.012943983078 0.0478796102106571
35.1566126346588 0.0914107263088226
35.1916399002075 0.0242327861487865
35.3317604064941 0.06468815356493
35.4547646045685 0.0881438702344894
35.564617395401 0.100505068898201
35.6801879405975 0.109143681824207
35.7981426715851 0.112897455692291
35.9044089317322 0.102175399661064
35.9379675388336 0.0293311737477779
35.9925220012665 0.0241558384150267
36.1667532920837 0.0999253466725349
36.2579665184021 0.0861630141735077
36.3568398952484 0.0895445942878723
36.4436779022217 0.07801603525877
36.5404736995697 0.075613409280777
36.6119709014893 0.0465518273413181
36.6983203887939 0.0324878394603729
36.7941710948944 0.0260395705699921
36.891893863678 0.0286644287407398
36.9933617115021 0.0298613123595715
37.0989165306091 0.0344565287232399
37.1878800392151 0.0246143322438002
37.3006939888 0.0366703905165195
37.4218759536743 0.0544866882264614
37.4868166446686 0.0229943040758371
37.5938074588776 0.0299527943134308
37.6897139549255 0.0260125119239092
37.807669878006 0.0384953841567039
37.8912703990936 0.0228183958679438
37.9920890331268 0.0255569852888584
38.0969638824463 0.0316289365291595
38.1829228401184 0.0186117179691792
38.2955787181854 0.0295919813215733
38.3892307281494 0.022459838539362
38.5396749973297 0.0746971964836121
38.6222655773163 0.0584393292665482
38.7203299999237 0.056730542331934
38.7992568016052 0.0331933125853539
38.9282093048096 0.0620003491640091
38.9974136352539 0.0333200544118881
39.1310453414917 0.0621173866093159
39.1980338096619 0.0337010324001312
39.3266019821167 0.0613983608782291
39.4054329395294 0.0407085455954075
39.5087826251984 0.0443732924759388
39.6080229282379 0.0435310155153275
39.7426919937134 0.0681236162781715
39.7863228321075 0.0184726770967245
39.9081737995148 0.0444849021732807
40.0012590885162 0.0372523777186871
40.1062850952148 0.0428894869983196
40.2058064937592 0.0384756587445736
40.3168702125549 0.0503334254026413
40.4265153408051 0.060711957514286
40.5507113933563 0.0863792672753334
40.6241874694824 0.0580793991684914
40.7244293689728 0.0605863146483898
40.8250422477722 0.0587698668241501
40.9227113723755 0.0575778409838676
41.0021371841431 0.0378700494766235
41.1145498752594 0.050223670899868
41.1825511455536 0.0182280875742435
41.2906589508057 0.0265695992857218
41.3828706741333 0.0195069927722216
41.5037157535553 0.0398940816521645
41.5826787948608 0.0180840883404016
41.7033338546753 0.0383071675896645
41.7845432758331 0.0179436765611172
41.9000389575958 0.0333268009126186
41.9820287227631 0.0178800001740456
42.1339290142059 0.0702488273382187
42.2032268047333 0.0397498607635498
42.2886521816254 0.0230051334947348
42.3829510211945 0.0169350448995829
42.513813495636 0.0469537042081356
42.5837543010712 0.0167753789573908
42.7034888267517 0.0393297113478184
42.8032140731812 0.0373101904988289
42.9069678783417 0.0395143032073975
};
\addlegendentry{adapt.}
\end{axis}

\end{tikzpicture}


==> figures/hw_speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{navy}{RGB}{0,0,128}

\begin{axis}[
width=\textwidth,
height=5cm,
legend cell align={left},
legend style={
  nodes={scale=0.5, transform shape},
  cells={align=left},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=-3.5, xmax=3.0,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed (m/s)},
ymin=0, ymax=3.1,
ytick style={color=black}
]
\addplot [thick, maroon]
table {%
-3.50186160178299 1.72119265457111
-3.48466185761911 1.71874667955123
-3.4674868579465 1.71624377946492
-3.45033717125676 1.71368411257912
-3.43321336426565 1.71106787575072
-3.41611600152848 1.70839530417108
-3.39904564505811 1.70566667108677
-3.38200285394592 1.70288228749716
-3.3649881839853 1.70004250211869
-3.3480021872837 1.69714770413289
-3.3310454118426 1.69419832556257
-3.3141184011318 1.69119484055822
-3.29722169367312 1.68813776438491
-3.28035582263445 1.68502765241018
-3.26352131543363 1.68186509909325
-3.2467186933527 1.67865073697553
-3.22994847116207 1.67538523567276
-3.21321115426324 1.67206930037098
-3.19650724830742 1.66870367131558
-3.17983724396531 1.66528910370624
-3.16320162684157 1.66182635360797
-3.14660087498201 1.65831617687587
-3.13003545887119 1.65475933005172
-3.11350584142126 1.65115657121876
-3.0970124779524 1.64750866081495
-3.08055581616541 1.64381636240563
-3.06413629610673 1.64008044341578
-3.04775434768807 1.63630167525652
-3.03141040039641 1.63248083623303
-3.01510486859247 1.62861870869643
-2.99883816122154 1.62471608165642
-2.98261067930701 1.62077375053865
-2.96642281588469 1.61679251747748
-2.95027495593437 1.61277319158419
-2.93416747630883 1.60871658919112
-2.91810074566048 1.60462353407197
-2.90207512436597 1.60049485763876
-2.88609096207017 1.59633139849275
-2.87014860718643 1.59213397612538
-2.85424839407162 1.5879030748605
-2.83839065767414 1.58363855783297
-2.82257573738972 1.57933967947785
-2.80680398293933 1.57500512714904
-2.79107575983673 1.57063306158464
-2.77539145445705 1.56622115623154
-2.75975147871779 1.56176663544197
-2.74415627438344 1.55726631155479
-2.72860631700479 1.55271662087407
-2.71310211943791 1.54811369150279
-2.69764423332597 1.54345373257812
-2.68223324610237 1.53873339402635
-2.66686977640798 1.53394978127102
-2.65155446963015 1.52910043650247
-2.63628799362709 1.52418332033372
-2.62107103463376 1.51919679383901
-2.60590429334551 1.5141396009717
-2.59078848117557 1.50901085135801
-2.57572431668288 1.50381000346323
-2.56071252217465 1.49853684393801
-2.54575382068732 1.49319142628637
-2.53084893365492 1.48777401336269
-2.51599857889596 1.48228506390066
-2.50120346869973 1.4767252235268
-2.48646430800156 1.4710953159605
-2.47178179264507 1.46539633439878
-2.45715660772974 1.45962943308434
-2.44258942604184 1.45379591905508
-2.42808090440947 1.4478972431898
-2.41363169094767 1.4419349889816
-2.39924241112381 1.43591078541256
-2.3849136763945 1.42982623422563
-2.3635353949825 1.4205896794085
-2.35644020910383 1.41748233444194
-2.3422966214392 1.41122603461802
-2.32821586922783 1.40491548908326
-2.31419848760707 1.39855215795376
-2.30024499722495 1.39213747929543
-2.28635590445112 1.38567287103972
-2.27253170158196 1.37915972628147
-2.25877286736471 1.37259934426859
-2.24507986833276 1.36599286626731
-2.2314531603864 1.35934127935805
-2.21789319028339 1.35264542664276
-2.20440039702892 1.34590601716915
-2.19097521316763 1.33912363557486
-2.17761806598074 1.33229875145479
-2.16432937859068 1.32543172845443
-2.1511095690116 1.31852283205984
-2.13795905894929 1.31157224108528
-2.1248782628898 1.30458003680043
-2.1118675969695 1.29754620260324
-2.09892747795489 1.29047063049673
-2.0860583241141 1.28335312954072
-2.07326055600512 1.27619343404769
-2.06053459718334 1.26899121152565
-2.04788087483097 1.26174607037095
-2.03529982031066 1.25445756731384
-2.02279186964599 1.24712521461972
-2.01035746392727 1.23974848895872
-1.99799704955102 1.23232685865989
-1.98571107815499 1.22485980880716
-1.97350000642065 1.21734684603079
-1.96136429584418 1.20978750120758
-1.9493044124809 1.20218133204105
-1.93732082666471 1.19452792552316
-1.92541401270329 1.18682690027915
-1.91358444855059 1.17907790879698
-1.90183261371213 1.17128063837747
-1.89015899586987 1.16343481698415
-1.87856408002912 1.1555401993489
-1.86704835527499 1.14759656491783
-1.85561231277486 1.13960371816405
-1.8442564455171 1.13156149077034
-1.8329812480285 1.12346974370638
-1.82178721607146 1.11532836920179
-1.81067484632194 1.10713729261647
-1.79964463602926 1.09889647420966
-1.78869708265864 1.09060591080908
-1.77783268351498 1.08226563867472
-1.76705193528515 1.07387574887635
-1.75635533340447 1.06543640127628
-1.74574337136334 1.05694782482835
-1.73521654002154 1.0484103165234
-1.7247753269332 1.03982424031554
-1.71442021568268 1.0311900260295
-1.70415168523133 1.02250816824986
-1.69397020927556 1.01377922519238
-1.68387625411864 1.00500381624711
-1.67387028405346 0.996182626894858
-1.66395275168545 0.987316408727287
-1.65412410321688 0.978405991675604
-1.64438477617256 0.969452280855785
-1.63473519866138 0.96045625388285
-1.62517578866468 0.951418958217924
-1.61570695335088 0.942341508547969
-1.60632908841622 0.933225084198144
-1.59704257745111 0.924070926576676
-1.58784779133203 0.914880336652177
-1.57874508763736 0.905654672953471
-1.5697348100629 0.896395354380082
-1.5608172878006 0.887103862552221
-1.55199283492376 0.877781739043247
-1.54326174980358 0.868430582166432
-1.53462431455761 0.859052043821083
-1.52608079452936 0.849647826397619
-1.51763143779871 0.840219679741158
-1.50927647472219 0.830769398173215
-1.50101611627916 0.821298816158414
-1.49285055857949 0.811809811317945
-1.48477997509326 0.802304295613968
-1.47680452120259 0.792784220470108
-1.46892433259688 0.783251572492585
-1.46113952493625 0.773708370433604
-1.45345019354497 0.764156662222713
-1.44585641313422 0.754598522065537
-1.43835823755361 0.745036047609306
-1.43095569957062 0.735471357174594
-1.42364881067745 0.725906587052683
-1.41643756092444 0.716343888912733
-1.40932191877732 0.706785427709994
-1.40230183099419 0.697233379612353
-1.39537722252575 0.687689929519284
-1.38854799644032 0.678157268599917
-1.38181403387321 0.668637591895783
-1.37517519399967 0.659133095987635
-1.36863131403097 0.649645976725706
-1.36218220923273 0.640178427022808
-1.35582767296509 0.630732634709644
-1.34956747674415 0.621310780376588
-1.34340137032779 0.61191503454493
-1.33732908183076 0.602547554973338
-1.33135031786181 0.593210484811985
-1.32546476367839 0.583905950889103
-1.31967208335823 0.574636062051902
-1.31397191998719 0.565402907561321
-1.30836389586293 0.556208555540026
-1.30284761271386 0.547055051473087
-1.29742265113118 0.537944415406485
-1.29208857403695 0.52887864583124
-1.2868449221031 0.519859708646739
-1.28169121729895 0.510889539901605
-1.27662696239424 0.501970043296805
-1.27165164128739 0.493103089239536
-1.26676471934303 0.484290513937856
-1.26196564373831 0.475534118535594
-1.25725384381773 0.466835668287062
-1.25262873145597 0.458196891771111
-1.24808970075846 0.449619478870592
-1.24363613113212 0.44110508499261
-1.23926738362131 0.432655320859389
-1.23498280404816 0.424271755302085
-1.23078172276449 0.415955913513003
-1.22666345508945 0.407709276787249
-1.22262730174972 0.399533282290788
-1.21867254932183 0.391429322854557
-1.21479847067642 0.383398746794286
-1.21100432542422 0.375442857755681
-1.20728936036342 0.367562914584623
-1.20365280992853 0.359760131045438
-1.20009389664927 0.352035673845507
-1.19661183163215 0.344390660860623
-1.19320581504881 0.336826161235165
-1.18987503662187 0.329343195677729
-1.18661867610778 0.321942736769882
-1.18343590377645 0.314625709287813
-1.18032588088768 0.307392990536654
-1.17728776016415 0.300245410697258
-1.17432068626082 0.293183753185197
-1.17142379623116 0.286208754861135
-1.16859621999761 0.279321104691484
-1.1658370808384 0.272521442581355
-1.1631454958759 0.265810359901475
-1.16052057655859 0.259188400182791
-1.15796142913593 0.252656059813024
-1.15546715512628 0.246213788735061
-1.15303685177792 0.239861991147062
-1.15066961252293 0.233601026204178
-1.14836452742412 0.227431208721763
-1.14612068361519 0.221352809746061
-1.14393716574066 0.215366055825477
-1.14181305640539 0.20947112841698
-1.13974743662188 0.203668164695161
-1.13773938624838 0.197957258492775
-1.1357879844176 0.192338461234645
-1.13389230995621 0.186811782864913
};
\addlegendentry{no adapt.\\0.6m}
\addplot [thick, navy]
table {%
-3.4994618312974 1.46510685998903
-3.48479671677075 1.46791813304118
-3.47010342547186 1.47074235367009
-3.45538182383952 1.47358032983463
-3.44063177050551 1.47643281510854
-3.42585311683462 1.47930050944088
-3.41104570745707 1.48218405992509
-3.38878032141457 1.4865404034849
-3.38134396957029 1.48800105811713
-3.35899094064533 1.49240948327429
-3.34405205344101 1.49537101070858
-3.32908345880162 1.49835102514958
-3.3140849703032 1.50134982823098
-3.29905639877745 1.5043676674211
-3.28399755284611 1.50740473750154
-3.2689082394404 1.5104611820307
-3.2537882643064 1.51353709460359
-3.23863743250571 1.51663251825627
-3.22345554892533 1.51974744504332
-3.20824241878037 1.52288181758223
-3.19299784809975 1.52603553076695
-3.17772164419508 1.52920843345619
-3.16241361611258 1.53240033013637
-3.14707357506864 1.53561098255974
-3.13170133486908 1.53884011135736
-3.11629671231267 1.54208739747726
-3.10085952758666 1.54535248213391
-3.08538960466546 1.54863496688363
-3.06988677169955 1.55193441525327
-3.05435086138699 1.55525035449095
-3.03878171132756 1.55858227728449
-3.02317916435994 1.5619296434476
-3.00754306888211 1.56529188157413
-2.99187327915548 1.56866839066067
-2.97616965559279 1.57205854169763
-2.96043206503058 1.57546167915755
-2.94466038098974 1.5788771217552
-2.92885448392989 1.58230416324895
-2.9130142614916 1.58574207396334
-2.89713960872279 1.58919010235112
-2.88123042828987 1.59264747652129
-2.86528663067362 1.59611340573343
-2.84930813435039 1.59958708185856
-2.83329486595876 1.6030676808069
-2.81724675805827 1.60655436444275
-2.8011637588388 1.61004627986737
-2.78504581789784 1.61354256386391
-2.76889289591297 1.61704234211596
-2.75270496235254 1.62054473099366
-2.7364819955626 1.62404883878965
-2.72022398284165 1.62755376692387
-2.70393092050342 1.63105861111757
-2.68760281392817 1.63456246253672
-2.67123967760259 1.63806440890523
-2.65484153270275 1.64156353610937
-2.63840841689147 1.64505892721154
-2.62194036966278 1.6485496670917
-2.6054374421005 1.65203484179931
-2.58889969441552 1.65551354000719
-2.57232719591532 1.65898485387103
-2.55572002496491 1.66244787986304
-2.53907826893962 1.66590171958037
-2.52240202416994 1.66934548052828
-2.50569139587854 1.67277827687847
-2.48894649811003 1.67619923020279
-2.47216745365314 1.67960747025339
-2.4553543939525 1.68300213640889
-2.43850745900471 1.68638237902577
-2.42162679724539 1.68974736002277
-2.40471256543114 1.69309625337283
-2.38776492851654 1.69642824557607
-2.37078405952666 1.69974253611369
-2.35377013942503 1.70303833788338
-2.33672335697736 1.70631487761613
-2.31964390606378 1.70957139675856
-2.30253199571941 1.71280714999636
-2.28538783471189 1.71602140939616
-2.26821164155076 1.71921346359318
-2.25100364177279 1.72238261854468
-2.23376406776781 1.72552819770074
-2.21649315860306 1.72864954216241
-2.19919115984588 1.73174601082768
-2.18185832338507 1.73481698052524
-2.16449490725101 1.73786184613619
-2.14710117543452 1.74088002070399
-2.12967739770461 1.74387093561245
-2.11222384942116 1.74683404152855
-2.09474081133691 1.74976880925402
-2.07722856939581 1.7526747297292
-2.05968741453206 1.755551313948
-2.04211764247006 1.75839809286646
-2.0245195535252 1.76121461730498
-2.00689345240581 1.76400045784427
-1.98923964801605 1.76675520471513
-1.97155845062328 1.76947846808566
-1.95385018220609 1.77216987639231
-1.93611516044869 1.77482907941375
-1.91835370907086 1.77745574720465
-1.90056615498913 1.7800495703106
-1.88275282811325 1.78261025949941
-1.86491406114532 1.78513754549098
-1.84705018938158 1.78763117868581
-1.82916155051702 1.79009092889214
-1.81124848445265 1.79251658505184
-1.79331133043092 1.79490795531882
-1.77535043754335 1.79726486542161
-1.75736614850586 1.7995871611578
-1.73935881015442 1.80187470725968
-1.7213287705825 1.80412738742887
-1.70327637895334 1.80634510395332
-1.68520198531592 1.80852777732659
-1.66710594042485 1.81067534586961
-1.64898859556395 1.81278776535485
-1.63085030237363 1.81486500863288
-1.61269141268194 1.81690706526138
-1.59451227833927 1.8189139411817
-1.57631325105438 1.82088565883586
-1.55809468222851 1.82282225724079
-1.53985692279148 1.82472379159325
-1.52160032304206 1.82659033283319
-1.50332523249267 1.82842196721224
-1.4850319997185 1.83021879586709
-1.46672097221064 1.83198093439795
-1.44839249623364 1.83370851245195
-1.43004691395209 1.8354016735612
-1.41168457423362 1.83706057376334
-1.39330581611468 1.8386853830459
-1.37491097960109 1.84027628423649
-1.3565004028066 1.84183347284236
-1.33807442182835 1.84335715660954
-1.31963337062663 1.84484755508842
-1.301177580909 1.84630489920604
-1.28270738201861 1.84772943084471
-1.26422310082675 1.84912140242717
-1.24572506162949 1.85048107650815
-1.22721358604831 1.85180872539068
-1.20868899293387 1.85310463092623
-1.19015159827131 1.85436908430282
-1.17160171508886 1.85560238564809
-1.15303965337049 1.85680484362057
-1.1344657199726 1.85797677500829
-1.11588021854468 1.85911850433439
-1.09728344945398 1.8602303634699
-1.07867570971385 1.86131269125355
-1.06005729014086 1.86236583327329
-1.04142848638965 1.8633901408845
-1.02278958224588 1.86438597187235
-1.00414086066386 1.86535368954007
-0.985482600937933 1.86629366251676
-0.966815078650997 1.86720626440521
-0.948138565626495 1.86809187343687
-0.929453329883819 1.86895087213387
-0.910759635597067 1.8697836469779
-0.89205774305708 1.87059058808615
-0.873347905848116 1.87137208900861
-0.854630381969336 1.87212854595492
-0.835905417078354 1.87286035817915
-0.81717325561665 1.87356792720395
-0.798434137999743 1.87425165664944
-0.779688300597646 1.8749119519509
-0.760935975718096 1.87554922008294
-0.742177391592515 1.87616386929017
-0.72341277236462 1.87675630882411
-0.70464233808166 1.87732694868644
-0.685866304688155 1.87787619937851
-0.667084884022151 1.87840447165009
-0.648298283814231 1.87891217618592
-0.629506707689755 1.87939972330526
-0.610710355173646 1.8798675227411
-0.591909421697306 1.8803159834321
-0.573104098607551 1.88074551332003
-0.554294573177604 1.88115651915257
-0.535481028619971 1.88154940629166
-0.516663644101252 1.8819245785271
-0.497842591953949 1.88228243794752
-0.479018048913668 1.88262338454315
-0.460190179312477 1.88294781623787
-0.441359146320387 1.88325612840163
-0.422525109166841 1.88354871375309
-0.403688223167938 1.88382596222304
-0.384848639754944 1.88408826082231
-0.366006506504164 1.88433599351393
-0.347161967168018 1.88456954108962
-0.328315161707375 1.88478928105054
-0.309466226325016 1.88499558749217
-0.29061529350029 1.88518883098063
-0.271762492025497 1.88536937830722
-0.252907947044935 1.88553759226002
-0.234051780095426 1.88569383153497
-0.215194109147587 1.88583845066348
-0.196335048647841 1.8859717999432
-0.177474709561075 1.88609422537203
-0.15861319941396 1.88620606858525
-0.139750622338884 1.88630766679569
-0.120887076307486 1.88639935275003
-0.102022664419474 1.88648145460866
-0.083157478083546 1.8865542958331
-0.0642916083092793 1.88661819495183
-0.0454251429457226 1.88667346554006
-0.0265581667310162 1.88672041620113
-0.00769076134218594 1.8867593505498
0.0111769945548676 1.88679056719778
0.0300450252553102 1.88681435974125
0.0489132579651397 1.88683101675043
0.0677816227508856 1.88684082176113
0.0866500524892189 1.88684405325566
0.105518482815828 1.8868409845216
0.1243868520727 1.88683188352533
0.143255101254898 1.88681701292099
0.162123173957562 1.88679663007373
0.180991016323148 1.88677098708406
0.199858576988886 1.88674033081332
0.218725807034549 1.88670490291022
0.23759265993043 1.88666493983854
0.256459091485684 1.88662067290584
0.275325059796828 1.88657232828191
0.294190525196079 1.88652012690843
0.313055450198535 1.88646428442081
0.331919799449267 1.88640501118957
0.35078353967095 1.88634251237367
0.369646639612027 1.88627698797412
0.388509069995374 1.88620863288799
0.407370803467543 1.8861376369626
0.426231814548551 1.88606418505014
0.445092079582171 1.8859884570625
0.463951576686823 1.88591062801702
0.482810285706464 1.88583086799101
0.501668188160922 1.885749342086
0.520525267196421 1.88566621049072
0.539381507536794 1.88558162855353
0.558236895435474 1.88549574685454
0.577091418628141 1.88540871127735
0.595945066286131 1.88532066308064
0.614797828970536 1.88523173896928
0.633649698587027 1.88514207116527
0.652500668341363 1.88505178747095
0.671350732695222 1.88496101126083
0.69019988732183 1.88486986148031
0.709048129062035 1.88477845272082
0.72789545588118 1.8846868953018
0.74674186682676 1.88459529535187
0.765587361986956 1.88450375488928
0.784431942449899 1.88441237190163
0.803275610263787 1.88432124042485
0.822118371205454 1.88423045060797
0.84096022351101 1.88414008883939
0.859801174684709 1.88405023768622
0.878641230229942 1.88396097597341
0.897480396419873 1.88387237884948
0.916318680261138 1.88378451787025
0.935156089458296 1.88369746108147
0.953992632379164 1.88361127310049
0.972828318020927 1.88352601519692
0.991663155977053 1.88344174537223
1.01049715921144 1.88335851842612
1.02933033280109 1.88327638608024
1.04816269074408 1.88319539694443
1.06699424470298 1.88311559660961
1.08582500678139 1.88303702771249
1.10465498949487 1.88295973001514
1.12348420574254 1.88288374048337
1.14231266877954 1.88280909336396
1.16114039219016 1.88273582026076
1.17996738986187 1.88266395020963
1.19879367595994 1.88259350975234
1.21761926490289 1.88252452300749
1.23644417133855 1.88245701172371
1.25526841012059 1.88239099533336
1.27409199628572 1.88232649102333
1.2929149450316 1.88226351380629
1.31173727169542 1.88220207659081
1.33055899173322 1.8821421902504
1.34938012069991 1.88208386369122
1.36820067422987 1.8820271039188
1.38702067082269 1.88197191609539
1.42465904215242 1.8818662682211
1.42465904215242 1.8818662682211
1.44347745122911 1.88181580988172
1.46229536360194 1.88176692705868
1.48111279501186 1.88171961666012
1.4999297611615 1.88167387412162
1.51874627770072 1.8816296934646
1.53756236021276 1.88158706735362
1.55637802420097 1.88154598715263
1.57519328507604 1.88150644298012
1.59400815814388 1.88146842376371
1.61282265859394 1.88143191729961
1.63163680148824 1.88139691031027
1.65045060175084 1.88136338849488
1.6692640741579 1.88133133657826
1.68807723332816 1.88130073835867
1.70689009371388 1.88127157675477
1.72570266959234 1.88124383385146
1.74451497505765 1.8812174909449
1.76332702681634 1.88119252858282
1.78213883296728 1.88116892662352
1.80095040981423 1.88114666426934
1.81976177064679 1.88112572013534
1.83857292853793 1.88110607228477
1.85738389633865 1.88108769826612
1.87619468667298 1.88107057514946
1.89500531193344 1.88105467956186
1.91381578427675 1.88103998772199
1.93262611561989 1.88102647547401
1.95143631763658 1.88101411832049
1.97024640175397 1.88100289145636
1.98905637914982 1.88099276981835
2.00786626075019 1.88098372813212
2.02667605722746 1.88097574094073
2.04548577899863 1.88096878263091
2.06429543622388 1.88096282745849
2.08310503880543 1.88095784957329
2.10191459638654 1.88095382304328
2.12072411835085 1.88095072187814
2.13953361662473 1.88094852005188
2.15834309446573 1.88094719152816
2.17715256327961 1.88094671029993
2.19596203140958 1.88094705043011
2.2147715069399 1.88094818607014
2.23358099769685 1.88095009147653
2.25239051124989 1.88095274102694
2.2712000549129 1.88095610923573
2.29000963574567 1.88096017076906
2.30881926055545 1.88096490045949
2.3276289387016 1.88097027332091
2.34643867078594 1.88097621465352
2.36524846280503 1.88098206118332
2.38405830597983 1.88098606332642
2.40286816865565 1.88098540763359
2.42167798602332 1.88097628844222
2.44048765054719 1.88095397757542
2.45929700308046 1.88091289210961
2.47810582464853 1.88084666023161
2.49691382888156 1.8807481852067
2.51572065507725 1.88060970747874
2.53452586196999 1.88042291207332
2.55332892451691 1.88017949559263
2.57212923718969 1.87987169031104
2.59092611962546 1.87949229396649
2.60971882218965 1.87903465144931
2.62850653135722 1.87849263681325
2.64728837491578 1.87786063560615
2.6660634269934 1.87713352751771
2.68483071291469 1.87630666934181
2.70358921388786 1.87537587825089
2.72233787147815 1.87433739138547
2.7410755906837 1.87318759041607
2.75980123981893 1.87192274525027
2.77851364929189 1.87053900769539
2.79721161051208 1.86903242913834
2.81589387497236 1.86739897767042
2.83455915349932 1.86563455466325
2.85320611566669 1.86373501080223
2.87183338936641 1.86169616158378
2.89043956330295 1.85951380194635
2.90902317577089 1.85718371917521
2.9275827311492 1.85470167372472
2.94611668843486 1.85206338412704
2.96462346364882 1.84926453916194
2.98310142961324 1.84630081272512
};
\addlegendentry{no adapt.\\0.3m}
\addplot [thick, darkgreen]
table {%
-3.50752835717453 2.11947728888408
-3.48629472595565 2.12726670411434
-3.46498267548902 2.13516039905408
-3.44359118521928 2.14315391949924
-3.42211927929994 2.15124277876128
-3.40056602689216 2.15942246284874
-3.37893054241245 2.16768843551523
-3.35721198573049 2.17603614317511
-3.33540956231856 2.18446101968805
-3.31352252008537 2.19295849253995
-3.29155016247705 2.20152398504039
-3.26949182887484 2.21015293081139
-3.24734690754164 2.21884077281218
-3.22511483224228 2.22758296830689
-3.20279508208235 2.23637499246216
-3.18038718131172 2.24521234183675
-3.15789069909356 2.25409053776425
-3.13530524924011 2.26300512963002
-3.11263048991628 2.27195169804336
-3.08986612006582 2.28092578301862
-3.06701189670907 2.28992205849299
-3.04406762789024 2.29893358294871
-3.02103320247446 2.30795183109433
-2.99790860202363 2.31696680729039
-2.9746939149523 2.32596715455968
-2.95138934960869 2.33494026055096
-2.92799524631122 2.3438723604896
-2.90451208837038 2.35274863714874
-2.88094051212569 2.36155331787449
-2.85728131602703 2.37026976869863
-2.83353546878918 2.37888058557245
-2.80970411664835 2.38736768275512
-2.7857885897489 2.39571237839027
-2.76179040768818 2.40389547730418
-2.73771128424717 2.4118973510592
-2.71355313133418 2.41969801529582
-2.68931806216849 2.42727720439714
-2.6650083937307 2.4346144435089
-2.64062664850581 2.44168911794902
-2.61617555535326 2.44848063582944
-2.5916580447984 2.454969525227
-2.56707723165446 2.46113844410092
-2.54243639339841 2.46697218655554
-2.51773894926212 2.47245759262658
-2.4929884402161 2.47758345999842
-2.46818850982644 2.48234045763469
-2.44334288596596 2.48672104130414
-2.41845536336069 2.49071937098421
-2.39352978323616 2.49433123063363
-2.36857003235345 2.49755394114082
-2.3435800059875 2.50038622124925
-2.31856360956243 2.50282805092421
-2.29352474268661 2.50488060303698
-2.26846728753073 2.50654618216264
-2.24339509781094 2.50782816479365
-2.21831198836269 2.50873094095571
-2.19322172529159 2.50925985721224
-2.16812801668725 2.50942116104381
-2.14303450388651 2.50922194658905
-2.1179447496875 2.50867002522067
-2.09286224970841 2.50777304931453
-2.06779041650489 2.50653769943778
-2.04273260454879 2.50496967002166
-2.01769211603941 2.5030737313311
-1.99267220984225 2.50085378978104
-1.9676761098329 2.49831294656208
-1.9427070126632 2.49545355459435
-1.917768094966 2.49227727382851
-1.89286252001523 2.48878512491267
-1.86799344370092 2.48497761926814
-1.8431640159791 2.48085565183675
-1.81837737199057 2.47642132716678
-1.79363661967108 2.47167797032873
-1.76894482788501 2.46663005941612
-1.74430501522587 2.46128315966051
-1.71972013946767 2.45564385914487
-1.69519308765127 2.44971970609946
-1.67072666678989 2.44351914776447
-1.6463235951782 2.43705147080346
-1.62198649082142 2.43032666576655
-1.59771788248809 2.42335454892453
-1.57352019470865 2.41614393856976
-1.54939577257177 2.40870263981774
-1.52534688794476 2.40103750132238
-1.50137574875601 2.39315447143897
-1.47748450772356 2.385058652868
-1.45367527054468 2.3767543557969
-1.42995010356147 2.36824514955608
-1.40631104091728 2.3595339128061
-1.38276009121378 2.35062288706038
-1.35929924256421 2.34151408292456
-1.33593045936109 2.33221037616091
-1.31265567135776 2.32271581119739
-1.2894767622811 2.31303553765781
-1.26639555911411 2.30317574371389
-1.24341382203686 2.29314359109192
-1.22053323500903 2.28294715171723
-1.19775539697796 2.27259534597998
-1.17508181369596 2.26209788260561
-1.15251388678085 2.25146519370637
-1.13005292127449 2.24070802327602
-1.10770010801281 2.22983630613311
-1.08545654746574 2.21885885931378
-1.06332325730747 2.20778343463091
-1.04130118277996 2.19661677617723
-1.01939120648887 2.18536467633925
-0.997594157646622 2.17403203033823
-0.975910820777487 2.16262288931388
-0.954341943898971 2.15114051196683
-0.932888246044548 2.13958748931207
-0.911550420457494 2.12796659833008
-0.890329127902979 2.116281592812
-0.869224986608768 2.10453721593718
-0.848238562684024 2.09273913799993
-0.827370361152949 2.08089389571247
-0.806620817587578 2.06900883306782
-0.785990290324229 2.05709204374683
-0.765479053248204 2.0451523150533
-0.745087289131583 2.03319907336112
-0.724815080650779 2.02124225263116
-0.704662420946732 2.00929142234834
-0.684629204169956 1.99735496227561
-0.664715249731157 1.98544005536826
-0.644920310942129 1.97355274878574
-0.625244086066358 1.96169801510292
-0.605686228765324 1.94987981195562
-0.586246357956139 1.9381011401371
-0.566924067095876 1.9263641001622
-0.547718932907856 1.91466994731549
-0.528630523564968 1.90301914520031
-0.509658406344911 1.89141141780518
-0.490802154772139 1.87984580010412
-0.472061355261039 1.86832068720766
-0.453435613274788 1.85683388208103
-0.434924559014137 1.84538264184611
-0.416527852650151 1.83396372268389
-0.398245189114896 1.82257342335394
-0.380076302463738 1.81120762734743
-0.362020969822911 1.79986184369056
-0.344079014778569 1.78853132480687
-0.32625030634659 1.77721195080828
-0.308534747690383 1.76590104649664
-0.290932261444157 1.75459737933314
-0.273442775690368 1.74330107895635
-0.256066210732154 1.73201355867102
-0.238802466641078 1.72073743888809
-0.221651411560817 1.70947647249609
-0.204612870747546 1.69823547214436
-0.18768661632804 1.68702023941817
-0.170872355277267 1.67583748532089
-0.154169731035583 1.66469467410992
-0.137578301860558 1.65359986122963
-0.121097545216018 1.64256164327732
-0.104726850095554 1.63158911010056
-0.0884655123158842 1.62069179984192
-0.0723127302533912 1.6098796552483
-0.0562676010113092 1.59916298123171
-0.0403291170051192 1.58855240366756
-0.0244961629538079 1.57805882941721
-0.00876751327914871 1.56769340043054
0.00685816974750431 1.557467379504
0.0223823365985671 1.5473920443693
0.0378065504677823 1.53747865787987
0.0531324870122836 1.52773844630513
0.0683619338813362 1.51818257837081
0.0834967900391836 1.50882214503685
0.0985390648893132 1.49966814000397
0.113490877207403 1.49073144094057
0.128354456098494 1.48202279014108
0.143132130711475 1.47355277682603
0.157826341636162 1.46533175358864
0.172439629290407 1.45736977205023
0.186974633045539 1.44967657040419
0.201434088066236 1.44226156830396
0.21582082210104 1.43513386210521
0.230137752227046 1.42830222045724
0.244387881552232 1.42177508023905
0.258574295878865 1.41556054283505
0.272700160331313 1.40966637074567
0.286768718035797 1.40409997967305
0.300783278094319 1.39886839553746
0.314747223982073 1.39397820762063
0.328664000804916 1.38943557289423
0.342537113094313 1.38524622038604
0.356370120554345 1.38141545648125
0.370166633862116 1.37794817030271
0.383930310522356 1.37484883916818
0.397664850776963 1.37212153412247
0.411373993570247 1.36976992554261
0.425061514603098 1.3677972857346
0.438731214106811 1.36620646558343
0.452386924715751 1.3649998711984
0.466032498899096 1.36417947314034
0.479671806697322 1.36374681689979
0.493308731525097 1.36370303360244
0.506947166080776 1.36404885061916
0.520591008361498 1.36478460208069
0.534244157782959 1.36591023929693
0.547910511402911 1.36742534108065
0.561593960243798 1.36932912217986
0.575298385625149 1.37162042412109
0.589027655372882 1.37429770774898
0.602785620063522 1.37735906451398
0.616576109395136 1.38080222941513
0.630402928686721 1.38462459374757
0.64426985550409 1.38882321765566
0.658180636410333 1.39339484249324
0.672138983838896 1.39833590299184
0.686148573087422 1.40364253923818
0.70021303942839 1.4093106074667
0.714335975285711 1.41533568097444
0.72852092740231 1.42171305183729
0.742771394084868 1.42843774287442
0.757090822575198 1.43550452039855
0.771482606547933 1.44290790672761
0.785950083732165 1.45064219245982
0.800496533654629 1.45870144851375
0.815125175502142 1.46707953793542
0.829839166100943 1.47577012747412
0.84464159800986 1.48476669853373
0.859535497705591 1.49406255405891
0.874523823828858 1.50365082558158
0.889609465524037 1.51352448417219
0.904795240890323 1.52367635155462
0.920083895542808 1.53409911097965
0.935478101281142 1.54478531785898
0.950980454863316 1.55572741016205
0.966593476882239 1.5669177185777
0.982319610742773 1.57834847644263
0.998161224106234 1.59001183122094
1.01412059860344 1.60189984730246
1.03019994326744 1.61400452595184
1.04640138447065 1.62631780736609
1.06272696772724 1.63883158112317
1.07917865722957 1.65153769469157
1.09575833546881 1.66442796172386
1.1124678029373 1.67749417013617
1.13777909515582 1.69740536682336
1.146282896308 1.70412148107875
1.16339171162689 1.71766610082143
1.18063669496923 1.73135371461662
1.19801923517476 1.7451761058924
1.21554063903538 1.75912508268328
1.23320213157186 1.77319248372799
1.25100485637061 1.78737018438748
1.26894987597875 1.80165010238484
1.28703817235568 1.81602420336907
1.30527064737946 1.8304845063044
1.32364812340619 1.84502308868717
1.34217134665274 1.85963209427636
1.36084097682153 1.87430373466641
1.37965760445932 1.88903031197005
1.39862174080077 1.90380421428279
1.41773382141698 1.91861792136425
1.43699420714903 1.93346400801409
1.45640318507483 1.94833514731586
1.47596096950753 1.96322411375012
1.49566770302456 1.97812378617852
1.51552345752585 1.99302715070011
1.53552823532103 2.00792730393498
1.55568197027175 2.02281746158028
1.57598452902852 2.03769096628818
1.59643571231175 2.05254128960668
1.61703525620718 2.06736203326063
1.63778283347368 2.08214693034475
1.65867805486257 2.09688984642985
1.67972047044756 2.11158478058317
1.70090957096443 2.12622586630415
1.72224479234975 2.14080737454456
1.74372550436035 2.15532370643193
1.76535103104658 2.16976941383504
1.78712063954111 2.18413919749378
1.80903354474016 2.19842790928053
1.8310889108118 2.2126305515844
1.85328585269782 2.22674227665201
1.8756234376089 2.24075838588525
1.89810068651238 2.25467432909701
1.92071657561258 2.26848570372522
1.94347003782285 2.28218825400624
1.96635996749729 2.29577779577868
1.98938520414178 2.30924938310548
2.01254454061629 2.32259655801807
2.03583669426436 2.33581137573251
2.05926029601146 2.3488845152593
2.08281387713319 2.36180538495609
2.10649585706405 2.37456222509022
2.130304532217 2.38714220744397
2.15423806578444 2.39953153199592
2.17829447849155 2.41171552071146
2.20247164027313 2.42367870847558
2.22676726284574 2.43540493120115
2.25117889314686 2.44687741114585
2.27570390761337 2.45807883947088
2.30033950727207 2.46899145607456
2.32508271361497 2.47959712673411
2.34993036523268 2.48987741758863
2.3748791151795 2.49981366699645
2.3999254290441 2.50938705480014
2.42506558369997 2.51857866903215
2.45029566671035 2.52736957009438
2.47561157636242 2.53574085244471
2.50100902230597 2.5436737038238
2.52648352677232 2.55114946205515
2.55203042634909 2.55814966945169
2.57764487428734 2.56465612486205
2.60332184331739 2.57065093338955
2.62905612895045 2.57611655381723
2.65484235324305 2.58103584377197
2.68067496900203 2.58539210266083
2.70654826440788 2.58916911241293
2.73245636803462 2.59235117605977
2.75839325424488 2.59492315418741
2.78435274893892 2.59687049929346
2.81032853563695 2.59817928808217
2.83631416187421 2.59883625173066
2.86230304588869 2.59882880415961
2.88828848358173 2.59814506834131
2.91426365573201 2.59677390067855
2.94022163544389 2.59470491348722
2.96615539581722 2.59192850172353
};
\addlegendentry{adapt.}
\path [draw=black, line width=1pt, dash pattern=on 9.25pt off 4pt]
(axis cs:0,0)
--(axis cs:0,3.1);

\end{axis}

\end{tikzpicture}


==> figures/hw_speed_cave.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkgreen}{RGB}{0,100,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{maroon}{RGB}{128,0,0}

\begin{axis}[
width=\textwidth,
legend cell align={left},
legend style={
    nodes={scale=0.5, transform shape},
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.99,0.99)},
    anchor=north east,
    draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Time (s)},
xmin=25, xmax=43,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed (m/s)},
ymin=0, ymax=2,
ytick style={color=black}
]
\addplot [thick, maroon]
table {%
25.0002725124359 0
25.0097713470459 0
25.0203011035919 0
25.0309534072876 0
25.040595293045 0
25.0508530139923 0
25.0609679222107 0
25.0698642730713 0
25.0799293518066 0
25.0903573036194 0
25.1009182929993 0
25.1105144023895 0
25.1201384067535 0
25.1304342746735 0
25.1403291225433 0
25.1509473323822 0
25.1598196029663 0
25.1704814434052 0
25.1806740760803 0
25.190292596817 0
25.2003490924835 0
25.2098987102509 0
25.2206318378448 0
25.2306034564972 0
25.2408094406128 0
25.2509715557098 0
25.2604565620422 0
25.270920753479 0
25.2806193828583 0
25.2904632091522 0
25.3005223274231 0
25.3105766773224 0
25.3203465938568 0
25.3306751251221 0
25.3405187129974 0
25.350430727005 0
25.360182762146 0
25.3704631328583 0
25.3803887367249 0
25.3914380073547 0
25.400199174881 0
25.4105970859528 0
25.4204242229462 0
25.4307441711426 0
25.4406349658966 0
25.4507746696472 0
25.4608175754547 0
25.4710488319397 0
25.4805426597595 0
25.4908831119537 0
25.5011768341064 0
25.5104312896729 0
25.5204694271088 0
25.5307087898254 0
25.5402908325195 0
25.5501775741577 0
25.5604429244995 0
25.5704300403595 0
25.5808885097504 0
25.5926706790924 0
25.600465297699 0
25.6110107898712 0
25.6202263832092 0
25.6308493614197 0
25.6416127681732 0
25.6507177352905 0
25.6612575054169 0
25.6712651252747 0
25.6809003353119 0
25.6919820308685 0
25.7010190486908 0
25.7110126018524 0
25.7209792137146 0
25.7318818569183 0
25.7428982257843 0
25.750248670578 0
25.7603628635406 0
25.7711007595062 0
25.7807767391205 0
25.7911257743835 0
25.8011248111725 0
25.8099346160889 0
25.8202214241028 0
25.8299589157104 0
25.8403258323669 0
25.8502044677734 0
25.8609011173248 0
25.8702278137207 0
25.8803608417511 0
25.8907103538513 0
25.900048494339 0
25.9103097915649 0
25.9204435348511 0
25.9303579330444 0
25.9405817985535 0
25.9509673118591 0
25.9611115455627 0
25.9713940620422 0
25.9810264110565 0
25.9904582500458 0
26.003422498703 0
26.0101828575134 0
26.0201892852783 0
26.0302846431732 0
26.0417821407318 0
26.0522356033325 0
26.0604629516602 0
26.0705537796021 0
26.0807137489319 0
26.0911204814911 0
26.099986076355 0
26.110800743103 0
26.1205093860626 0
26.1305902004242 0
26.1403746604919 0
26.150130033493 4.35323403753018e-09
26.1600568294525 6.88163536192315e-08
26.1702492237091 3.44189005126354e-07
26.1803135871887 1.07466413473118e-06
26.1916396617889 2.59187475702564e-06
26.2008543014526 5.3090945771427e-06
26.2109618186951 9.71559088025215e-06
26.2213940620422 1.63711281023122e-05
26.2325875759125 2.59006204959582e-05
26.2401540279388 3.89889323054111e-05
26.2524206638336 5.63704855503982e-05
26.2600345611572 7.87666647463816e-05
26.2701590061188 0.000106827793107121
26.2802441120148 0.000141130898070902
26.290479183197 0.000182182894938021
26.3005614280701 0.000230423697291403
26.309992313385 0.000286229257137055
26.3202102184296 0.000349914535449531
26.3304183483124 0.000421736403807555
26.3408644199371 0.000501896477804985
26.350240945816 0.000590543882922239
26.36128282547 0.000687777953543388
26.370267868042 0.000793650865804044
26.380359172821 0.000908170204955213
26.3905458450317 0.00103130146792828
26.4005517959595 0.00116297050178626
26.4109456539154 0.00130306587874653
26.4238934516907 0.00145144120846015
26.4302971363068 0.00160791738823291
26.4401869773865 0.00177228479187338
26.4501798152924 0.00194430539785298
26.4604096412659 0.00212371485746332
26.4707305431366 0.00231022450365595
26.4808790683746 0.00250352330124969
26.4908924102783 0.00270327973919063
26.4998867511749 0.00290914366555009
26.5104148387909 0.00312074806594554
26.5206964015961 0.00333771078606984
26.5309419631958 0.00355963619901371
26.5407960414886 0.00378611681806686
26.550288438797 0.0040167348556827
26.5603497028351 0.00425106372929194
26.5711302757263 0.00448866951465021
26.5819227695465 0.00472911234740483
26.5901906490326 0.00497194777356589
26.6018047332764 0.00521672804956684
26.6103467941284 0.00546300339259972
26.6204988956451 0.00571032318191018
26.631664276123 0.00595823711173751
26.6412949562073 0.00620629629658474
26.6504373550415 0.00645405432950404
26.6601996421814 0.00670106829408262
26.6702401638031 0.00694689973081415
26.680525302887 0.00719111555854103
26.6916220188141 0.00743328895165251
26.7026665210724 0.00767300017372396
26.712562084198 0.00790983736828236
26.720162153244 0.00814339730738316
26.7303059101105 0.00837328609868378
26.740364074707 0.00859911985169878
26.7502241134644 0.00882052530392196
26.7611181735992 0.00903714040750044
26.7705371379852 0.00924861487714599
26.7808089256287 0.00945461069996879
26.7916295528412 0.00965480260791856
26.8022997379303 0.00984887851351853
26.8106446266174 0.0100365399095772
26.8211016654968 0.0102175022335629
26.8303408622742 0.0103914951973272
26.8405685424805 0.0105582630828605
26.8504831790924 0.0107175650047675
26.8601899147034 0.0108691751401448
26.8705008029938 0.0110128829265488
26.8815007209778 0.0111484932287365
26.8907122612 0.0112758264748657
26.9030282497406 0.0113947187628399
26.9107110500336 0.011505021937482
26.9204158782959 0.0116066036392231
26.9309689998627 0.011699347324991
26.9403493404388 0.0117831522619832
26.9503693580627 0.0118579334950105
26.9601378440857 0.0119236217880957
26.9714877605438 0.0119801635410127
26.9802374839783 0.0120275206814507
26.9906537532806 0.0120656705334903
27.0007328987122 0.012094605663074
27.0125012397766 0.0121143337011589
27.0210633277893 0.0121248771452352
27.030907869339 0.012126273139896
27.04123711586 0.0121185732371434
27.0503041744232 0.0121018431371171
27.0601990222931 0.012076162409929
27.0717866420746 0.01204162419929
27.0806543827057 0.0119983349086147
27.0906665325165 0.011946413870287
27.1006698608398 0.0118859929987748
27.111359834671 0.0118172164282757
27.1203565597534 0.0117402401355825
27.1300899982452 0.0116552315488493
27.1415908336639 0.0115623691429479
27.1501951217651 0.0114618420220961
27.1598722934723 0.011353849490445
27.1713061332703 0.0112386006113099
27.1802659034729 0.0111163137557296
27.1906006336212 0.0109872161410402
27.2001659870148 0.0108515433601475
27.2114498615265 0.0107095389021841
27.2217538356781 0.0105614536652351
27.2304208278656 0.0104075454618195
27.2428257465363 0.0102480785178104
27.2509129047394 0.0100833229654805
27.2598595619202 0.00991355433135756
27.2708184719086 0.00973905301957521
27.2804718017578 0.00956010379140384
27.2905178070068 0.00937699524164711
27.3003306388855 0.00919001927258948
27.3110196590424 0.008999470566179
27.3216593265533 0.0088056460551319
27.3303315639496 0.00860884439364203
27.3403482437134 0.0084093654283838
27.3508749008179 0.00820750967048857
27.3607728481293 0.00800357776918616
27.3708298206329 0.0077978699877899
27.380184173584 0.00759068568271652
27.3900089263916 0.00738232278622038
27.4007022380829 0.00717307729353281
27.4109218120575 0.00696324275508594
27.4236402511597 0.00675310977451291
27.4301013946533 0.00654296551310097
27.4425294399261 0.00633309320139248
27.4503831863403 0.00612377165861022
27.4603264331818 0.00591527482059795
27.4709119796753 0.00570787127695902
27.4802756309509 0.00550182381807815
27.4900796413422 0.00529738899271215
27.5003943443298 0.0050948166768348
27.5105156898499 0.00489434965441932
27.5204768180847 0.00469622321084891
27.5319967269897 0.00450066473963124
27.5402829647064 0.00430789336311069
27.550359249115 0.0041181195678625
27.5601603984833 0.00393154485544479
27.5702006816864 0.00374836140920806
27.5806550979614 0.00356875177783666
27.5903673171997 0.00339288857630747
27.599901676178 0.00322093420496187
27.6100976467133 0.00305304058735918
27.6206111907959 0.00288934892761332
27.6308329105377 0.00272998948788732
27.64057970047 0.00257508138673252
27.6507046222687 0.00242473241896225
27.6607384681702 0.0022790388977398
27.6706762313843 0.00213808551956912
27.680755853653 0.00200194525287034
27.6902015209198 0.00187067925083088
27.7009320259094 0.00174433678921019
27.710862159729 0.00162295522978799
27.7214875221252 0.00150656001013943
27.7303268909454 0.00139516466042504
27.7443175315857 0.00128877084787513
27.7507994174957 0.00118736844965794
27.7602517604828 0.00109093565481921
27.770085811615 0.000999439095970207
27.7802383899689 0.000912834011417064
27.790869474411 0.000831064438410554
27.801952123642 0.00075406343821114
27.8103947639465 0.000681753353639504
27.8202455043793 0.000614046099811936
27.8324797153473 0.000550843488737562
27.8402223587036 0.000492037588465981
27.8500943183899 0.000437511117466818
27.8599755764008 0.000387137874933827
27.8711724281311 0.000340783207689674
27.8801174163818 0.000298304514379948
27.8901524543762 0.000259551787648027
27.9006192684174 0.000224368194962273
27.9118330478668 0.000192590698795659
27.9200944900513 0.000164050716832199
27.931955575943 0.0001385748228942
27.9410538673401 0.000115985489255215
27.9512412548065 9.61018710637661e-05
27.9608838558197 7.87406335172946e-05
27.9699985980988 6.37168224984557e-05
27.9799411296844 5.08447793619343e-05
27.9907684326172 3.99391005337116e-05
28.0000286102295 3.08156426319455e-05
28.0113382339478 2.32925737814636e-05
28.0214176177979 1.71914718125104e-05
28.0321917533875 1.23384700245671e-05
28.0406632423401 8.56545119975312e-06
28.0510210990906 5.71129056729634e-06
28.0619351863861 3.62314836960404e-06
28.0707468986511 2.15781275771804e-06
28.0801990032196 1.18309366346255e-06
28.0899965763092 5.79268362862804e-07
28.0999579429626 2.40579389129376e-07
28.1116538047791 7.67855124673032e-08
28.1204876899719 1.47664290712877e-08
28.1301836967468 1.81900823483496e-10
28.1406495571136 7.47841161376187e-10
28.1507527828217 7.47841161376187e-10
28.1622581481934 7.47841161376187e-10
28.1708784103394 7.47841161376187e-10
28.1800081729889 7.47841161376187e-10
28.1899242401123 7.47841161376187e-10
28.2001132965088 7.47841161376187e-10
28.2101984024048 7.47841161376187e-10
28.2200491428375 7.47841161376187e-10
28.2306587696075 7.47841161376187e-10
28.2401223182678 7.47841161376187e-10
28.250718832016 7.47841161376187e-10
28.2605803012848 7.47841161376187e-10
28.2746870517731 7.47841161376187e-10
28.2804865837097 7.47841161376187e-10
28.290479183197 7.47841161376187e-10
28.3005318641663 7.47841161376187e-10
28.3104393482208 7.47841161376187e-10
28.3201537132263 7.47841161376187e-10
28.3299422264099 7.47841161376187e-10
28.341023683548 7.47841161376187e-10
28.3505351543427 7.47841161376187e-10
28.3628308773041 7.47841161376187e-10
28.3705143928528 7.47841161376187e-10
28.380038022995 7.47841161376187e-10
28.3901040554047 7.47841161376187e-10
28.4007956981659 7.47841161376187e-10
28.4104974269867 7.47841161376187e-10
28.4211554527283 7.47841161376187e-10
28.4309093952179 7.47841161376187e-10
28.4419875144958 7.47841161376187e-10
28.4499089717865 7.47841161376187e-10
28.4612324237823 7.47841161376187e-10
28.4725298881531 7.47841161376187e-10
28.4807207584381 7.47841161376187e-10
28.4906260967255 7.47841161376187e-10
28.4998910427094 7.47841161376187e-10
28.5111722946167 7.47841161376187e-10
28.5199592113495 7.47841161376187e-10
28.5302820205688 7.47841161376187e-10
28.5401818752289 7.47841161376187e-10
28.550101518631 7.47841161376187e-10
28.5602231025696 7.47841161376187e-10
28.5720293521881 7.47841161376187e-10
28.5809626579285 7.47841161376187e-10
28.592292547226 7.47841161376187e-10
28.6010067462921 7.47841161376187e-10
28.6104323863983 7.47841161376187e-10
28.621898651123 7.47841161376187e-10
28.6308953762054 7.47841161376187e-10
28.6406986713409 7.47841161376187e-10
28.6499412059784 7.47841161376187e-10
28.6597714424133 7.47841161376187e-10
28.6719925403595 7.47841161376187e-10
28.6807241439819 7.47841161376187e-10
28.6907095909119 7.47841161376187e-10
28.7001368999481 7.47841161376187e-10
28.7109966278076 7.47841161376187e-10
28.7224009037018 7.47841161376187e-10
28.7299966812134 7.47841161376187e-10
28.740487575531 7.47841161376187e-10
28.750962972641 7.47841161376187e-10
28.7599287033081 7.47841161376187e-10
28.7728643417358 7.47841161376187e-10
28.7801971435547 7.47841161376187e-10
28.7905976772308 7.47841161376187e-10
28.8006258010864 7.47841161376187e-10
28.8109469413757 7.47841161376187e-10
28.820160150528 7.47841161376187e-10
28.8312022686005 7.47841161376187e-10
28.8415956497192 7.47841161376187e-10
28.8500733375549 7.47841161376187e-10
28.8602499961853 7.47841161376187e-10
28.8701064586639 7.47841161376187e-10
28.8808891773224 7.47841161376187e-10
28.890944480896 7.47841161376187e-10
28.9008939266205 7.47841161376187e-10
28.9107558727264 7.47841161376187e-10
28.9209246635437 7.47841161376187e-10
28.9309742450714 7.47841161376187e-10
28.9405195713043 7.47841161376187e-10
28.9508290290833 7.47841161376187e-10
28.9608006477356 7.47841161376187e-10
28.9707205295563 7.47841161376187e-10
28.9804866313934 7.47841161376187e-10
28.9902250766754 7.47841161376187e-10
29.0005536079407 7.47841161376187e-10
29.0112752914429 7.47841161376187e-10
29.0201675891876 7.47841161376187e-10
29.0303621292114 7.47841161376187e-10
29.041011095047 7.47841161376187e-10
29.0514113903046 7.47841161376187e-10
29.0600011348724 7.47841161376187e-10
29.0699427127838 7.47841161376187e-10
29.0800156593323 7.47841161376187e-10
29.0901188850403 7.47841161376187e-10
29.1018018722534 7.47841161376187e-10
29.1105890274048 7.47841161376187e-10
29.1210610866547 7.47841161376187e-10
29.1301164627075 7.47841161376187e-10
29.1400158405304 7.47841161376187e-10
29.1523599624634 7.47841161376187e-10
29.1600124835968 7.47841161376187e-10
29.1699454784393 7.47841161376187e-10
29.1800947189331 7.47841161376187e-10
29.1923940181732 7.47841161376187e-10
29.2024054527283 7.47841161376187e-10
29.2104427814484 7.47841161376187e-10
29.2203238010406 7.47841161376187e-10
29.2304930686951 7.47841161376187e-10
29.2404930591583 7.47841161376187e-10
29.2525401115417 7.47841161376187e-10
29.2599673271179 7.47841161376187e-10
29.2699518203735 7.47841161376187e-10
29.280784368515 7.47841161376187e-10
29.2905170917511 7.47841161376187e-10
29.3010382652283 7.47841161376187e-10
29.3124055862427 7.47841161376187e-10
29.3207190036774 7.47841161376187e-10
29.3306686878204 7.47841161376187e-10
29.3401339054108 7.47841161376187e-10
29.3508348464966 7.47841161376187e-10
29.3624289035797 7.47841161376187e-10
29.3710732460022 7.47841161376187e-10
29.3799896240234 7.47841161376187e-10
29.3903653621674 7.47841161376187e-10
29.4001388549805 7.47841161376187e-10
29.4111497402191 7.47841161376187e-10
29.420645236969 7.47841161376187e-10
29.4306695461273 7.47841161376187e-10
29.441169500351 7.47841161376187e-10
29.450245141983 7.47841161376187e-10
29.4599180221558 7.47841161376187e-10
29.4709029197693 7.47841161376187e-10
29.4801096916199 7.47841161376187e-10
29.490828037262 7.47841161376187e-10
29.5005638599396 7.47841161376187e-10
29.5121655464172 7.47841161376187e-10
29.5208752155304 7.47841161376187e-10
29.53049659729 7.47841161376187e-10
29.5401723384857 7.47841161376187e-10
29.5528993606567 7.47841161376187e-10
29.5616140365601 7.47841161376187e-10
29.572003364563 7.47841161376187e-10
29.5800189971924 7.47841161376187e-10
29.590309381485 7.47841161376187e-10
29.6002988815308 7.47841161376187e-10
29.6111254692078 7.47841161376187e-10
29.6208369731903 7.47841161376187e-10
29.6303906440735 7.47841161376187e-10
29.6409907341003 7.47841161376187e-10
29.6515183448792 7.47841161376187e-10
29.6606109142303 7.47841161376187e-10
29.670111656189 7.47841161376187e-10
29.6803996562958 7.47841161376187e-10
29.6905164718628 7.47841161376187e-10
29.700989484787 7.47841161376187e-10
29.7099838256836 7.47841161376187e-10
29.7221064567566 7.47841161376187e-10
29.7309808731079 7.47841161376187e-10
29.7412190437317 7.47841161376187e-10
29.7520384788513 7.47841161376187e-10
29.7602112293243 7.47841161376187e-10
29.7717618942261 7.47841161376187e-10
29.7818853855133 7.47841161376187e-10
29.7904887199402 7.47841161376187e-10
29.8009407520294 7.47841161376187e-10
29.8103568553925 7.47841161376187e-10
29.8200707435608 7.47841161376187e-10
29.8307347297668 7.47841161376187e-10
29.8413174152374 7.47841161376187e-10
29.8505380153656 7.47841161376187e-10
29.8602585792542 7.47841161376187e-10
29.8723440170288 7.47841161376187e-10
29.8803300857544 7.47841161376187e-10
29.8899598121643 7.47841161376187e-10
29.900041103363 7.47841161376187e-10
29.9101116657257 7.47841161376187e-10
29.9207944869995 7.47841161376187e-10
29.9336342811584 7.47841161376187e-10
29.9407215118408 7.47841161376187e-10
29.9501760005951 7.47841161376187e-10
29.9610805511475 7.47841161376187e-10
29.9713404178619 7.47841161376187e-10
29.9806594848633 7.47841161376187e-10
29.9902288913727 7.47841161376187e-10
30.0032749176025 7.47841161376187e-10
30.0103371143341 7.47841161376187e-10
30.020167350769 7.47841161376187e-10
30.030149936676 7.47841161376187e-10
30.0407354831696 7.47841161376187e-10
30.0507504940033 7.47841161376187e-10
30.0603630542755 7.47841161376187e-10
30.0722997188568 7.47841161376187e-10
30.0807707309723 7.47841161376187e-10
30.0906856060028 7.47841161376187e-10
30.0999279022217 7.47841161376187e-10
30.1102848052979 7.47841161376187e-10
30.1207375526428 7.47841161376187e-10
30.1299006938934 7.47841161376187e-10
30.1421492099762 7.47841161376187e-10
30.1528034210205 7.47841161376187e-10
30.1609649658203 7.47841161376187e-10
30.1716570854187 7.47841161376187e-10
30.180193901062 7.47841161376187e-10
30.1907956600189 7.47841161376187e-10
30.2009563446045 7.47841161376187e-10
30.21027302742 7.47841161376187e-10
30.2200708389282 7.47841161376187e-10
30.2299482822418 7.47841161376187e-10
30.2406687736511 7.47841161376187e-10
30.2572495937347 7.47841161376187e-10
30.2628417015076 7.47841161376187e-10
30.2710156440735 7.47841161376187e-10
30.2802369594574 7.47841161376187e-10
30.2914979457855 7.47841161376187e-10
30.30246925354 7.47841161376187e-10
30.3109951019287 7.47841161376187e-10
30.320919752121 7.47841161376187e-10
30.3301472663879 7.47841161376187e-10
30.3402609825134 7.47841161376187e-10
30.3509318828583 7.47841161376187e-10
30.3607025146484 7.47841161376187e-10
30.3703715801239 7.47841161376187e-10
30.3823525905609 7.47841161376187e-10
30.3916561603546 7.47841161376187e-10
30.4008297920227 7.47841161376187e-10
30.4102857112885 7.47841161376187e-10
30.4205541610718 7.47841161376187e-10
30.4310324192047 7.47841161376187e-10
30.4410524368286 7.47841161376187e-10
30.4525141716003 7.47841161376187e-10
30.4602961540222 7.47841161376187e-10
30.4711346626282 7.47841161376187e-10
30.480809211731 7.47841161376187e-10
30.4907715320587 7.47841161376187e-10
30.500524520874 7.47841161376187e-10
30.5111367702484 7.47841161376187e-10
30.5204017162323 7.47841161376187e-10
30.5304653644562 7.47841161376187e-10
30.5404682159424 7.47841161376187e-10
30.5509898662567 7.47841161376187e-10
30.5600891113281 7.47841161376187e-10
30.570967912674 7.47841161376187e-10
30.581027507782 7.47841161376187e-10
30.5926988124847 7.47841161376187e-10
30.6002995967865 7.47841161376187e-10
30.611839056015 7.47841161376187e-10
30.6200227737427 7.47841161376187e-10
30.6302058696747 7.47841161376187e-10
30.6406333446503 7.47841161376187e-10
30.6508619785309 7.47841161376187e-10
30.6613590717316 7.47841161376187e-10
30.6722633838654 7.47841161376187e-10
30.6807391643524 7.47841161376187e-10
30.6912453174591 7.47841161376187e-10
30.7005817890167 7.47841161376187e-10
30.7109305858612 7.47841161376187e-10
30.7200562953949 7.47841161376187e-10
30.7303545475006 7.47841161376187e-10
30.7402877807617 7.47841161376187e-10
30.7507863044739 7.47841161376187e-10
30.7608258724213 7.47841161376187e-10
30.7703523635864 7.47841161376187e-10
30.7810068130493 7.47841161376187e-10
30.7906363010406 7.47841161376187e-10
30.8027486801147 7.47841161376187e-10
30.811870098114 7.47841161376187e-10
30.8225743770599 7.47841161376187e-10
30.830953836441 7.47841161376187e-10
30.8410439491272 7.47841161376187e-10
30.8500947952271 7.47841161376187e-10
30.8606245517731 7.47841161376187e-10
30.8705058097839 7.47841161376187e-10
30.8811514377594 7.47841161376187e-10
30.8908276557922 7.47841161376187e-10
30.9022214412689 7.47841161376187e-10
30.9100682735443 7.47841161376187e-10
30.920827627182 7.47841161376187e-10
30.9313118457794 7.47841161376187e-10
30.9399847984314 7.47841161376187e-10
30.9505615234375 7.47841161376187e-10
30.961813211441 7.47841161376187e-10
30.9699597358704 7.47841161376187e-10
30.9810290336609 7.47841161376187e-10
30.9907746315002 7.47841161376187e-10
30.9999613761902 7.47841161376187e-10
31.0120873451233 7.47841161376187e-10
31.0208380222321 7.47841161376187e-10
31.0324649810791 7.47841161376187e-10
31.0408346652985 7.47841161376187e-10
31.050112247467 7.47841161376187e-10
31.0605711936951 7.47841161376187e-10
31.0706236362457 7.47841161376187e-10
31.0800287723541 7.47841161376187e-10
31.0908012390137 7.47841161376187e-10
31.0998704433441 7.47841161376187e-10
31.1098277568817 7.47841161376187e-10
31.1202085018158 7.47841161376187e-10
31.1305804252625 7.47841161376187e-10
31.1401612758636 7.47841161376187e-10
31.1507604122162 7.47841161376187e-10
31.1609041690826 7.47841161376187e-10
31.1709351539612 7.47841161376187e-10
31.1798481941223 7.47841161376187e-10
31.1903989315033 7.47841161376187e-10
31.201155424118 7.47841161376187e-10
31.2102482318878 7.47841161376187e-10
31.2213745117188 7.47841161376187e-10
31.2318971157074 7.47841161376187e-10
31.2400634288788 7.47841161376187e-10
31.2502977848053 7.47841161376187e-10
31.2601218223572 7.47841161376187e-10
31.2708690166473 7.47841161376187e-10
31.2807247638702 7.47841161376187e-10
31.291855096817 7.47841161376187e-10
31.3002173900604 7.47841161376187e-10
31.310328245163 7.47841161376187e-10
31.3202750682831 7.47841161376187e-10
31.3301069736481 7.47841161376187e-10
31.3407216072083 7.47841161376187e-10
31.3523061275482 7.47841161376187e-10
31.3599262237549 7.47841161376187e-10
31.370662689209 7.47841161376187e-10
31.3808779716492 7.47841161376187e-10
31.3909273147583 7.47841161376187e-10
31.401636838913 7.47841161376187e-10
31.4127216339111 7.47841161376187e-10
31.4205160140991 7.47841161376187e-10
31.4308559894562 7.47841161376187e-10
31.4406127929688 7.47841161376187e-10
31.4518775939941 7.47841161376187e-10
31.4620480537415 7.47841161376187e-10
31.4704909324646 7.47841161376187e-10
31.4801232814789 7.47841161376187e-10
31.4898006916046 7.47841161376187e-10
31.5008769035339 7.47841161376187e-10
31.5119671821594 7.47841161376187e-10
31.5199933052063 7.47841161376187e-10
31.5302772521973 7.47841161376187e-10
31.5401191711426 7.47841161376187e-10
31.5504302978516 7.47841161376187e-10
31.5616774559021 7.47841161376187e-10
31.5702395439148 7.47841161376187e-10
31.5806410312653 7.47841161376187e-10
31.5909645557404 7.47841161376187e-10
31.6008291244507 7.47841161376187e-10
31.6109251976013 7.47841161376187e-10
31.6222739219666 7.47841161376187e-10
31.6305212974548 7.47841161376187e-10
31.6406586170197 7.47841161376187e-10
31.650289773941 7.47841161376187e-10
31.661776304245 7.47841161376187e-10
31.6725487709045 7.47841161376187e-10
31.6801064014435 7.47841161376187e-10
31.6903603076935 7.47841161376187e-10
31.7001655101776 7.47841161376187e-10
31.7101163864136 7.47841161376187e-10
31.7198173999786 7.47841161376187e-10
31.7307686805725 7.47841161376187e-10
31.7401790618896 7.47841161376187e-10
31.7501151561737 7.47841161376187e-10
31.7608306407928 7.47841161376187e-10
31.7704100608826 7.47841161376187e-10
31.7801558971405 7.47841161376187e-10
31.7904193401337 7.47841161376187e-10
31.8003821372986 7.47841161376187e-10
31.8103854656219 7.47841161376187e-10
31.8207285404205 7.47841161376187e-10
31.8302295207977 7.47841161376187e-10
31.8403458595276 7.47841161376187e-10
31.8505344390869 7.47841161376187e-10
31.861554145813 7.47841161376187e-10
31.8722338676453 7.47841161376187e-10
31.8852124214172 7.47841161376187e-10
31.8907790184021 7.47841161376187e-10
31.9004480838776 7.47841161376187e-10
31.9103829860687 7.47841161376187e-10
31.920431137085 7.47841161376187e-10
31.9305019378662 7.47841161376187e-10
31.9400751590729 7.47841161376187e-10
31.9504051208496 7.47841161376187e-10
31.9604690074921 7.47841161376187e-10
31.971658706665 7.47841161376187e-10
31.9809737205505 7.47841161376187e-10
31.9913516044617 7.47841161376187e-10
32.0012085437775 7.47841161376187e-10
32.0106654167175 7.47841161376187e-10
32.0213007926941 7.47841161376187e-10
32.0305850505829 7.47841161376187e-10
32.040694475174 7.47841161376187e-10
32.0509693622589 7.47841161376187e-10
32.0600996017456 7.47841161376187e-10
32.0706303119659 7.47841161376187e-10
32.0798137187958 7.47841161376187e-10
32.0900282859802 7.47841161376187e-10
32.101669549942 7.47841161376187e-10
32.110018491745 7.47841161376187e-10
32.121150970459 7.47841161376187e-10
32.1321659088135 7.47841161376187e-10
32.1400148868561 7.47841161376187e-10
32.1505725383759 7.47841161376187e-10
32.1604790687561 7.47841161376187e-10
32.1700611114502 7.47841161376187e-10
32.1819989681244 7.47841161376187e-10
32.1899199485779 7.47841161376187e-10
32.2002847194672 7.47841161376187e-10
32.210387468338 7.47841161376187e-10
32.221314907074 7.47841161376187e-10
32.2323853969574 7.47841161376187e-10
32.2404773235321 7.47841161376187e-10
32.2505955696106 7.47841161376187e-10
32.2611081600189 7.47841161376187e-10
32.2699482440948 7.47841161376187e-10
32.2809295654297 7.47841161376187e-10
32.2904822826385 7.47841161376187e-10
32.2998571395874 7.47841161376187e-10
32.3105654716492 7.47841161376187e-10
32.3213558197021 7.47841161376187e-10
32.3301422595978 7.47841161376187e-10
32.3399641513824 7.47841161376187e-10
32.3501222133636 7.47841161376187e-10
32.3608496189117 7.47841161376187e-10
32.3701441287994 7.47841161376187e-10
32.3800890445709 7.47841161376187e-10
32.3898477554321 7.47841161376187e-10
32.3998942375183 7.47841161376187e-10
32.4109053611755 7.47841161376187e-10
32.4219086170197 7.47841161376187e-10
32.4308860301971 7.47841161376187e-10
32.4407804012299 7.47841161376187e-10
32.4507715702057 7.47841161376187e-10
32.4610161781311 7.47841161376187e-10
32.470151424408 7.47841161376187e-10
32.4799740314484 7.47841161376187e-10
32.4906888008118 7.47841161376187e-10
32.5008053779602 7.47841161376187e-10
32.511828660965 7.47841161376187e-10
32.5201554298401 7.47841161376187e-10
32.53071641922 7.47841161376187e-10
32.5397970676422 7.47841161376187e-10
32.5509066581726 7.47841161376187e-10
32.5622503757477 7.47841161376187e-10
32.5705504417419 7.47841161376187e-10
32.5808777809143 7.47841161376187e-10
32.5907464027405 7.47841161376187e-10
32.6013612747192 7.47841161376187e-10
32.6123466491699 7.47841161376187e-10
32.6208109855652 7.47841161376187e-10
32.630961894989 7.47841161376187e-10
32.6407761573792 7.47841161376187e-10
32.6519758701324 7.47841161376187e-10
32.6609039306641 7.47841161376187e-10
32.6705515384674 7.47841161376187e-10
32.6801292896271 7.47841161376187e-10
32.6901655197144 7.47841161376187e-10
32.7026791572571 7.47841161376187e-10
32.7100231647491 7.47841161376187e-10
32.7205517292023 7.47841161376187e-10
32.730396270752 7.47841161376187e-10
32.7410366535187 7.47841161376187e-10
32.7505583763123 7.47841161376187e-10
32.7604274749756 7.47841161376187e-10
32.7707633972168 7.47841161376187e-10
32.7801179885864 7.47841161376187e-10
32.790073633194 7.47841161376187e-10
32.8000092506409 7.47841161376187e-10
32.8099851608276 7.47841161376187e-10
32.8208634853363 7.47841161376187e-10
32.832257270813 7.47841161376187e-10
32.8418381214142 7.47841161376187e-10
32.8502681255341 7.47841161376187e-10
32.8607873916626 7.47841161376187e-10
32.8711440563202 7.47841161376187e-10
32.8803648948669 7.47841161376187e-10
32.8909175395966 7.47841161376187e-10
32.8998606204987 7.47841161376187e-10
32.9099206924438 7.47841161376187e-10
32.9220354557037 7.47841161376187e-10
32.9304845333099 7.47841161376187e-10
32.9402132034302 7.47841161376187e-10
32.9522395133972 7.47841161376187e-10
32.9611089229584 7.47841161376187e-10
32.9725818634033 7.47841161376187e-10
32.9805331230164 7.47841161376187e-10
32.9905531406403 7.47841161376187e-10
33.0005185604095 7.47841161376187e-10
33.0106983184814 7.47841161376187e-10
33.0227296352386 7.47841161376187e-10
33.0309677124023 7.47841161376187e-10
33.0402636528015 7.47841161376187e-10
33.0500247478485 7.47841161376187e-10
33.0610392093658 7.47841161376187e-10
33.0721850395203 7.47841161376187e-10
33.0805146694183 7.47841161376187e-10
33.0906028747559 7.47841161376187e-10
33.1007611751556 7.47841161376187e-10
33.1099984645844 7.47841161376187e-10
33.1223855018616 7.47841161376187e-10
33.1307084560394 7.47841161376187e-10
33.1404724121094 7.47841161376187e-10
33.1503965854645 7.47841161376187e-10
33.1608440876007 7.47841161376187e-10
33.1716201305389 7.47841161376187e-10
33.1840937137604 7.47841161376187e-10
33.1906363964081 7.47841161376187e-10
33.2009854316711 7.47841161376187e-10
33.2105481624603 7.47841161376187e-10
33.220043182373 7.47841161376187e-10
33.2322461605072 7.47841161376187e-10
33.2407577037811 7.47841161376187e-10
33.2508354187012 7.47841161376187e-10
33.2609784603119 7.47841161376187e-10
33.2716479301453 7.47841161376187e-10
33.2823023796082 7.47841161376187e-10
33.2909433841705 7.47841161376187e-10
33.3004660606384 7.47841161376187e-10
33.310656785965 7.47841161376187e-10
33.3208179473877 7.47841161376187e-10
33.3308072090149 7.47841161376187e-10
33.3400535583496 7.47841161376187e-10
33.3503034114838 7.47841161376187e-10
33.3602759838104 7.47841161376187e-10
33.3701546192169 7.47841161376187e-10
33.3806512355804 7.47841161376187e-10
33.3919861316681 7.47841161376187e-10
33.4005434513092 7.47841161376187e-10
33.4104406833649 7.47841161376187e-10
33.4203524589539 7.47841161376187e-10
33.4302520751953 7.47841161376187e-10
33.4401094913483 7.47841161376187e-10
33.4500868320465 7.47841161376187e-10
33.4599521160126 7.47841161376187e-10
33.4707176685333 7.47841161376187e-10
33.4807996749878 7.47841161376187e-10
33.4907522201538 7.47841161376187e-10
33.4999217987061 7.47841161376187e-10
33.510913848877 7.47841161376187e-10
33.5208704471588 7.47841161376187e-10
33.5300965309143 7.47841161376187e-10
33.5399715900421 7.47841161376187e-10
33.5506672859192 7.47841161376187e-10
33.5608577728271 7.47841161376187e-10
33.5703461170197 7.47841161376187e-10
33.5801692008972 7.47841161376187e-10
33.590434551239 7.47841161376187e-10
33.6007153987885 7.47841161376187e-10
33.6122348308563 7.47841161376187e-10
33.6206827163696 7.47841161376187e-10
33.630086183548 7.47841161376187e-10
33.6399977207184 7.47841161376187e-10
33.6509659290314 7.47841161376187e-10
33.6607532501221 7.47841161376187e-10
33.6714370250702 7.47841161376187e-10
33.6817035675049 7.47841161376187e-10
33.6900789737701 7.47841161376187e-10
33.7004144191742 7.47841161376187e-10
33.7102310657501 7.47841161376187e-10
33.7205379009247 7.47841161376187e-10
33.730416059494 7.47841161376187e-10
33.7407927513123 7.47841161376187e-10
33.7500650882721 7.47841161376187e-10
33.7602846622467 7.47841161376187e-10
33.7700741291046 7.47841161376187e-10
33.7802267074585 7.47841161376187e-10
33.7903740406036 7.47841161376187e-10
33.8001854419708 7.47841161376187e-10
33.8124024868011 7.47841161376187e-10
33.8221213817596 7.47841161376187e-10
33.8316309452057 7.47841161376187e-10
33.8405613899231 7.47841161376187e-10
33.850005865097 7.47841161376187e-10
33.8598778247833 7.47841161376187e-10
33.8710701465607 7.47841161376187e-10
33.881472826004 7.47841161376187e-10
33.8926906585693 7.47841161376187e-10
33.9002132415771 7.47841161376187e-10
33.9101951122284 7.47841161376187e-10
33.9207844734192 7.47841161376187e-10
33.9306845664978 7.47841161376187e-10
33.9399716854095 7.47841161376187e-10
33.9499142169952 7.47841161376187e-10
33.9600820541382 7.47841161376187e-10
33.9698581695557 7.47841161376187e-10
33.9806313514709 7.47841161376187e-10
33.990603685379 7.47841161376187e-10
34.0002310276031 7.47841161376187e-10
34.0100564956665 7.47841161376187e-10
34.0210454463959 7.47841161376187e-10
34.0323393344879 7.47841161376187e-10
34.0399768352509 7.47841161376187e-10
34.0498394966125 7.47841161376187e-10
34.0600554943085 7.47841161376187e-10
34.0698187351227 7.47841161376187e-10
34.0808639526367 7.47841161376187e-10
34.0899860858917 7.47841161376187e-10
34.1017844676971 7.47841161376187e-10
34.1106817722321 7.47841161376187e-10
34.1217527389526 7.47841161376187e-10
34.1302299499512 7.47841161376187e-10
34.1408941745758 7.47841161376187e-10
34.1508696079254 7.47841161376187e-10
34.159970998764 7.47841161376187e-10
34.1708087921143 7.47841161376187e-10
34.1801764965057 7.47841161376187e-10
34.1905238628387 7.47841161376187e-10
34.2005391120911 7.47841161376187e-10
34.2108037471771 7.47841161376187e-10
34.2201161384583 7.47841161376187e-10
34.2303581237793 7.47841161376187e-10
34.2440149784088 7.47841161376187e-10
34.2542080879211 7.47841161376187e-10
34.2608778476715 7.47841161376187e-10
34.2707452774048 7.47841161376187e-10
34.2807240486145 7.47841161376187e-10
34.290851354599 7.47841161376187e-10
34.300642490387 7.47841161376187e-10
34.3108205795288 7.47841161376187e-10
34.3205654621124 7.47841161376187e-10
34.3329920768738 7.47841161376187e-10
34.341582775116 7.47841161376187e-10
34.3507504463196 7.47841161376187e-10
34.360812664032 7.47841161376187e-10
34.3701295852661 7.47841161376187e-10
34.380429983139 7.47841161376187e-10
34.3909606933594 7.47841161376187e-10
34.4014780521393 7.47841161376187e-10
34.4135303497314 7.47841161376187e-10
34.4205429553986 7.47841161376187e-10
34.4316058158875 7.47841161376187e-10
34.4411203861237 7.47841161376187e-10
34.4504723548889 7.47841161376187e-10
34.4601881504059 7.47841161376187e-10
34.4711427688599 7.47841161376187e-10
34.4802467823029 7.47841161376187e-10
34.4901466369629 7.47841161376187e-10
34.5019249916077 7.47841161376187e-10
34.5119524002075 7.47841161376187e-10
34.5204215049744 7.47841161376187e-10
34.5324776172638 7.47841161376187e-10
34.5404589176178 7.47841161376187e-10
34.5506234169006 6.55216868140512e-09
34.560063123703 1.19448685973103e-07
34.5700318813324 6.13230917281434e-07
34.5799696445465 1.94101920507488e-06
34.5901577472687 4.72245145345763e-06
34.601095199585 9.73266175919689e-06
34.6119756698608 1.7891548236523e-05
34.6229038238525 3.02533270241831e-05
34.6322922706604 4.79963694632285e-05
34.6403231620789 7.24133194340173e-05
34.6507863998413 0.000104891736243832
34.660849571228 0.000146799449570046
34.6708579063416 0.000199378156918586
34.6808731555939 0.000263738900243591
34.6902680397034 0.000340867427240456
34.7004880905151 0.000431629439356317
34.7102868556976 0.000536775727554582
34.7207219600677 0.000656947196870098
34.7317113876343 0.000792679780791568
34.7404110431671 0.00094440924650781
34.7503893375397 0.00111247623014653
34.7604315280914 0.00129713446353615
34.7705056667328 0.00149855855561865
34.7800841331482 0.00171684811459564
34.7902865409851 0.0019520314365319
34.8004112243652 0.00220406910988753
34.8109591007233 0.00247285753678127
34.8210809230804 0.00275823237178703
34.8311829566956 0.00305997187906647
34.8403635025024 0.00337780020863959
34.8500924110413 0.00371139094221048
34.8607664108276 0.00406037322340629
34.8699758052826 0.00442433800912922
34.8802244663239 0.00480284060660516
34.8898823261261 0.00519540308744232
34.9003109931946 0.00560151659376114
34.9105343818665 0.00602064358553399
34.9218521118164 0.00645222002972978
34.9302923679352 0.00689565753185901
34.9423213005066 0.1
34.950621843338 0.1
34.9604015350342 0.1
34.9718763828278 0.1
34.9801125526428 0.1
34.9906191825867 0.1
34.9999525547028 0.1
35.010036945343 0.1
35.0208985805511 0.1
35.0308711528778 0.1
35.0400319099426 0.1
35.0500771999359 0.1
35.062371969223 0.1
35.0722215175629 0.1
35.0807468891144 0.1
35.0931234359741 0.1
35.1004264354706 0.1
35.110360622406 0.1
35.1211767196655 0.1
35.13068318367 0.1
35.1408591270447 0.1
35.1505255699158 0.1
35.1603853702545 0.1
35.1707408428192 0.1
35.1814930438995 0.1
35.1925904750824 0.1
35.2023766040802 0.1
35.2105593681335 0.1
35.2209730148315 0.1
35.2306990623474 0.1
35.2410778999329 0.1
35.2500412464142 0.1
35.2600238323212 0.1
35.2700326442719 0.1
35.280305147171 0.1
35.2905697822571 0.1
35.3003737926483 0.1
35.3123776912689 0.1
35.3208751678467 0.1
35.3307211399078 0.1
35.3401288986206 0.1
35.3507137298584 0.1
35.3600103855133 0.1
35.3709461688995 0.1
35.3799579143524 0.1
35.3903081417084 0.1
35.4002645015717 0.1
35.4100632667542 0.1
35.4198694229126 0.1
35.4318563938141 0.1
35.4400637149811 0.1
35.4499609470367 0.1
35.4598703384399 0.1
35.4703378677368 0.1
35.4801027774811 0.1
35.4903059005737 0.1
35.5007352828979 0.1
35.5107667446136 0.1
35.5202736854553 0.1
35.5307145118713 0.1
35.5408861637115 0.1
35.551337480545 0.1
35.5620594024658 0.1
35.5701434612274 0.1
35.5830011367798 0.1
35.5908246040344 0.1
35.600665807724 0.1
35.6108725070953 0.1
35.6206290721893 0.1
35.6309063434601 0.1
35.6403453350067 0.1
35.6507196426392 0.1
35.6610584259033 0.1
35.6703050136566 0.1
35.6807761192322 0.1
35.691015958786 0.1
35.7011842727661 0.1
35.7106890678406 0.1
35.7202711105347 0.1
35.7308468818665 0.1
35.7446949481964 0.1
35.7499878406525 0.1
35.7603721618652 0.1
35.7706263065338 0.1
35.7823684215546 0.1
35.7923171520233 0.1
35.8008546829224 0.1
35.8103430271149 0.1
35.8208839893341 0.1
35.8309218883514 0.1
35.8405456542969 0.1
35.8507208824158 0.1
35.8608102798462 0.1
35.8703317642212 0.1
35.8830642700195 0.1
35.8922364711761 0.1
35.900199174881 0.1
35.9105253219604 0.1
35.9201617240906 0.1
35.9322526454926 0.1
35.9411573410034 0.1
35.9509716033936 0.1
35.9615485668182 0.1
35.9728195667267 0.1
35.9805302619934 0.1
35.9908175468445 0.1
36.0008766651154 0.1
36.0106384754181 0.1
36.0209712982178 0.1
36.0305299758911 0.1
36.040057182312 0.1
36.050666809082 0.1
36.0611591339111 0.1
36.0702030658722 0.1
36.0811007022858 0.1
36.0900893211365 0.1
36.1008574962616 0.1
36.1099102497101 0.1
36.1198599338531 0.1
36.1302535533905 0.1
36.140264749527 0.1
36.1508102416992 0.1
36.1614744663239 0.1
36.1704792976379 0.1
36.1805500984192 0.1
36.190235376358 0.1
36.2000916004181 0.1
36.2104194164276 0.1
36.2202956676483 0.1
36.2317984104156 0.1
36.2408452033997 0.1
36.2510945796967 0.1
36.2619211673737 0.1
36.2700505256653 0.1
36.2807710170746 0.1
36.2912707328796 0.1
36.3001456260681 0.1
36.3103854656219 0.1
36.3206713199615 0.1
36.330513715744 0.1
36.340630531311 0.1
36.3508148193359 0.1
36.3609042167664 0.1
36.3715736865997 0.1
36.3806920051575 0.1
36.3909707069397 0.1
36.4005508422852 0.1
36.4105265140533 0.1
36.4201107025146 0.1
36.430490732193 0.1
36.4406156539917 0.1
36.45099401474 0.1
36.4626064300537 0.1
36.4711563587189 0.1
36.482138633728 0.1
36.4930827617645 0.1
36.5024185180664 0.1
36.5107741355896 0.1
36.5210800170898 0.1
36.5301370620728 0.1
36.5411772727966 0.1
36.5512351989746 0.1
36.561785697937 0.1
36.5708050727844 0.1
36.5800454616547 0.1
36.5928151607513 0.1
36.6020526885986 0.1
36.6107354164124 0.1
36.6220223903656 0.1
36.6326053142548 0.1
36.6401937007904 0.1
36.6497898101807 0.1
36.6600441932678 0.1
36.671065568924 0.1
36.680513381958 0.1
36.6898348331451 0.1
36.7012715339661 0.1
36.7105123996735 0.1
36.7207725048065 0.1
36.7308838367462 0.1
36.7401740550995 0.1
36.7502098083496 0.1
36.7620115280151 0.1
36.7708387374878 0.1
36.7820270061493 0.1
36.7924375534058 0.1
36.8002576828003 0.1
36.8107354640961 0.1
36.8207552433014 0.1
36.8305356502533 0.1
36.8407032489777 0.1
36.8510775566101 0.1
36.8602726459503 0.1
36.8741054534912 0.1
36.8803782463074 0.1
36.8907499313354 0.1
36.9005465507507 0.1
36.9101350307465 0.1
36.9208118915558 0.1
36.9315736293793 0.1
36.9403676986694 0.1
36.9503016471863 0.1
36.9605259895325 0.1
36.9706385135651 0.1
36.9810848236084 0.1
36.992609500885 0.1
37.000324010849 0.1
37.0111963748932 0.1
37.0203866958618 0.1
37.0302855968475 0.1
37.0401659011841 0.1
37.0508906841278 0.1
37.0616860389709 0.1
37.0699946880341 0.1
37.0819125175476 0.1
37.0914406776428 0.1
37.0999829769135 0.1
37.1100423336029 0.1
37.1212294101715 0.1
37.1308472156525 0.1
37.1399898529053 0.1
37.1509356498718 0.1
37.1619207859039 0.1
37.1703307628632 0.1
37.1828014850616 0.1
37.1908802986145 0.1
37.1999018192291 0.1
37.2098460197449 0.1
37.2229578495026 0.1
37.2315866947174 0.1
37.242639541626 0.1
37.2505009174347 0.1
37.2637302875519 0.1
37.2707178592682 0.1
37.2800421714783 0.1
37.2916209697723 0.1
37.3029980659485 0.1
37.3118240833282 0.1
37.3205182552338 0.1
37.330983877182 0.1
37.3427424430847 0.1
37.3500385284424 0.1
37.3605761528015 0.1
37.3721420764923 0.1
37.3807396888733 0.1
37.3899312019348 0.1
37.4003565311432 0.1
37.409975528717 0.1
37.4201290607452 0.1
37.4309785366058 0.1
37.4402387142181 0.1
37.4512526988983 0.1
37.4607787132263 0.1
37.4705092906952 0.1
37.4810137748718 0.1
37.4902894496918 0.1
37.5005576610565 0.1
37.5106551647186 0.1
37.5206100940704 0.1
37.5309209823608 0.1
37.5426678657532 0.1
37.5502126216888 0.1
37.5605728626251 0.1
37.5709130764008 0.1
37.5807662010193 0.1
37.5908923149109 0.1
37.6006734371185 0.1
37.6106700897217 0.1
37.6207761764526 0.1
37.6301295757294 0.1
37.6401402950287 0.1
37.6505727767944 0.1
37.6603183746338 0.1
37.6710195541382 0.1
37.6809067726135 0.1
37.6906795501709 0.1
37.7009208202362 0.1
37.7107126712799 0.1
37.7202055454254 0.1
37.7308835983276 0.1
37.742075920105 0.1
37.7508561611176 0.1
37.7625846862793 0.1
37.7705357074738 0.1
37.7806057929993 0.1
37.7906441688538 0.1
37.8013367652893 0.1
37.8121252059937 0.1
37.8207771778107 0.1
37.8308124542236 0.1
37.8422873020172 0.1
37.850902557373 0.1
37.8600316047668 0.1
37.8714113235474 0.1
37.8822302818298 0.1
37.8905785083771 0.1
37.9000210762024 0.1
37.9117338657379 0.1
37.9206221103668 0.1
37.9306700229645 0.1
37.9404158592224 0.1
37.9500517845154 0.1
37.9607427120209 0.1
37.9711508750916 0.1
37.9841768741608 0.1
37.9908056259155 0.1
37.9999322891235 0.1
38.0114076137543 0.1
38.0201947689056 0.1
38.0305962562561 0.1
38.0414412021637 0.1
38.0525617599487 0.1
38.0598669052124 0.1
38.0701904296875 0.1
38.0805807113647 0.1
38.0910186767578 0.1
38.1003408432007 0.1
38.1102945804596 0.1
38.1222903728485 0.1
38.1307029724121 0.1
38.1407480239868 0.1
38.1498801708221 0.1
38.160671710968 0.1
38.1703853607178 0.1
38.1804230213165 0.1
38.1901159286499 0.1
38.2004957199097 0.1
38.2104194164276 0.1
38.2207720279694 0.1
38.230486869812 0.1
38.2406008243561 0.1
38.2498772144318 0.1
38.2602865695953 0.1
38.2708148956299 0.1
38.2811620235443 0.1
38.2900302410126 0.1
38.3008224964142 0.1
38.3112394809723 0.1
38.3202352523804 0.1
38.3308324813843 0.1
38.3405199050903 0.1
38.3520195484161 0.1
38.361044883728 0.1
38.3705341815948 0.1
38.3809490203857 0.1
38.389986038208 0.1
38.4001550674438 0.1
38.4106566905975 0.1
38.4201176166534 0.1
38.4317092895508 0.1
38.4403085708618 0.1
38.4504125118256 0.1
38.4599642753601 0.1
38.4704601764679 0.1
38.4812903404236 0.1
38.4923741817474 0.1
38.500559091568 0.1
38.5109601020813 0.1
38.5198655128479 0.1
38.5307686328888 0.1
38.53990650177 0.1
38.5512230396271 0.1
38.5627510547638 0.1
38.570348739624 0.1
38.5808155536652 0.1
38.5918030738831 0.1
38.6007244586945 0.1
38.6108813285828 0.1
38.6211502552032 0.1
38.6330337524414 0.1
38.6403715610504 0.1
38.6508152484894 0.1
38.6620516777039 0.1
38.6730525493622 0.1
38.6800951957703 0.1
38.6899397373199 0.1
38.7006704807281 0.1
38.7108986377716 0.1
38.7213859558105 0.1
38.7318189144135 0.1
38.7404310703278 0.1
38.7502183914185 0.1
38.7616672515869 0.1
38.7708120346069 0.1
38.7806000709534 0.1
38.7912497520447 0.1
38.8006422519684 0.1
38.8107879161835 0.1
38.819944858551 0.1
38.8309781551361 0.1
38.8406555652618 0.1
38.8506186008453 0.1
38.8607501983643 0.1
38.8706960678101 0.1
38.8803672790527 0.1
38.8905649185181 0.1
38.9007611274719 0.1
38.9105925559998 0.1
38.9206612110138 0.1
38.9299592971802 0.1
38.9405012130737 0.1
38.951042175293 0.1
38.9625594615936 0.1
38.9698629379272 0.1
38.9815690517426 0.1
38.9900441169739 0.1
39.0001804828644 0.1
39.010650396347 0.1
39.0209937095642 0.1
39.030928850174 0.1
39.0401031970978 0.1
39.0502371788025 0.1
39.0617258548737 0.1
39.0708220005035 0.1
39.0808942317963 0.1
39.091433763504 0.1
39.1002578735352 0.1
39.1106741428375 0.1
39.1200180053711 0.1
39.1303527355194 0.1
39.140784740448 0.1
39.1502537727356 0.1
39.1612796783447 0.1
39.1708607673645 0.1
39.1802854537964 0.1
39.1903409957886 0.1
39.2007784843445 0.1
39.2108075618744 0.1
39.221883058548 0.1
39.2315256595612 0.1
39.2423603534698 0.1
39.2503914833069 0.1
39.2610650062561 0.1
39.2702996730804 0.1
39.2804107666016 0.1
39.2907135486603 0.1
39.3014507293701 0.1
39.312682390213 0.1
39.3216445446014 0.1
39.3310675621033 0.1
39.3421018123627 0.1
39.3501543998718 0.1
39.3598070144653 0.1
39.3716232776642 0.1
39.381245136261 0.1
39.3907172679901 0.1
39.4003808498383 0.1
39.4104018211365 0.1
39.4202854633331 0.1
39.4306931495667 0.1
39.4407103061676 0.1
39.4505565166473 0.1
39.4607260227203 0.1
39.4706907272339 0.1
39.4809012413025 0.1
39.490681886673 0.1
39.5013344287872 0.1
39.5111413002014 0.1
39.5206084251404 0.1
39.5300116539001 0.1
39.5419816970825 0.1
39.5532567501068 0.1
39.5602312088013 0.1
39.5701348781586 0.1
39.5808947086334 0.1
39.5909135341644 0.1
39.600075006485 0.1
39.6108582019806 0.1
39.6232702732086 0.1
39.6306779384613 0.1
39.6398501396179 0.1
39.6501142978668 0.1
39.6603639125824 0.1
39.6702611446381 0.1
39.6803302764893 0.1
39.6906414031982 0.1
39.7002243995667 0.1
39.7110466957092 0.1
39.7199122905731 0.1
39.731570482254 0.1
39.7414937019348 0.1
39.7501616477966 0.1
39.7605862617493 0.1
39.7703380584717 0.1
39.7803230285645 0.1
39.7902646064758 0.1
39.8012893199921 0.1
39.8119142055511 0.1
39.8208336830139 0.1
39.8303945064545 0.1
39.8409266471863 0.1
39.8505129814148 0.1
39.8616437911987 0.1
39.871413230896 0.1
39.8824548721313 0.1
39.8907890319824 0.1
39.9004349708557 0.1
39.9143571853638 0.1
39.9200007915497 0.1
39.9304416179657 0.1
39.9412400722504 0.1
39.9500865936279 0.1
39.9607267379761 0.1
39.9721081256866 0.1
39.9819028377533 0.1
39.9926111698151 0.1
40.0008828639984 0.1
40.01131939888 0.1
40.0210237503052 0.1
40.0300409793854 0.1
40.0405735969543 0.1
40.051929473877 0.1
40.0601332187653 0.1
40.0701813697815 0.1
40.0801045894623 0.1
40.0903735160828 0.1
40.1009991168976 0.1
40.1102097034454 0.1
40.122659444809 0.1
40.1306188106537 0.1
40.1408715248108 0.1
40.1500422954559 0.1
40.1600260734558 0.1
40.1704468727112 0.1
40.1801590919495 0.1
40.1968669891357 0.1
40.2020335197449 0.1
40.2105658054352 0.1
40.2204391956329 0.1
40.2318208217621 0.1
40.2402951717377 0.1
40.250394821167 0.1
40.2599956989288 0.1
40.2708132266998 0.1
40.2805604934692 0.1
40.2924890518188 0.1
40.300142288208 0.1
40.310094833374 0.1
40.3227534294128 0.1
40.3300766944885 0.1
40.3409452438354 0.1
40.3509514331818 0.1
40.3604276180267 0.1
40.3701996803284 0.1
40.3798849582672 0.1
40.3905384540558 0.1
40.3999264240265 0.1
40.4100661277771 0.1
40.4202809333801 0.1
40.4302406311035 0.1
40.4411327838898 0.1
40.4501926898956 0.1
40.4601762294769 0.1
40.4722499847412 0.1
40.4798645973206 0.1
40.4906032085419 0.1
40.5009441375732 0.1
40.51043009758 0.1
40.5214686393738 0.1
40.530168056488 0.1
40.5403800010681 0.1
40.5503633022308 0.1
40.5602076053619 0.1
40.5698580741882 0.1
40.580953836441 0.1
40.5914959907532 0.1
40.6004440784454 0.1
40.6105389595032 0.1
40.6218752861023 0.1
40.6299424171448 0.1
40.6407110691071 0.1
40.6517465114594 0.1
40.6616058349609 0.1
40.6703429222107 0.1
40.6802718639374 0.1
40.6918048858643 0.1
40.7004516124725 0.1
40.7104330062866 0.1
40.7202954292297 0.1
40.7300407886505 0.1
40.7404336929321 0.1
40.7515549659729 0.1
40.7617981433868 0.1
40.7728521823883 0.1
40.7807080745697 0.1
40.7912731170654 0.1
40.8015213012695 0.1
40.8107724189758 0.1
40.8206458091736 0.1
40.8306019306183 0.1
40.8400402069092 0.1
40.8510372638702 0.1
40.8619916439056 0.1
40.874103307724 0.1
40.8808155059814 0.1
40.890682220459 0.1
40.9019336700439 0.1
40.9106981754303 0.1
40.9209430217743 0.1
40.9330337047577 0.1
40.943386554718 0.1
40.950501203537 0.1
40.9609181880951 0.1
40.970874786377 0.1
40.9798367023468 0.1
40.9909327030182 0.1
41.0015096664429 0.1
41.0125284194946 0.1
41.0199182033539 0.1
41.0300512313843 0.1
41.0424647331238 0.1
41.0508642196655 0.1
41.0602304935455 0.1
41.072149515152 0.1
41.0804045200348 0.1
41.0901181697845 0.1
41.1002984046936 0.1
41.110161781311 0.1
41.1205205917358 0.1
41.1325080394745 0.1
41.1404752731323 0.1
41.1503555774689 0.1
41.1607682704926 0.1
41.1706428527832 0.1
41.1799190044403 0.1
41.1912393569946 0.1
41.1999223232269 0.1
41.2108681201935 0.1
41.2202293872833 0.1
41.2314393520355 0.1
41.2403922080994 0.1
41.2509253025055 0.1
41.2609012126923 0.1
41.2715368270874 0.1
41.2808473110199 0.1
41.2907149791718 0.1
41.2999475002289 0.1
41.3102674484253 0.1
41.3201279640198 0.1
41.3315370082855 0.1
41.3423280715942 0.1
41.3503575325012 0.1
41.3604786396027 0.1
41.3716247081757 0.1
41.3807468414307 0.1
41.3906443119049 0.1
41.4013304710388 0.1
41.4126689434052 0.1
41.4204127788544 0.1
41.4308066368103 0.1
41.4424180984497 0.1
41.4507040977478 0.1
41.461329460144 0.1
41.4703187942505 0.1
41.4805572032928 0.1
41.4908905029297 0.1
41.5013811588287 0.1
41.5121915340424 0.1
41.5201766490936 0.1
41.5302791595459 0.1
41.5423729419708 0.1
41.5509233474731 0.1
41.5599904060364 0.1
41.5715324878693 0.1
41.5822987556458 0.1
41.5899829864502 0.1
41.60085105896 0.1
41.6109802722931 0.1
41.6200816631317 0.1
41.6303803920746 0.1
41.6403870582581 0.1
41.6524143218994 0.1
41.6607763767242 0.1
41.6708061695099 0.1
41.6808910369873 0.1
41.6900105476379 0.1
41.7002830505371 0.1
41.7110114097595 0.1
41.720963716507 0.1
41.7310965061188 0.1
41.7410323619843 0.1
41.7502450942993 0.1
41.7606844902039 0.1
41.7708034515381 0.1
41.7801382541656 0.1
41.7899243831635 0.1
41.8006110191345 0.1
41.8108477592468 0.1
41.8207969665527 0.1
41.8306941986084 0.1
41.8415153026581 0.1
41.8516120910645 0.1
41.8616907596588 0.1
41.8701887130737 0.1
41.8805923461914 0.1
41.8910269737244 0.1
41.9002184867859 0.1
41.9109225273132 0.1
41.921000957489 0.1
41.9301838874817 0.1
41.9421741962433 0.1
41.9506449699402 0.1
41.9609603881836 0.1
41.9708395004272 0.1
41.9799838066101 0.1
41.9901175498962 0.1
42.0000488758087 0.1
42.0109233856201 0.1
42.0218405723572 0.1
42.0308120250702 0.1
42.0403614044189 0.1
42.0506772994995 0.1
42.0607888698578 0.1
42.0707969665527 0.1
42.0816340446472 0.1
42.0930469036102 0.1
42.1007626056671 0.1
42.1105091571808 0.1
42.1224291324615 0.1
42.1306924819946 0.1
42.140732049942 0.1
42.1509079933167 0.1
42.1607749462128 0.1
42.1708719730377 0.1
42.1810574531555 0.1
42.1925911903381 0.1
42.2002971172333 0.1
42.2103400230408 0.1
42.220609664917 0.1
42.2302432060242 0.1
42.2402048110962 0.1
42.2510983943939 0.1
42.2624337673187 0.1
42.2702481746674 0.1
42.2798297405243 0.1
42.2917861938477 0.1
42.3013753890991 0.1
42.3106124401093 0.1
42.3218169212341 0.1
42.3304541110992 0.1
42.3406236171722 0.1
42.3507070541382 0.1
42.3608906269073 0.1
42.3707418441772 0.1
42.3797492980957 0.1
42.392249584198 0.1
42.4000527858734 0.1
42.4106156826019 0.1
42.421190738678 0.1
42.4306657314301 0.1
42.4409375190735 0.1
42.4508900642395 0.1
42.4602921009064 0.1
42.4709136486053 0.1
42.4807116985321 0.1
42.4913644790649 0.1
42.5010685920715 0.1
42.5109548568726 0.1
42.5204420089722 0.1
42.5307281017303 0.1
42.5398886203766 0.1
42.5507988929749 0.1
42.561057806015 0.1
42.5700736045837 0.1
42.5808026790619 0.1
42.5909814834595 0.1
42.6003246307373 0.1
42.6110017299652 0.1
42.620352268219 0.1
42.6304137706757 0.1
42.6399195194244 0.1
42.6503038406372 0.1
42.6603126525879 0.1
42.6722078323364 0.1
42.6806311607361 0.1
42.691125869751 0.1
42.7004797458649 0.1
42.7105832099915 0.1
42.7204027175903 0.1
42.7307481765747 0.1
42.7404656410217 0.1
42.7506606578827 0.1
42.7600450515747 0.1
42.7722754478455 0.1
42.780454158783 0.1
42.7908880710602 0.1
42.8004353046417 0.1
42.8100557327271 0.1
42.8199837207794 0.1
42.8309466838837 0.1
42.8399477005005 0.1
42.850105047226 0.1
42.8612549304962 0.1
42.8730385303497 0.1
42.8805356025696 0.1
42.8909347057343 0.1
42.9008212089539 0.1
42.911997795105 0.1
42.9208724498749 0.1
42.9299833774567 0.1
42.9423010349274 0.1
42.9537527561188 0.1
42.9604313373566 0.1
42.9725134372711 0.1
42.9802231788635 0.1
42.9904327392578 0.1
};
\addlegendentry{no adapt. 0.5m}
\addplot [thick, darkgreen]
table {%
24.9994049072266 0
25.0097432136536 0
25.0198726654053 0
25.0303931236267 0
25.0398576259613 0
25.0500030517578 0
25.0603668689728 0
25.0699210166931 0
25.0796937942505 0
25.0895836353302 0
25.101991891861 0
25.1112036705017 0
25.1194281578064 0
25.1303434371948 0
25.1393885612488 0
25.1514348983765 0
25.159916639328 0
25.1694009304047 0
25.1798815727234 0
25.1894738674164 0
25.200127363205 0
25.2123095989227 0
25.220715045929 0
25.2311809062958 0
25.23983335495 0
25.2501749992371 0
25.2595655918121 0
25.2698452472687 0
25.2801082134247 0
25.2904763221741 0
25.3001489639282 0
25.3114292621613 0
25.3194487094879 0
25.3297004699707 0
25.339301109314 0
25.3492095470428 0
25.3604485988617 0
25.3701791763306 0
25.3802366256714 0
25.3906004428864 0
25.3994400501251 0
25.4094252586365 0
25.4201748371124 0
25.4304432868958 0
25.4399755001068 0
25.4494535923004 0
25.4602799415588 0
25.4704828262329 0
25.4802179336548 0
25.4915769100189 0
25.4997425079346 0
25.5099577903748 0
25.5202395915985 0
25.5305008888245 0
25.539883852005 0
25.5493409633636 0
25.55979347229 0
25.5692467689514 0
25.5795443058014 0
25.5904331207275 0
25.6011745929718 0
25.6117038726807 0
25.6216695308685 0
25.6298208236694 0
25.640052318573 0
25.6501121520996 0
25.6633219718933 0
25.6721107959747 0
25.6803059577942 0
25.6913187503815 0
25.7010858058929 0
25.71053814888 0
25.7198014259338 0
25.7300958633423 0
25.74058842659 0
25.749764919281 0
25.7600266933441 0
25.7695763111115 0
25.7806167602539 0
25.7899379730225 0
25.7996687889099 0
25.8112351894379 0
25.8196241855621 0
25.8295860290527 0
25.840301990509 0
25.8498620986938 0
25.8599185943604 0
25.8695814609528 0
25.8802626132965 0
25.8914244174957 0
25.8998353481293 0
25.9111995697021 0
25.9212198257446 0
25.9293344020844 0
25.9394817352295 0
25.9497854709625 0
25.9600164890289 0
25.9694652557373 0
25.9801166057587 0
25.9903535842896 0
26.0003380775452 0
26.0112919807434 0
26.0218522548676 0
26.0305829048157 0
26.0395822525024 0
26.0498099327087 0
26.060142993927 0
26.0699741840363 0
26.0796780586243 0
26.0899193286896 0
26.1002595424652 0
26.1108429431915 0
26.1205575466156 0
26.1328756809235 0
26.1401698589325 0
26.1494307518005 0
26.1594066619873 0
26.1702127456665 0
26.1802041530609 0
26.1902775764465 0
26.2019486427307 0
26.2113125324249 0
26.2198143005371 0
26.2308468818665 0
26.2393465042114 0
26.2493240833282 0
26.259378194809 0
26.2694716453552 0
26.2793655395508 0
26.291032075882 0
26.301488161087 0
26.3100688457489 0
26.3193323612213 0
26.3300013542175 0
26.340348482132 0
26.3503060340881 0
26.3592777252197 0
26.3695373535156 0
26.3799948692322 0
26.3923559188843 0
26.4001395702362 0
26.41051030159 0
26.419486284256 0
26.4301156997681 0
26.4399628639221 0
26.4493317604065 0
26.4605855941772 0
26.4715871810913 0
26.4801630973816 0
26.4900436401367 0
26.4997117519379 0
26.5104699134827 0
26.5198216438293 0
26.5305113792419 0
26.5405733585358 0
26.5506687164307 0
26.5617487430573 0
26.5698261260986 0
26.579728603363 0
26.590320110321 0
26.5998647212982 0
26.6097736358643 0
26.6197814941406 0
26.6309885978699 0
26.6394217014313 0
26.6494283676147 0
26.6593987941742 0
26.6692111492157 0
26.6817455291748 0
26.6896061897278 0
26.7017033100128 0
26.7114913463593 0
26.7200655937195 0
26.7302846908569 0
26.7400934696198 0
26.7496509552002 0
26.7592985630035 0
26.7694964408875 0
26.7800343036652 0
26.7902216911316 0
26.8009393215179 0
26.8120973110199 0
26.8203196525574 0
26.8302397727966 0
26.8394703865051 0
26.8493008613586 0
26.8600873947144 0
26.8702759742737 0
26.8805816173553 0
26.8895313739777 0
26.9006111621857 0
26.9096295833588 0
26.9200830459595 0
26.9295816421509 0
26.9399988651276 0
26.9494204521179 0
26.9594974517822 0
26.9709939956665 0
26.9806232452393 0
26.9902818202972 0
27.0018908977509 0
27.0098838806152 0
27.0203289985657 0
27.0302829742432 0
27.0397546291351 0
27.049656867981 0
27.0597684383392 0
27.0698094367981 0
27.0804958343506 0
27.0901708602905 0
27.1006836891174 0
27.1110022068024 0
27.1199917793274 0
27.1303117275238 0
27.1393668651581 0
27.1504979133606 0
27.1625733375549 0
27.1695997714996 0
27.1798632144928 0
27.1906826496124 0
27.2000713348389 0
27.2107045650482 0
27.2199440002441 0
27.230571269989 0
27.2398896217346 0
27.2502319812775 0
27.2607138156891 0
27.2715260982513 0
27.2802734375 0
27.2916438579559 0
27.3004539012909 0
27.3094735145569 0
27.3196592330933 0
27.3297622203827 0
27.3400118350983 0
27.3496015071869 0
27.3597009181976 0
27.3705909252167 0
27.3802978992462 0
27.3897180557251 0
27.4005486965179 0
27.4096109867096 0
27.4200050830841 0
27.4320461750031 0
27.4400906562805 0
27.4501616954803 0
27.4599916934967 0
27.4698450565338 0
27.4802768230438 0
27.4903416633606 0
27.4997897148132 0
27.511442899704 0
27.5200853347778 0
27.5299649238586 0
27.5394167900085 0
27.5512278079987 0
27.561231136322 0
27.5704283714294 0
27.5797216892242 0
27.5896081924438 0
27.6000113487244 0
27.6094086170197 0
27.6195363998413 0
27.6296601295471 0
27.6398727893829 0
27.6498484611511 0
27.6601049900055 0
27.6722967624664 0
27.6797022819519 0
27.6918437480927 0
27.7005221843719 0
27.7104618549347 0
27.7199418544769 0
27.7296845912933 0
27.7398993968964 0
27.7491276264191 0
27.7605617046356 0
27.7700202465057 0
27.779477596283 0
27.7914340496063 0
27.800571680069 0
27.8102927207947 0
27.8202176094055 0
27.8301694393158 0
27.8401277065277 0
27.849250793457 0
27.8594174385071 0
27.8702218532562 0
27.8794510364532 0
27.8899581432343 0
27.9000155925751 0
27.9103679656982 0
27.9199938774109 0
27.9300363063812 0
27.9402873516083 0
27.9511694908142 0
27.9617049694061 0
27.9702548980713 0
27.9817957878113 0
27.9898443222046 0
28.0014646053314 0
28.009593963623 0
28.0202066898346 0
28.030330657959 0
28.0399298667908 0
28.0505499839783 0
28.0602848529816 0
28.0708739757538 0
28.082855463028 0
28.0898516178131 0
28.1010575294495 0
28.1099021434784 0
28.1206793785095 0
28.1304266452789 0
28.140697479248 0
28.1519889831543 0
28.160450220108 0
28.170154094696 0
28.1794013977051 0
28.1898167133331 0
28.2013649940491 0
28.209849357605 0
28.2199211120605 0
28.2304224967957 0
28.2401151657104 0
28.249361038208 0
28.2610940933228 0
28.2708079814911 3.52203447632473e-09
28.2799382209778 5.56766688609737e-08
28.2896246910095 2.78470105667624e-07
28.2996771335602 8.69469479555098e-07
28.3112432956696 2.09698632645518e-06
28.3201575279236 4.29538452965282e-06
28.3304195404053 7.86051145955117e-06
28.3393981456757 1.32452510238539e-05
28.3491976261139 2.0955197344897e-05
28.3594102859497 3.15444477808636e-05
28.3699390888214 4.56114318991431e-05
28.3793573379517 6.37940526317105e-05
28.3897244930267 8.67651717358685e-05
28.3997399806976 0.000115229136086978
28.411333322525 0.00014991850118323
28.4196767807007 0.000191590848383082
28.4309966564178 0.000241025696655675
28.4401910305023 0.000299021507802849
28.4500653743744 0.000366392784111431
28.459920167923 0.000443967257394421
28.4696009159088 0.000532588544596621
28.4819195270538 0.000633171656450225
28.4897277355194 0.000746754514011543
28.4999735355377 0.000874493683334051
28.509871006012 0.00101765487325381
28.5212714672089 0.00117760369610817
28.5300290584564 0.00135579668858447
28.5401694774628 0.00155377258989528
28.5492601394653 0.00177314387447697
28.5600290298462 0.0020155885364081
28.569358587265 0.00228284382930814
28.5796389579773 0.00257671646287567
28.5900988578796 0.00289909247786558
28.5994617938995 0.00325192980789303
28.6096768379211 0.00363724960524661
28.6226718425751 0.00405712779115668
28.6295695304871 0.00451368686554589
28.6407358646393 0.00500908797335716
28.6505565643311 0.00554552322455434
28.6598162651062 0.00612520826489093
28.669440984726 0.00675037442368887
28.6802175045013 0.00742325320317197
28.6902348995209 0.00814606293239202
28.6994235515594 0.00892100290080976
28.7098791599274 0.00975024891807094
28.7219436168671 0.0106359489547048
28.730966091156 0.0115802189514062
28.7424054145813 0.0125851387948498
28.7493917942047 0.0136527484579848
28.760410785675 0.0147850443027582
28.770761013031 0.0159839582768084
28.7796974182129 0.0172511653878376
28.7898533344269 0.0185879075128131
28.8018274307251 0.0199949974685539
28.80988073349 0.0214728413189766
28.8215878009796 0.0230214599761547
28.8299872875214 0.0246405102742027
28.839658498764 0.026329305521354
28.8498628139496 0.0280868355356003
28.8596217632294 0.0299117861692614
28.8697483539581 0.0318025583278546
28.8794271945953 0.033757286488631
28.8893456459045 0.0357738567241487
28.8992574214935 0.0378499242362505
28.9096713066101 0.0399829304058152
28.9193017482758 0.0421701193636504
28.9312376976013 0.0444085540878965
28.9407067298889 0.0466951320333094
28.9521059989929 0.0490266002977912
28.959924697876 0.0513995703315371
28.9693500995636 0.053810532194167
28.9794657230377 0.0562558683652111
28.9893207550049 0.0587318671133167
28.999543428421 0.0612347354295469
29.0108327865601 0.0637606115301371
29.0211806297302 0.0663055769340805
29.0301969051361 0.0688656681209092
29.0401175022125 0.0714368877740408
29.0491533279419 0.0740152156150579
29.06169962883 0.0765966188342906
29.0696675777435 0.0791770621230693
29.0799133777618 0.0817525173130164
29.0901975631714 0.0843189726277465
29.1000814437866 0.0868724415523428
29.1092298030853 0.0894089713259785
29.1199641227722 0.0919246510630522
29.1320903301239 0.0944156195082047
29.1396844387054 0.0968780724305878
29.1497087478638 0.0993082696627511
29.1592290401459 0.101702541789518
29.1698105335236 0.104057296492217
29.1796836853027 0.106369024553641
29.1903057098389 0.108634305529094
29.2001633644104 0.110849813088909
29.2099530696869 0.113012320037788
29.2197184562683 0.115118703016348
29.230304479599 0.117165971368204
29.2417945861816 0.119151535250596
29.2501058578491 0.121073452141216
29.2592344284058 0.122010111274309
29.2694842815399 0.124721730469585
29.279657125473 0.126447261989638
29.2898502349854 0.128107421579315
29.2995421886444 0.1297031264237
29.309787273407 0.131235763705615
29.3192818164825 0.132707140651138
29.3297715187073 0.134119451290634
29.3399806022644 0.135475251182279
29.3521938323975 0.136777432879271
29.3602457046509 0.138029202038588
29.369565486908 0.139234052641862
29.3799006938934 0.140395728021429
29.3904850482941 0.141518184167486
29.4003553390503 0.142605569720962
29.4097836017609 0.143662208051408
29.4195683002472 0.144692579839907
29.4311485290527 0.145701306161606
29.4394781589508 0.146693132062441
29.4501776695251 0.147672910624673
29.4618306159973 0.148645587515807
29.4710116386414 0.149616185528677
29.4795799255371 0.150589782837415
29.4893386363983 0.151571494309089
29.5001134872437 0.152566458716349
29.5095705986023 0.15357982771285
29.5193560123444 0.154616755032453
29.5296497344971 0.15568238605268
29.5397000312805 0.156781847718187
29.5496327877045 0.15792023882007
29.5606322288513 0.159102620626789
29.5695197582245 0.160334006379327
29.5801343917847 0.161619333966746
29.5897195339203 0.162963442675371
29.600005865097 0.16437106610323
29.6109621524811 0.165846827925522
29.6194224357605 0.167395237693435
29.6298263072968 0.169020686843314
29.6396541595459 0.170727444913456
29.649373292923 0.172519655965808
29.6599888801575 0.174401335209828
29.6698253154755 0.176376364310504
29.6802744865417 0.178448472152019
29.6911947727203 0.180621217449773
29.699809551239 0.1828979875382
29.7179763317108 0.185281998815944
29.7204124927521 0.187776297279956
29.7339732646942 0.19038375914705
29.7403492927551 0.193107091561435
29.7498955726624 0.195948833386755
29.7601795196533 0.198911356081158
29.7693650722504 0.201996863618565
29.7798452377319 0.205207375509394
29.7914202213287 0.208544716043138
29.8004546165466 0.212010514834324
29.8153510093689 0.215606211180478
29.8217618465424 0.219333057958121
29.8300542831421 0.223192125506969
29.8396966457367 0.227184305501929
29.8494172096252 0.231310314812475
29.8596639633179 0.235570699349033
29.8697457313538 0.239965837311222
29.880108833313 0.244495936752667
29.8896422386169 0.249161033820806
29.9000189304352 0.253960997168617
29.9095408916473 0.258895532914899
29.9195659160614 0.263964189546981
29.9297394752502 0.269166362766033
29.9416258335114 0.274501300275122
29.9495511054993 0.279968106510192
29.9597399234772 0.285565747314099
29.9705123901367 0.291293055458831
29.9791812896729 0.297148732279379
29.9902074337006 0.303131357924611
29.9995567798615 0.309239392658088
30.0100500583649 0.315471182290169
30.0194418430328 0.321824962697599
30.0323266983032 0.328298864274788
30.0407018661499 0.334890916317134
30.0537049770355 0.341599051336762
30.0602741241455 0.348421109311064
30.0700678825378 0.355354843094361
30.0802955627441 0.362397935859372
30.0899279117584 0.36954801761377
30.1000535488129 0.376802668898819
30.1101200580597 0.384159423200136
30.1198818683624 0.391615769327205
30.1295962333679 0.399169153761689
30.1394572257996 0.406816982974646
30.1498832702637 0.414556625712717
30.1597259044647 0.422385415253371
30.1697113513947 0.430300653844074
30.1818933486938 0.438299621324427
30.1894676685333 0.446379594829704
30.2011535167694 0.454537846018197
30.2091822624207 0.462771643122371
30.219477891922 0.471078251822571
30.2300455570221 0.479454936116257
30.23965716362 0.487898959182644
30.2495195865631 0.496407584242596
30.2591750621796 0.504978075413667
30.2717726230621 0.513607700136399
30.2796952724457 0.522293747086917
30.2903409004211 0.531033542961949
30.299168586731 0.539824452910652
30.3103034496307 0.548663879395601
30.3203310966492 0.55754926109341
30.3303554058075 0.566478071834417
30.3421769142151 0.575447819580918
30.3500077724457 0.584456045443406
30.3600978851318 0.593500322734293
30.3695652484894 0.602578258305387
30.3798687458038 0.611687495935675
30.3898401260376 0.620825732729842
30.3996374607086 0.629990712815825
30.4114727973938 0.639180226943355
30.4195411205292 0.648392110784955
30.4324643611908 0.657624243288994
30.4394271373749 0.666874545084171
30.449657201767 0.676140976934762
30.4594089984894 0.685421538246004
30.4699759483337 0.694714266912209
30.4819598197937 0.704017251934628
30.4897294044495 0.713328645218309
30.4995965957642 0.722646660030601
30.5093443393707 0.731969568219043
30.5194008350372 0.741295697507822
30.5296158790588 0.7506234288719
30.5397744178772 0.759951193987921
30.5515198707581 0.769277472760969
30.5595915317535 0.778600790926298
30.5701715946198 0.787919718223943
30.5795869827271 0.797232851021403
30.5902094841003 0.806538809757011
30.5998582839966 0.815836231900673
30.6096837520599 0.825123772798365
30.6197471618652 0.834400105150376
30.6292350292206 0.843663918511967
30.6423616409302 0.852913918816108
30.6494390964508 0.862148827917957
30.6619691848755 0.871367383160763
30.6700139045715 0.880568334706134
30.6824572086334 0.889750420774884
30.6904909610748 0.89891234477693
30.7002069950104 0.908052775988751
30.7104451656342 0.917170352475267
30.7205877304077 0.926263683942053
30.7306056022644 0.935331354518533
30.739865064621 0.944371925472786
30.7508971691132 0.953383937858622
30.7594306468964 0.962365915095553
30.7698132991791 0.971316363178274
30.7793054580688 0.98023372849553
30.7901701927185 0.989116371749528
30.7992310523987 0.997962566285248
30.8092527389526 1.00677050662658
30.8201954364777 1.01553831548605
30.8291425704956 1.02426405058622
30.8399443626404 1.03294571129457
30.8503541946411 1.04158124507401
30.8594875335693 1.05016855375079
30.8695645332336 1.05870549718044
30.8794097900391 1.06718987293856
30.8892593383789 1.07561939755257
30.8993782997131 1.08399171266643
30.9107162952423 1.0923043934373
30.9199657440186 1.10055495669249
30.9350137710571 1.10874086884909
30.9397628307343 1.11685955359889
30.9501702785492 1.12490839936113
30.9605684280396 1.13288476650573
30.969569683075 1.14078599104661
30.9798481464386 1.14860935564285
30.9903409481049 1.15635206268297
31.0002934932709 1.16401124137845
31.0096817016602 1.17158395792288
31.0213723182678 1.17906722534656
31.0293309688568 1.18645801306944
31.0394015312195 1.1937532561561
31.049578666687 1.20094986427588
31.0597641468048 1.20804473037163
31.0694949626923 1.21503474100948
31.0792970657349 1.22191679032229
31.0895967483521 1.22868780293193
31.0994172096252 1.23534473624322
31.1099576950073 1.24188458679576
31.1213629245758 1.24830439536578
31.1302461624146 1.25460125186986
31.1401104927063 1.260772300073
31.1501502990723 1.26681474210328
31.1597270965576 1.27272584277567
31.1699540615082 1.27850293360484
31.1802146434784 1.28414341533688
31.1901977062225 1.28964476004429
31.1997814178467 1.29500451415267
31.2093448638916 1.30022030143126
31.2194335460663 1.30528982583491
31.2295796871185 1.31021087419941
31.2397830486298 1.31498131879206
31.2501339912415 1.31959911971947
31.2617530822754 1.32406232719441
31.2705550193787 1.32836906168598
31.2800159454346 1.3325173549464
31.2903599739075 1.33650520964174
31.299989938736 1.34033068088505
31.309885263443 1.34399188244291
31.3198285102844 1.34748699075094
31.3298971652985 1.35081424874789
31.3397614955902 1.35397196953045
31.3502066135406 1.35695853983121
31.3598027229309 1.35977242332204
31.3702900409698 1.36241216296203
31.3792607784271 1.36487631047791
31.3901178836823 1.36823996469625
31.4001190662384 1.36927174486491
31.4100027084351 1.37120004454912
31.4193441867828 1.37294680401851
31.430401802063 1.37522352589975
31.4402840137482 1.37651046029478
31.4494585990906 1.37708418687066
31.4594330787659 1.37809140254667
31.469733953476 1.37891067432207
31.4797024726868 1.37978477583136
31.4892976284027 1.37998099742748
31.5002253055573 1.38028277363651
31.5093476772308 1.38028749841721
31.5199556350708 1.3800135104019
31.5298838615417 1.37959065633983
31.5399744510651 1.37897586158771
31.5516204833984 1.37816956382998
31.5599565505981 1.37717241674127
31.570202589035 1.37598528214178
31.5792303085327 1.37460920438816
31.5900783538818 1.37304529230339
31.6001334190369 1.3712947936348
31.6118443012238 1.36935916404019
31.6195483207703 1.36724005924182
31.63054728508 1.36493932628449
31.6432497501373 1.36245899496022
31.6502561569214 1.35980126939839
31.6605195999146 1.35696851981986
31.6703283786774 1.35396327445393
31.6802365779877 1.35078821049212
31.6891405582428 1.34744613416144
31.699613571167 1.34393996182819
31.7094266414642 1.34027271296288
31.7199840545654 1.33644750437331
31.7310659885406 1.33246754455355
31.7406268119812 1.32833612814774
31.7500019073486 1.32405663052791
31.7597942352295 1.3196325024848
31.7718935012817 1.3127328478792
31.7801373004913 1.30796267955486
31.7900595664978 1.30552784131965
31.8002226352692 1.29802983897484
31.8103864192963 1.29287458231036
31.8203463554382 1.28759843281941
31.830668926239 1.28491620472958
31.8399202823639 1.27946581823954
31.8494486808777 1.27390404213056
31.8612697124481 1.26823471339746
31.8698451519012 1.26246168241441
31.8810262680054 1.2565887337193
31.8908700942993 1.25061934533106
31.899489402771 1.24455663162576
31.9096491336823 1.23840336285786
31.9195294380188 1.23216198602217
31.9298460483551 1.22583464513839
31.9402606487274 1.21618644890023
31.9502091407776 1.21292925014579
31.9598813056946 1.20635414380518
31.9702661037445 1.1963417177665
31.9817678928375 1.19296474912786
31.9896142482758 1.18615209505648
32.0003039836884 1.1757872640537
32.009950876236 1.17229360935724
32.0192914009094 1.16524839896186
32.0295889377594 1.15812606365486
32.0396645069122 1.1509265947869
32.0493569374084 1.14364988144563
32.0600430965424 1.13629572381838
32.0701658725739 1.12886384606739
32.0811619758606 1.12135390872396
32.0896606445312 1.1137655206082
32.099790096283 1.1060982502805
32.109322309494 1.09835163703144
32.1204686164856 1.09052520141631
32.1300194263458 1.0826184553409
32.1399302482605 1.07463091170487
32.1492872238159 1.06656209360909
32.1617131233215 1.05430548240763
32.170257806778 1.04603154499308
32.1801748275757 1.0376749805953
32.1909310817719 1.02923574231093
32.1994209289551 1.02071400544749
32.2096736431122 1.01211015854035
32.222384929657 1.00342479453626
32.230548620224 0.994658702142261
32.2399973869324 0.985812857338566
32.2502546310425 0.976888415054198
32.2597651481628 0.967886701004006
32.269837141037 0.958809201557913
32.280341386795 0.949657552985325
32.2919175624847 0.94043351789895
32.299736738205 0.93113898337618
32.3095164299011 0.921775953251119
32.3210618495941 0.912346541882236
32.3293135166168 0.902852968047511
32.3396310806274 0.893297548966047
32.3496906757355 0.883682694445055
32.3599011898041 0.874010901151172
32.3701629638672 0.864284745552072
32.3803129196167 0.854506884942059
32.3902096748352 0.844680043367994
32.4024064540863 0.83480701259085
32.4103827476501 0.824890645214133
32.4201848506927 0.814933849647477
32.4300274848938 0.804939585144808
32.4396455287933 0.794910856960855
32.4493474960327 0.784850711624925
32.4598596096039 0.774762232330846
32.4701294898987 0.764648532933319
32.4797842502594 0.754512759598861
32.4922893047333 0.744358077323215
32.5001142024994 0.734187669957143
32.5091784000397 0.724004732984342
32.519376039505 0.713812469715454
32.5299785137177 0.703614087757566
32.5412793159485 0.693412795581593
32.5515613555908 0.683211799186558
32.5595197677612 0.673014298859813
32.5696890354156 0.66282348583972
32.5793924331665 0.652642537195073
32.5895659923553 0.642474610989373
32.5997838973999 0.632322843559024
32.6103007793427 0.622190347070311
32.6190829277039 0.612080207155871
32.6307549476624 0.601995480629811
32.6397242546082 0.59193919328062
32.649662733078 0.581914337741048
32.659398317337 0.571923871434085
32.6695787906647 0.561970712832776
32.6795237064362 0.552057742463104
32.6894109249115 0.542187789435526
32.6993820667267 0.532363635838112
32.7095320224762 0.522588014051154
32.7198145389557 0.512863605603185
32.730153799057 0.503193040081761
32.7406244277954 0.493578894098354
32.7503263950348 0.484023690306719
32.7597217559814 0.474529896474068
32.7702767848969 0.465099923203784
32.7810201644897 0.455736128721838
32.7917835712433 0.446440809671242
32.8003084659576 0.437216206018276
32.8124208450317 0.428064498967984
32.822274684906 0.418987810338561
32.8298020362854 0.409988201984004
32.8402352333069 0.401067675264369
32.8494019508362 0.392228170562979
32.8599135875702 0.383471566849949
32.8694341182709 0.374799681291357
32.8793869018555 0.366214268903421
32.8895761966705 0.35771702225103
32.8995161056519 0.349309571189981
32.9093215465546 0.340993482652261
32.9204828739166 0.33277026047374
32.9301648139954 0.324641345263604
32.9394533634186 0.316608114314894
32.9502823352814 0.308671881555496
32.9594850540161 0.300833897538922
32.9701178073883 0.293095349474247
32.9802854061127 0.285457361294537
32.9900941848755 0.277920993763126
33.0004789829254 0.270487244617091
33.0096664428711 0.263157048747266
33.019939661026 0.255931278414157
33.031635761261 0.248810743499099
33.0394639968872 0.241796191790008
33.0506265163422 0.23488830930107
33.0602548122406 0.228087720625731
33.0704846382141 0.22139498848012
33.080251455307 0.214810605093476
33.0910606384277 0.208334984567768
33.1008286476135 0.201968464156374
33.1103658676147 0.195711306387028
33.1204926967621 0.18956370115949
33.1298022270203 0.183525767820706
33.1402776241302 0.177597557221153
33.1523251533508 0.17177905375705
33.1594285964966 0.166070177404249
33.1703779697418 0.160470784923377
33.1797053813934 0.154980675208577
33.1895482540131 0.149599586298451
33.2001700401306 0.144327200741501
33.2097992897034 0.139163146760594
33.2204620838165 0.134107000254839
33.2297925949097 0.129158286797193
33.2405140399933 0.124316483629006
33.2496967315674 0.119581021653275
33.2595341205597 0.11495128742887
33.2698895931244 0.110426641394575
33.2805418968201 0.106006595298031
33.2899231910706 0.10169097713873
33.3010215759277 0.0974799275101208
33.3102037906647 0.093373880072834
33.3217964172363 0.0893735428206894
33.3292369842529 0.0854798802018647
33.3411340713501 0.0816940961753796
33.349488735199 0.0780176183028833
33.3592944145203 0.0744520829973804
33.3696715831757 0.0709993221353623
33.3792641162872 0.0676613518957745
33.3897287845612 0.0644403637609279
33.3999781608582 0.0613387169193258
33.4099020957947 0.0583589325025605
33.4194843769073 0.0555036898394228
33.4300560951233 0.0527758247985776
33.44158411026 0.0501783301708698
33.4492428302765 0.0477143578480014
33.4596199989319 0.0453872222629203
33.4696791172028 0.0432004027829949
33.4795203208923 0.0411575363729704
33.4897239208221 0.0392624049855711
33.4994778633118 0.0375189311665021
33.5094826221466 0.0359311633264068
33.5221936702728 0.0345032477381567
33.5293822288513 0.0332393832616264
33.5411264896393 0.0321437562214241
33.5500164031982 0.0312204551323237
33.5596053600311 0.0304733684771544
33.5696778297424 0.0299060694569239
33.5802068710327 0.0295216667871881
33.5894887447357 0.0293226738507219
33.5992724895477 0.0293109483549707
33.6094572544098 0.0294876810993245
33.6214079856873 0.0298534347603165
33.6294827461243 0.0304082283415115
33.6396770477295 0.0311516548466656
33.6499106884003 0.0320830147899644
33.6746881008148 0.0338305318070772
33.6747050285339 0.0345060458438892
33.6800417900085 0.0359959515035798
33.6895697116852 0.0376704206548472
33.6999483108521 0.0395288517899491
33.710871219635 0.0415707890811569
33.7201051712036 0.0437959075891391
33.7294306755066 0.0462039868282109
33.7395708560944 0.0487948782569407
33.7503178119659 0.0515684710261228
33.7595205307007 0.0545246590139766
33.7694070339203 0.0576633106341833
33.78009557724 0.0609842389846231
33.7917404174805 0.0644871768502972
33.7996158599854 0.0681717601924908
33.8105421066284 0.0720375160368088
33.8198049068451 0.0760838538150519
33.8309278488159 0.0803100595910723
33.8399610519409 0.0847152926294099
33.8500466346741 0.0892985838223931
33.8598668575287 0.0940588355599126
33.8704473972321 0.0989948257039854
33.8799655437469 0.104105230923973
33.8907496929169 0.109388656547073
33.9002165794373 0.114843636101268
33.9098215103149 0.120468632504929
33.9197607040405 0.126262038749666
33.9299054145813 0.132222178727973
33.9407684803009 0.138347308154498
33.9498014450073 0.144635615544874
33.9598371982574 0.151085223227346
33.9691827297211 0.157694189272736
33.9799251556396 0.164460503616584
33.990104675293 0.171382094356521
33.9996993541718 0.178456825308138
34.0096514225006 0.185682498538813
34.0198941230774 0.193056855913104
34.029604434967 0.200577580623241
34.0399749279022 0.208242298705853
34.0502848625183 0.216048580546532
34.0605182647705 0.223993942374031
34.0701732635498 0.232075845572999
34.0811915397644 0.240291674734626
34.0897700786591 0.24863871760508
34.1018223762512 0.257114167732448
34.1096003055573 0.265715129255836
34.1209363937378 0.274438621605138
34.1299595832825 0.283281584112177
34.1411485671997 0.292240880534114
34.1494874954224 0.301313303490176
34.1597197055817 0.310495578812803
34.1706585884094 0.319784372636172
34.1797342300415 0.329176305515567
34.1894547939301 0.338667979287664
34.2009444236755 0.348255975174109
34.2108268737793 0.357936857282316
34.2192590236664 0.367707174692499
34.2321078777313 0.377563463508033
34.2405519485474 0.387502248869879
34.252149105072 0.397520046935701
34.2600772380829 0.407613366824252
34.2699484825134 0.417778713054956
34.2811615467072 0.428012593173355
34.2892596721649 0.438311525020442
34.302175283432 0.448672038501687
34.3101971149445 0.45909067679482
34.3210792541504 0.469563997535907
34.3299987316132 0.480088573983852
34.3401503562927 0.490660996163441
34.3500759601593 0.501277871987023
34.3597242832184 0.511935828354914
34.3693714141846 0.522631514211975
34.3795163631439 0.533361599365331
34.3895993232727 0.5441227890031
34.4007909297943 0.5549118183281
34.4104356765747 0.565725454750633
34.4196047782898 0.576560498475944
34.4305205345154 0.587413783077394
34.440376996994 0.59828217605537
34.4507956504822 0.609162579381906
34.4592308998108 0.62005193003104
34.4698207378387 0.630947202053057
34.4795663356781 0.641845423933737
34.4917104244232 0.652743694785167
34.5000643730164 0.663639184342816
34.5095114707947 0.674529131402501
34.5192816257477 0.685410842290886
34.5311698913574 0.696281689369267
34.5395402908325 0.707139109570374
34.549553155899 0.71798060296793
34.5592727661133 0.728803731378669
34.5698380470276 0.739606118627062
34.582359790802 0.750385443040212
34.5892717838287 0.761139446145887
34.6001932621002 0.771865925114863
34.6119096279144 0.78256273325948
34.6192581653595 0.793227778943449
34.6296625137329 0.803859024513959
34.6395752429962 0.814454485255833
34.6505329608917 0.825012228367493
34.6595478057861 0.835530371958474
34.6698794364929 0.846007083979044
34.679646730423 0.856440580311348
34.6899461746216 0.866829123022787
34.7015237808228 0.877171019604802
34.7106437683105 0.88746462231562
34.7194843292236 0.897708327533189
34.73197722435 0.907900575118173
34.7398278713226 0.918039847786877
34.7507548332214 0.928124670493956
34.7595114707947 0.938153609824785
34.7709739208221 0.948125275803325
34.7796852588654 0.958038325364921
34.7912318706512 0.967891480014115
34.799635887146 0.977683519036623
34.8110706806183 0.987413279245459
34.8198735713959 0.997079653273439
34.8302462100983 1.00668158790193
34.8398568630219 1.01621808242547
34.8507518768311 1.02568818705196
34.8624165058136 1.03509100133804
34.8704133033752 1.04442567419705
34.8796875476837 1.053691419041
34.8906111717224 1.06288752783488
34.9002103805542 1.07201336922835
34.9098923206329 1.08106838519301
34.920254945755 1.09005208773707
34.9313151836395 1.09896405569688
34.9392578601837 1.10780393160495
34.9504106044769 1.11657141863371
34.95960521698 1.12526627761471
34.9700646400452 1.13388832459539
34.9808473587036 1.14243741407343
34.9915125370026 1.15091343589375
35.0003161430359 1.15931630791724
35.0101747512817 1.16764597600272
35.019416809082 1.1759024127315
35.0308585166931 1.18408561616433
35.0401251316071 1.19219560863076
35.0501763820648 1.20023243555033
35.0606293678284 1.20819616428553
35.0725016593933 1.21608688586147
35.0800318717957 1.22390474453928
35.089362859726 1.23164996526587
35.0995082855225 1.23932285169185
35.1094810962677 1.24692378141172
35.120210647583 1.25445320132756
35.1303517818451 1.26191162313479
35.1397151947021 1.26929961892879
35.1495051383972 1.27661781693121
35.1599454879761 1.28386689733459
35.1701211929321 1.29104753945942
35.1801567077637 1.29815987505994
35.1904218196869 1.30520299351724
35.1998081207275 1.31217495623696
35.2104027271271 1.31907286570199
35.2197439670563 1.32589293161475
35.2295718193054 1.33263053522301
35.2392909526825 1.33928029184895
35.2502303123474 1.34583611164064
35.2603170871735 1.35229125856566
35.2696368694305 1.35863847310296
35.2800486087799 1.36487073407637
35.2891774177551 1.37098196371712
35.3006885051727 1.3769670484458
35.3102514743805 1.38282179354955
35.3218846321106 1.3885428788922
35.3303878307343 1.39412781564772
35.3398044109344 1.39957490404723
35.3498313426971 1.40488319213002
35.35990858078 1.41005243548883
35.3697445392609 1.41508305622491
35.3797514438629 1.41997607470983
35.3900425434113 1.4247330526618
35.3993163108826 1.4293560562695
35.4103062152863 1.43384762646909
35.4202702045441 1.43821074922428
35.4308254718781 1.44244882656166
35.4399828910828 1.44656564835365
35.4493787288666 1.45056536484147
35.4596176147461 1.4544524598904
35.4694383144379 1.45823166196388
35.4798064231873 1.46190723023831
35.4903688430786 1.46548229941431
35.5010681152344 1.46895888209957
35.5128972530365 1.47233793740016
35.5192275047302 1.47561943714267
35.5309934616089 1.47880243031736
35.5401976108551 1.48188510576162
35.5493574142456 1.48486485310286
35.5599856376648 1.48773832198026
35.5708708763123 1.49050147956463
35.5800497531891 1.49314966639552
35.5899469852448 1.49567765055509
35.6013436317444 1.49807968019786
35.6132876873016 1.50034953445573
35.6201074123383 1.50248057273747
35.6382217407227 1.50446578244208
35.6416869163513 1.50629782510512
35.6492848396301 1.50796908099745
35.6592659950256 1.50947169219558
35.6694848537445 1.51079760414279
35.6797778606415 1.51193860572041
35.6897823810577 1.51288636784846
35.7008714675903 1.51363248063484
35.7100393772125 1.51416848909233
35.7197380065918 1.51448592744269
35.7308022975922 1.51457635202701
35.7397537231445 1.51443137284151
35.7495558261871 1.51404268371821
35.7600166797638 1.51340209116942
35.7708978652954 1.51250154191548
35.7813096046448 1.5113331491149
35.7905786037445 1.50988921731612
35.8001439571381 1.50816226615013
35.8139035701752 1.50614505278321
35.8196940422058 1.50383059314897
35.8306248188019 1.50121218197896
35.8392527103424 1.49828341165106
35.8494038581848 1.49503818987494
35.8592185974121 1.4914707562338
35.8696532249451 1.48757569760163
35.8793740272522 1.48334796245524
35.8894014358521 1.47878287410037
35.8996288776398 1.47387614283109
35.9095349311829 1.4686238770417
35.9196169376373 1.46302259331054
35.9307286739349 1.45706922547484
35.9395310878754 1.45076113271592
35.9497771263123 1.44409610667409
35.9593245983124 1.43707237761237
35.9693624973297 1.4296886196485
35.9799606800079 1.42194395507433
35.990115404129 1.41383795778204
36.0004947185516 1.40537065581637
36.0106003284454 1.3965425368069
36.0197777748108 1.38735482833664
36.030289888382 1.37781031235778
36.0401170253754 1.36791351692127
36.0498979091644 1.35767062180781
36.0602097511292 1.34708936273355
36.0707468986511 1.33617893356778
36.0840356349945 1.32494984868813
36.0894610881805 1.31341381219095
36.1004359722137 1.30158363498455
36.1093897819519 1.28947315833682
36.1202394962311 1.27709717938689
36.1296741962433 1.26447137860116
36.1396186351776 1.25161224915361
36.149365901947 1.23853702821055
36.1593990325928 1.22526363009989
36.1695961952209 1.21181052212826
36.1814284324646 1.19819679246575
36.189521074295 1.18444149893757
36.2003555297852 1.17056410443271
36.2094593048096 1.15658419317856
36.2196440696716 1.14252148068136
36.2308309078217 1.1283957761175
36.2402791976929 1.11422694590567
36.251629114151 1.10003487844675
36.2620170116425 1.08583945001813
36.2697472572327 1.07874666971525
36.2811119556427 1.06458313153316
36.2892696857452 1.05046473429632
36.3000137805939 1.03641017187732
36.3105187416077 1.02243785365269
36.321323633194 1.00856588932563
36.3300516605377 0.994812074393859
36.3401789665222 0.981193876254897
36.3501801490784 0.967728420940778
36.3597824573517 0.954432480474337
36.369952917099 0.941322458900286
36.3792355060577 0.928414334638378
36.3909595012665 0.915723054748824
36.3994836807251 0.903261993867912
36.4094741344452 0.891042966853254
36.420184135437 0.879076297227026
36.4297690391541 0.867370884073412
36.4396147727966 0.855934267405355
36.4497318267822 0.844772692015746
36.4599895477295 0.833891169828193
36.4728691577911 0.818102080302273
36.4810118675232 0.812982532130113
36.4921295642853 0.802959816574357
36.4999434947968 0.793226068571185
36.509437084198 0.783781019505037
36.5195038318634 0.774623511335281
36.5308430194855 0.765751548868311
36.5391330718994 0.757162350650428
36.5503900051117 0.748852398496659
36.5599436759949 0.740817485670642
36.5695233345032 0.729270093817084
36.5799951553345 0.721900997899578
36.5901560783386 0.714789819936754
36.6009857654572 0.707932539203214
36.6095600128174 0.701325652958543
36.6193909645081 0.694966145967097
36.6303887367249 0.688851460809916
36.6403758525848 0.682979468980512
36.6503090858459 0.677348442756251
36.6610405445099 0.671957027837064
36.6713073253632 0.666804212479165
36.679544210434 0.661889255804061
36.6899559497833 0.657211621129938
36.7000706195831 0.65277095483778
36.7109801769257 0.648567070120259
36.7198760509491 0.644599931210605
36.7307991981506 0.640869638086157
36.7401406764984 0.637376411641261
36.750207901001 0.634120579324224
36.759697675705 0.631102561232991
36.7699296474457 0.628322849082422
36.7797825336456 0.625781917368716
36.7899870872498 0.623480137216315
36.8000683784485 0.621417769911148
36.8104636669159 0.619594965800086
36.819730758667 0.618011763728693
36.8311040401459 0.616668090583619
36.8395323753357 0.615563760938006
36.8492982387543 0.614698476798247
36.8595626354218 0.614071827450443
36.8701324462891 0.613683265562375
36.8802716732025 0.613531849637031
36.8903183937073 0.613616005608058
36.8996143341064 0.613933536739519
36.9097020626068 0.61448165716457
36.9216315746307 0.615257024637269
36.9299485683441 0.616255772505068
36.9395010471344 0.61747354090961
36.9505219459534 0.618905507223404
36.9595036506653 0.620546415729981
36.9697623252869 0.622390598470902
36.9816772937775 0.62443191591161
36.989319562912 0.626663702557925
37.0001854896545 0.629078795626268
37.0094974040985 0.631669571027969
37.0220317840576 0.634427978417276
37.0312526226044 0.637345575312674
37.0394649505615 0.640413560301137
37.0495994091034 0.643622805334934
37.0601620674133 0.646963887130612
37.0696427822113 0.650427122176007
37.0794272422791 0.654002644719949
37.0909113883972 0.657680479378893
37.1007966995239 0.661450565621487
37.1112954616547 0.665302777020398
37.1199681758881 0.669226939914862
37.1301391124725 0.673212851490422
37.140257358551 0.677250297282353
37.1495339870453 0.681329068109261
37.1595740318298 0.685438976443331
37.1714594364166 0.689569875803467
37.1799507141113 0.693711714514416
37.1896390914917 0.697854585327785
37.2014195919037 0.701988736881011
37.2100822925568 0.706104581135778
37.2199220657349 0.710192700491678
37.2312290668488 0.714243854579085
37.2426755428314 0.718248986735237
37.2502224445343 0.722199230167501
37.2599785327911 0.726085913807813
37.2705736160278 0.729900571161236
37.2813959121704 0.733634972707945
37.2898983955383 0.737281160936847
37.299813747406 0.740831450637971
37.311644077301 0.744278429098469
37.3194801807404 0.747614955592366
37.3301515579224 0.750834160740137
37.340188741684 0.753929445740201
37.3493256568909 0.756894481474408
37.3596706390381 0.759723207489611
37.3697743415833 0.762409833237153
37.379626750946 0.764948856618095
37.3895273208618 0.767335084396673
37.4000046253204 0.769563627570924
37.4091370105743 0.771629896724289
37.4200711250305 0.773529596965796
37.430332660675 0.775258722870606
37.4397056102753 0.77681355342161
37.4501333236694 0.778190646952789
37.460165977478 0.779386836095052
37.4701583385468 0.780399224217732
37.480144739151 0.781225194359463
37.4900496006012 0.781862418285402
37.5007772445679 0.782308849789311
37.5121195316315 0.782562717476279
37.5201652050018 0.782622517463169
37.5297207832336 0.782487006161162
37.5395097732544 0.782155193140182
37.5500559806824 0.781626334074945
37.5599267482758 0.78089992377242
37.5707180500031 0.779975690115944
37.5820605754852 0.778853596227367
37.5897226333618 0.777533841870975
37.6023123264313 0.776016856168681
37.6096014976501 0.774303289581055
37.6199615001678 0.772394006015031
37.6299648284912 0.770290075057473
37.6398134231567 0.767992764333774
37.6498057842255 0.765503531990693
37.6592917442322 0.762824019302594
37.6704158782959 0.759956043389389
37.6817355155945 0.756901596410769
37.6893308162689 0.753662840147891
37.7000620365143 0.750242100451008
37.7097382545471 0.746641859291818
37.7196440696716 0.742864747371732
37.7319846153259 0.73891353687157
37.7406301498413 0.734791134341566
37.7520351409912 0.730500573730573
37.7602529525757 0.726045009553342
37.7697637081146 0.721427709623526
37.7813546657562 0.716652052634387
37.7896370887756 0.711721518840497
37.7993836402893 0.70663968639819
37.8118193149567 0.701410224308472
37.8229038715363 0.696036886174577
37.8297026157379 0.690523504096909
37.8401181697845 0.68487398270415
37.8504083156586 0.679092293319338
37.8634932041168 0.673182468259715
37.8703618049622 0.667148594279821
37.8797044754028 0.660994809862933
37.8930330276489 0.654725293713869
37.9001805782318 0.648344263223064
37.9100749492645 0.641855968668829
37.9200463294983 0.635264688431628
37.9298815727234 0.628574724329212
37.9401140213013 0.621790397071496
37.9502022266388 0.614916041833996
37.9603185653687 0.607956003948697
37.9698722362518 0.600914634497305
37.9802176952362 0.59379628392845
37.9893262386322 0.586605296003391
38.0010726451874 0.579346004107373
38.0099263191223 0.572022727881215
38.0199670791626 0.564639769951542
38.0300068855286 0.557201412758647
38.039201259613 0.549711915481
38.0495371818542 0.542175511055383
38.0593814849854 0.534596403291662
38.0705275535583 0.526978762659854
38.0797190666199 0.519326725083629
38.0903789997101 0.511644379752105
38.0995681285858 0.503935771354069
38.109879732132 0.496204897010457
38.1198587417603 0.488455704412014
38.1305546760559 0.480692090028978
38.1393234729767 0.472917897391979
38.1502187252045 0.465136915443347
38.1603360176086 0.457352876958023
38.1718947887421 0.449569455567576
38.1793689727783 0.441790265665512
38.1896004676819 0.434018851087754
38.1996488571167 0.426258688676123
38.2102119922638 0.418513186405843
38.220118522644 0.410785682720726
38.2304842472076 0.403079445915481
38.2398834228516 0.395397673564569
38.2515087127686 0.387743491996985
38.2602968215942 0.380119955816391
38.2691497802734 0.372530047171496
38.2802832126617 0.364976672200091
38.289347410202 0.357462657811945
38.2993443012238 0.349990751607704
38.3097362518311 0.342563622127255
38.3199050426483 0.335183859123469
38.3294856548309 0.327853973860935
38.3394975662231 0.320576399439281
38.3513305187225 0.313353491140706
38.3595297336578 0.30618752680132
38.369856595993 0.299080705890374
38.3797173500061 0.292035151355032
38.389954328537 0.28505290116748
38.399936914444 0.27813591323013
38.410263299942 0.271286065248514
38.4201467037201 0.264505155674601
38.4296426773071 0.257794904656835
38.4399046897888 0.251156954996709
38.4504778385162 0.244592873111648
38.4600105285645 0.238104150003997
38.4704649448395 0.231692202021291
38.4795722961426 0.225358369533516
38.4898817539215 0.219103915830905
38.5006268024445 0.212930028277758
38.5113649368286 0.206837819680526
38.5197479724884 0.200828329648791
38.5299792289734 0.194902525949068
38.539689540863 0.18906130585138
38.5500512123108 0.183305497468531
38.560595035553 0.177635861088036
38.5719954967499 0.172053089507043
38.579651594162 0.166557810908772
38.5896496772766 0.161150583589221
38.6004095077515 0.155831900723109
38.6103489398956 0.150602191103163
38.6204514503479 0.145461820700956
38.6294293403625 0.140411094210947
38.6397480964661 0.135450256577782
38.6502707004547 0.130579494506906
38.6602623462677 0.125798937958538
38.6710579395294 0.121108660932427
38.682225227356 0.116508685711327
38.6895952224731 0.111998980112381
38.6998634338379 0.107579461723692
38.7103786468506 0.103249998610254
38.7200675010681 0.0990104107091814
38.7302005290985 0.0948604712086691
38.7409098148346 0.0907999079107252
38.7512521743774 0.0868284045777338
38.7603666782379 0.0829456022628976
38.7698535919189 0.0791511004440632
38.7819046974182 0.0754444563873405
38.7902479171753 0.071825184682079
38.7997717857361 0.0682927586550313
38.8107981681824 0.0648466119441255
38.8217885494232 0.0614861400456437
38.8302006721497 0.058210701835002
38.839421749115 0.0550196210613256
38.851690530777 0.0519121878160162
38.8600311279297 0.0488876599755097
38.8701140880585 0.0459452645921859
38.8800711631775 0.043084199008818
38.889267206192 0.0403036319738715
38.8996248245239 0.0376027050025056
38.9095628261566 0.0349805337384041
38.9195740222931 0.032436209289652
38.9303359985352 0.0299687995389509
38.9406538009644 0.027577350428512
38.9503145217896 0.0252608872200374
38.9598405361176 0.0230184157303252
38.9696493148804 0.02084892322826
38.9802458286285 0.0187513809463523
38.9891877174377 0.0167247433464738
39.0002720355988 0.0147679505720098
39.010053396225 0.0128799292538926
39.0198276042938 0.0110595936482405
39.0303654670715 0.00930584680791002
39.0402541160583 0.00761758186736394
39.0498147010803 0.00599368367522746
39.0598523616791 0.00443303161543291
39.0698890686035 0.0029345077024787
39.079402923584 0.00149704406906862
39.0901250839233 0.000122752380460636
39.1003043651581 0.00120057143878107
39.1094784736633 0.00246198527892954
39.1219427585602 0.00366717218305906
39.1295788288116 0.00481718503308105
39.139817237854 0.00591316212496832
39.1495048999786 0.00695625502558675
39.1592829227448 0.00794761842247133
39.1697192192078 0.00888840723508377
39.1807293891907 0.00977977421239436
39.1892287731171 0.0106228694323111
39.1996088027954 0.0114188389772269
39.2095110416412 0.0121688244438017
39.2192542552948 0.0128739623556765
39.2302324771881 0.0135353836075516
39.2401070594788 0.0141542129333598
39.2509212493896 0.0147315683948363
39.2620146274567 0.0152685608884624
39.2702167034149 0.0157662936243419
39.2823212146759 0.0162258611778829
39.290985584259 0.0166483486029383
39.2991971969604 0.0170348310384117
39.3097286224365 0.017386373374185
39.3208014965057 0.0177040299294792
39.3328092098236 0.0179888441434567
39.3396956920624 0.0182418482778926
39.3501963615417 0.0184640631317537
39.3615765571594 0.0186564977675337
39.3699097633362 0.0188201492246093
39.3802578449249 0.0189560016679084
39.3892691135406 0.0190650258345423
39.4001128673553 0.0191481787401552
39.4101583957672 0.0192064035701904
39.4215784072876 0.0192406295529439
39.4312286376953 0.0192517718408085
39.4402530193329 0.0192407313996082
39.4526081085205 0.0192083949059225
39.4598186016083 0.0191556346522985
39.4696691036224 0.0190833084154249
39.4798047542572 0.0189922588936184
39.4913709163666 0.0188833131969718
39.5000629425049 0.0187572828173311
39.5108020305634 0.0186149636493601
39.5209093093872 0.0184571360163905
39.531690120697 0.0182845647009898
39.5401699542999 0.0180979989801791
39.5500500202179 0.0178981726652309
39.5611085891724 0.0176858041459796
39.5719563961029 0.0174615963654663
39.5797531604767 0.0172262365785279
39.590158700943 0.0169803958187812
39.6001088619232 0.016724729122784
39.6104118824005 0.0164598756326744
39.6197779178619 0.0161864587332301
39.6299967765808 0.0159050861907604
39.6399228572845 0.0156163502937919
39.650360584259 0.0153208279955063
39.6594862937927 0.0150190810578901
39.674542427063 0.0147116561641607
39.679883480072 0.0143990847067755
39.6893112659454 0.0140818826105808
39.7007315158844 0.0137605505088425
39.7096951007843 0.0134355739533378
39.7198984622955 0.0131074236240526
39.7323725223541 0.0127765555384641
39.7404444217682 0.0124434112603952
39.7495186328888 0.0121084181084196
39.7595674991608 0.0117719893638028
39.7696664333344 0.0114345203069914
39.7802209854126 0.0110963440927943
39.7903192043304 0.0107576903632571
39.8003816604614 0.0104186872395789
39.8104159832001 0.0100793671379349
39.8203310966492 0.00973967249405619
39.829437494278 0.00939946135230291
39.8392639160156 0.00905851282698436
39.849978685379 0.0087165324459898
39.8593468666077 0.00837315738987515
39.8703534603119 0.00802795786058084
39.879998922348 0.00768040124448859
39.8899645805359 0.00732981907259117
39.9001274108887 0.00697541331750176
39.9099771976471 0.0066162665819164
39.9203057289124 0.00625135245178624
39.9326763153076 0.00587954624466049
39.9401361942291 0.00549963653765083
39.9494738578796 0.00511033814404259
39.9604499340057 0.00471030775824843
39.9706435203552 0.00429816896749818
39.9800469875336 0.0038725905317561
39.9903752803802 0.00343238004715715
40.0009725093842 0.00297657640486528
40.0093817710876 0.00250464759978016
40.0192925930023 0.00201700240980962
40.0316264629364 0.00151658991097477
40.0401511192322 0.00101553824993796
40.0492436885834 0.000577168433046866
40.0606346130371 0.000533794043655243
40.0716631412506 0.000987406240960877
40.0797894001007 0.00158125598752783
40.089750289917 0.00222872494772025
40.101548910141 0.00291383842228216
40.1119787693024 0.0036323273507739
40.1202402114868 0.00438287448251896
40.1303200721741 0.00516513096158374
40.1415932178497 0.00597910847231628
40.149284362793 0.00682495240724348
40.1600468158722 0.00770284508248489
40.1699163913727 0.00861296211193498
40.1819000244141 0.00955546775616874
40.1895592212677 0.0105305199475436
40.2010087966919 0.0115382638656798
40.2095336914062 0.0125788270369438
40.2195348739624 0.0136523162938523
40.232825756073 0.0147588158557746
40.2415819168091 0.0158983861109533
40.2495198249817 0.0170710628518858
40.2596232891083 0.0182768568127768
40.2699258327484 0.0195157536140523
40.2814252376556 0.0207877130714401
40.2898299694061 0.0220926705250738
40.3000068664551 0.0234305363019634
40.3115916252136 0.0248011961355836
40.3199682235718 0.0262045114430113
40.3300175666809 0.0276403196327655
40.3419122695923 0.0291084344368713
40.3501033782959 0.0306086462624066
40.3594608306885 0.032140722559016
40.3701310157776 0.0337044095509079
40.3791480064392 0.0352994472507683
40.3895516395569 0.0369255834915062
40.3995358943939 0.0385825739408104
40.4099543094635 0.0402701807843532
40.4197328090668 0.0419881714579333
40.430623292923 0.0437363174272114
40.4402282238007 0.0455143930138821
40.4493594169617 0.047322174267267
40.4603004455566 0.0491594378804254
40.4696083068848 0.0510259506758914
40.4794082641602 0.0529213621498341
40.4897050857544 0.0548451078203703
40.4999017715454 0.056796411479994
40.5095820426941 0.0587742984960833
40.5201172828674 0.0607776085024933
40.5311198234558 0.0628050077630047
40.5392560958862 0.0648550012111285
40.5493326187134 0.0669259441704531
40.5602912902832 0.0690160537594216
40.5694072246552 0.071123419984167
40.5797002315521 0.073246016522807
40.5896790027618 0.0753817112044187
40.5999610424042 0.0775282761857697
40.6101441383362 0.079683397828781
40.6198470592499 0.0818446862816221
40.6301121711731 0.0840096847662988
40.6393103599548 0.0861758785755773
40.6492376327515 0.0883407037820855
40.6601679325104 0.0905015556624533
40.670960187912 0.0926557968393799
40.6810250282288 0.0948007651445513
40.6896646022797 0.0969337812053767
40.703015089035 0.0990521557585538
40.7098767757416 0.101153196693523
40.7197170257568 0.103234215828916
40.7318484783173 0.105292535425149
40.7412221431732 0.10732549443636
40.7513687610626 0.109330454504924
40.7597427368164 0.111304805701822
40.7708129882812 0.113245972016187
40.7814979553223 0.115151416597358
40.7898464202881 0.117018646752834
40.7998588085175 0.118845218705521
40.8108386993408 0.12062874211371
40.8222215175629 0.122366884357236
40.8295495510101 0.124057374593278
40.8397419452667 0.125698007585311
40.850172996521 0.127286647308692
40.8624496459961 0.128821230336412
40.8694863319397 0.130299781032031
40.8793609142303 0.131720544109956
40.8914473056793 0.133082106179173
40.8993549346924 0.134383391334742
40.9096922874451 0.135623644758825
40.9195981025696 0.136802416689211
40.9299283027649 0.13791954675352
40.9401459693909 0.138975148667184
40.9498336315155 0.139969595293239
40.9600250720978 0.140903504061828
40.9698143005371 0.141777721289788
40.9802992343903 0.142593290761314
40.9919407367706 0.14335142551894
41.0000431537628 0.144053495328945
41.0097081661224 0.144701016703911
41.0195817947388 0.145295643049158
41.0320718288422 0.145839155065603
41.0392870903015 0.146333451406831
41.049458026886 0.146780539588036
41.0621221065521 0.147182527144448
41.0697798728943 0.147541611456956
41.0792138576508 0.14786005438929
41.0895221233368 0.148140158664777
41.1002233028412 0.148384261045274
41.11017370224 0.148594727291086
41.1202504634857 0.148773947273376
41.1309661865234 0.148924330236947
41.1402297019958 0.14904830021122
41.1495833396912 0.149148291567194
41.1598882675171 0.149226744718117
41.1704103946686 0.14928610107152
41.1795220375061 0.149328789322327
41.1913180351257 0.149357212863892
41.1995136737823 0.14937374667613
41.2103254795074 0.149380735268323
41.2227001190186 0.149380490691078
41.2301397323608 0.149375290625844
41.2394571304321 0.14936737655017
41.2507820129395 0.149358951976963
41.2595567703247 0.149352180765981
41.2704396247864 0.149349184692411
41.2799775600433 0.149352033141778
41.2898709774017 0.149362733654217
41.2993898391724 0.149383231067138
41.3102884292603 0.14941540751743
41.3208985328674 0.149461082464767
41.331182718277 0.149522012735488
41.3394687175751 0.149599892586707
41.3510744571686 0.149696353790385
41.3601825237274 0.14981296573727
41.370020866394 0.149951232896968
41.3801686763763 0.15011256618769
41.3898632526398 0.150298256512348
41.4001994132996 0.150509476054682
41.4097354412079 0.150747282226228
41.4202039241791 0.151012621536451
41.4314181804657 0.151306333388752
41.4397103786469 0.151629153805063
41.4499905109406 0.151981719081714
41.4595611095428 0.152364569379154
41.4696390628815 0.152778146666334
41.4799053668976 0.153222737825049
41.4908998012543 0.153698421929522
41.5007622241974 0.154205075474418
41.5101881027222 0.15474238308232
41.520035982132 0.155309847983018
41.5314316749573 0.155906802269109
41.5401818752289 0.156532416931819
41.5497093200684 0.157185711680276
41.5612843036652 0.157865564546839
41.5716361999512 0.158570722540728
41.5801577568054 0.159299822817655
41.5904927253723 0.16005141355691
41.6018407344818 0.160823961463916
41.6111211776733 0.161615858454209
41.6195523738861 0.162425428083654
41.6303169727325 0.163250931827239
41.6428020000458 0.164090575205482
41.6498730182648 0.16494251375747
41.6596033573151 0.165804858859559
41.670291185379 0.166675684325575
41.6803319454193 0.167553041990965
41.6899054050446 0.168434976212341
41.7001168727875 0.169319528368358
41.7104966640472 0.1702047402862
41.7196736335754 0.171088657558876
41.7312915325165 0.171969332753145
41.7396671772003 0.172844828508117
41.7493188381195 0.173713220524717
41.7594752311707 0.174572600446424
41.7704827785492 0.175421079489771
41.7792077064514 0.176256798481747
41.7903785705566 0.177077938325207
41.8005030155182 0.177882721397492
41.8122863769531 0.178669412763233
41.8203043937683 0.179436321195099
41.8307039737701 0.180181800130828
41.8399617671967 0.180904248567622
41.8496050834656 0.181602111895013
41.8595921993256 0.182273882667365
41.8703153133392 0.182918101864835
41.879781961441 0.18353336543729
41.889815568924 0.184118330244836
41.9007434844971 0.184671714189178
41.9101929664612 0.185192295755454
41.9201145172119 0.185678913530205
41.9310402870178 0.186130465696406
41.9397313594818 0.186545909506441
41.9497008323669 0.186924260733893
41.9599590301514 0.187264593104978
41.9700026512146 0.187566038097736
41.9800062179565 0.187827788498245
41.9902355670929 0.188049101551429
42.0006580352783 0.18822929802651
42.0122249126434 0.188367760887676
42.0192651748657 0.188463933969836
42.0306272506714 0.18851732065987
42.0402493476868 0.18852748258377
42.0502274036407 0.188494038300051
42.0601098537445 0.18841666199974
42.0718386173248 0.188295084093909
42.0795967578888 0.18812911054964
42.090430021286 0.187918640516638
42.1004459857941 0.187663664331774
42.1121895313263 0.187364259569475
42.1194574832916 0.187020587182849
42.129753112793 0.18663288772068
42.1399505138397 0.186201477620156
42.149421453476 0.185726745575191
42.1605191230774 0.185209148980114
42.1710844039917 0.184649212609237
42.1822276115417 0.184047548574337
42.1917848587036 0.183404874714521
42.2006573677063 0.182722010605415
42.2094285488129 0.181999871499981
42.2197389602661 0.181239462411984
42.2299926280975 0.180441872341556
42.2412014007568 0.17960826864222
42.2517554759979 0.178739891528685
42.2596135139465 0.177838048724683
42.2701992988586 0.176904105701105
42.281760931015 0.175939431458612
42.2912697792053 0.174945348110799
42.3005604743958 0.173923127980769
42.3113403320312 0.17287399532604
42.3208527565002 0.171799128028861
42.3302953243256 0.170699659251688
42.3403584957123 0.169576679057593
42.3494009971619 0.168431235995525
42.3600058555603 0.167264338650347
42.3707988262177 0.166076957208842
42.3795232772827 0.164870028116996
42.3903875350952 0.163644456701302
42.4003500938416 0.162401119112482
42.4093363285065 0.161140863130282
42.4193229675293 0.159864509121806
42.4298782348633 0.158572850978072
42.4394087791443 0.157266657028909
42.4495754241943 0.155946670936347
42.459223985672 0.154613612566654
42.4698565006256 0.153268178802473
42.4799044132233 0.151911046924509
42.4927344322205 0.15054287580416
42.4995081424713 0.149164307371827
42.5099411010742 0.147775966906356
42.5194706916809 0.146378463512781
42.5295944213867 0.144972390588909
42.5393023490906 0.143558326280866
42.5496020317078 0.142136833927721
42.5597414970398 0.140708462495327
42.5711717605591 0.139273747108801
42.5795423984528 0.137833210640621
42.5895073413849 0.136387365180242
42.5994739532471 0.134936712345815
42.609278678894 0.133481743479072
42.6193101406097 0.132022939836129
42.6304788589478 0.130560772774239
42.6396491527557 0.129095703934576
42.6494860649109 0.127628185421089
42.6596574783325 0.126158659975495
42.6707937717438 0.124687560997386
42.6817708015442 0.123215314322667
42.6899766921997 0.121742337738807
42.6996743679047 0.120269041972236
42.7096951007843 0.118795830509709
42.7199890613556 0.117323099638877
42.7300741672516 0.115851238488954
42.7395498752594 0.11438062907148
42.7521612644196 0.11291164632121
42.7595090866089 0.111444658137097
42.7699463367462 0.109980025461142
42.7804560661316 0.108518102725877
42.7902271747589 0.107059238265299
42.7998552322388 0.105603774329756
42.8105480670929 0.104152047064046
42.8214113712311 0.102704386487618
42.8322489261627 0.101261116476816
42.8396949768066 0.0998225547491703
42.8516690731049 0.0983890128497044
42.8645038604736 0.0969607961392252
42.8701655864716 0.0955382035891638
42.8802015781403 0.0941215287952006
42.8917899131775 0.0927110588585077
42.8999443054199 0.0913070752199535
42.9099547863007 0.0899098534191361
42.9192550182343 0.0885196630684528
42.9332754611969 0.0871367678297643
42.9404792785645 0.0857614253936187
42.9508857727051 0.084393887461003
42.960072517395 0.0830343997275898
42.969443321228 0.0816832016715047
42.9805996417999 0.0803405273668424
42.991872549057 0.0790066042862348
};
\addlegendentry{adapt.}
\end{axis}

\end{tikzpicture}


==> figures/joy_input.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
width=\textwidth,
height=0.7\textwidth,
legend cell align={left},
legend style={
  nodes={scale=0.7, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=3, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Forward},
ymin=0, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
2.97913527488708 1
16.9912853240967 1
};
\addlegendentry{adapt.}
\addplot [semithick, darkorange25512714]
table {%
3.00074696540833 1
16.9881286621094 1
};
\addlegendentry{no adapt. 0.2m}
\addplot [semithick, forestgreen4416044]
table {%
2.9797682762146 1
7.6203351020813 1
};
\addlegendentry{no adapt. 0.5m}
\path [draw=black, line width=1pt, dash pattern=on 9.25pt off 4pt]
(axis cs:0,0)
--(axis cs:0,1.1);

\end{axis}

\end{tikzpicture}


==> figures/map_res.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{darkgreen}{RGB}{0,100,0}

\begin{axis}[
width=0.4\linewidth,
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.01,0.01)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=3, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Voxel Size (m)},
ymin=0, ymax=0.55,
ytick style={color=black}
]
\addplot [thick, maroon, mark=*, mark size=0.5, mark options={solid}]
table {%
2.90496878847548 0.5
3.19012846579706 0.5
3.49232529645535 0.5
3.81088074715828 0.5
4.09955180807841 0.5
4.40630866003713 0.5
4.7063628327769 0.5
5.0085638647018 0.5
5.30972184676136 0.5
5.60850977265969 0.5
5.9011481038334 0.5
6.18438120313168 0.5
6.44323687480729 0.5
6.6795862909215 0.5
6.88604909479375 0.5
7.06104646286208 0.5
7.20597333684512 0.5
7.32348816736878 0.5
7.41219392959896 0.5
7.4838877620433 0.5
7.53605510561631 0.5
7.57184644663061 0.5
7.59471172432412 0.5
7.60810729119223 0.5
7.61514585370307 0.5
7.61833552286471 0.5
7.61948648343044 0.5
7.6197522289966 0.5
7.61975214752225 0.5
7.61972921237179 0.5
7.61971505380116 0.5
7.61967018178006 0.5
7.61958232328633 0.5
7.61950483343598 0.5
7.61950786018302 0.5
7.6196072926962 0.5
7.61976559821391 0.5
7.61992890081538 0.5
7.62005782383088 0.5
7.62013505074066 0.5
7.6201592165763 0.5
7.62014127580225 0.5
7.62009925047174 0.5
7.62005821616533 0.5
7.62003691103946 0.5
7.6200424094103 0.5
7.62007297483792 0.5
7.62012566885588 0.5
7.62018071153605 0.5
7.62023495960565 0.5
7.62027673679902 0.5
7.62030087661638 0.5
7.62030854794108 0.5
7.62030270405625 0.5
7.62028935934688 0.5
7.62027412503027 0.5
7.62026080260696 0.5
7.62025197034901 0.5
7.62024851593679 0.5
7.62024964266254 0.5
7.62025346912123 0.5
7.62025763383118 0.5
7.62026113206461 0.5
7.62026376182273 0.5
7.62026476674167 0.5
7.62026461356096 0.5
7.62026466964085 0.5
7.62026469529931 0.5
7.62026544949231 0.5
7.62026645433394 0.5
7.62026763095842 0.5
7.62026938556587 0.5
7.62027258215266 0.5
7.62027717229373 0.5
7.62028224496379 0.5
7.62028580035187 0.5
7.62028752022979 0.5
7.62028819456351 0.5
7.62028752161046 0.5
7.62028596964334 0.5
7.62028382814733 0.5
7.62028133012345 0.5
7.62027899047701 0.5
7.62027670557168 0.5
7.6202754741556 0.5
7.62027636278252 0.5
7.62027873884045 0.5
7.62028254049278 0.5
7.62028638841632 0.5
7.62028917372375 0.5
7.62029088755717 0.5
7.62029106754604 0.5
7.62029061320888 0.5
7.62028948497619 0.5
7.62028776450834 0.5
7.62028661255284 0.5
7.6202872806772 0.5
7.62028913843788 0.5
7.62029301815757 0.5
7.62029625268056 0.5
7.62029869909825 0.5
7.62030038831823 0.5
7.62030123106517 0.5
7.62030003319464 0.5
7.62029735334383 0.5
7.62029420046301 0.5
7.62029117797235 0.5
7.62028954064463 0.5
7.62029048288429 0.5
7.62029478028388 0.5
7.62030195384667 0.5
7.62031085347745 0.5
7.62032034872098 0.5
7.62032846440597 0.5
7.62033415145471 0.5
};
\addlegendentry{no adapt. 0.5m}
\addplot [thick, navy, mark=*, mark size=0.5, mark options={solid}]
table {%
3.02428833545049 0.200000002980232
3.14201070884875 0.200000002980232
3.26094038299759 0.200000002980232
3.37872573022465 0.200000002980232
3.49536421048085 0.200000002980232
3.61321070426958 0.200000002980232
3.7310907137101 0.200000002980232
3.84901120524385 0.200000002980232
3.96697710729641 0.200000002980232
4.08498724146824 0.200000002980232
4.20303632662139 0.200000002980232
4.32111370895846 0.200000002980232
4.43920491579359 0.200000002980232
4.5572926490437 0.200000002980232
4.67536215650031 0.200000002980232
4.79340181782321 0.200000002980232
4.91140979359848 0.200000002980232
5.02939084135036 0.200000002980232
5.15324964821862 0.200000002980232
5.26532657018481 0.200000002980232
5.38334217009449 0.200000002980232
5.5013808955419 0.200000002980232
5.61941382713993 0.200000002980232
5.73742462606422 0.200000002980232
5.85540915291599 0.200000002980232
5.97337412859796 0.200000002980232
6.09250977114981 0.200000002980232
6.2104713651189 0.200000002980232
6.32726690421321 0.200000002980232
6.44525972025619 0.200000002980232
6.56327030911321 0.200000002980232
6.68129390115019 0.200000002980232
6.80639658273755 0.200000002980232
6.9173209619341 0.200000002980232
7.03530666733828 0.200000002980232
7.15327448635983 0.200000002980232
7.27123541167361 0.200000002980232
7.38920302690907 0.200000002980232
7.50718601540028 0.200000002980232
7.61928320069616 0.200000002980232
7.73728624515216 0.200000002980232
7.85528880026886 0.200000002980232
7.97328823837123 0.200000002980232
8.09128429255888 0.200000002980232
8.20927826518488 0.200000002980232
8.32137500896586 0.200000002980232
8.44055822331828 0.200000002980232
8.55738643019067 0.200000002980232
8.67540072040307 0.200000002980232
8.79341081251149 0.200000002980232
8.9114092006857 0.200000002980232
9.02939506715618 0.200000002980232
9.14736654977354 0.200000002980232
9.2653281684589 0.200000002980232
9.3891861221391 0.200000002980232
9.50715712636133 0.200000002980232
9.62514728056322 0.200000002980232
9.74315803181469 0.200000002980232
9.86118590204357 0.200000002980232
9.9804053558327 0.200000002980232
10.0972657375204 0.200000002980232
10.2152950483166 0.200000002980232
10.339202894011 0.200000002980232
10.4571892809007 0.200000002980232
10.5751649663124 0.200000002980232
10.6931419399696 0.200000002980232
10.8111227718925 0.200000002980232
10.9291118391653 0.200000002980232
11.0471145129879 0.200000002980232
11.1651524424281 0.200000002980232
11.2832184817676 0.200000002980232
11.4012761465514 0.200000002980232
11.5204717536904 0.200000002980232
11.6372623612495 0.200000002980232
11.7552014898701 0.200000002980232
11.8802011372746 0.200000002980232
11.9910566991734 0.200000002980232
12.1102086675077 0.200000002980232
12.2270577653956 0.200000002980232
12.3451120965433 0.200000002980232
12.4631526882302 0.200000002980232
12.5811604956916 0.200000002980232
12.6991336256984 0.200000002980232
12.817088655602 0.200000002980232
12.9362273677125 0.200000002980232
13.0530221679004 0.200000002980232
13.1710137027682 0.200000002980232
13.2890227268051 0.200000002980232
13.4070438337526 0.200000002980232
13.5250666463577 0.200000002980232
13.6430749937944 0.200000002980232
13.7610791641284 0.200000002980232
13.8790973084513 0.200000002980232
13.997122069762 0.200000002980232
14.1151340502432 0.200000002980232
14.2331226079041 0.200000002980232
14.3510918018488 0.200000002980232
14.4690498761892 0.200000002980232
14.5870078522766 0.200000002980232
14.7049717612149 0.200000002980232
14.8229471365738 0.200000002980232
14.9409421817003 0.200000002980232
15.0601433990833 0.200000002980232
15.176999419072 0.200000002980232
15.2950289621762 0.200000002980232
15.4130321190988 0.200000002980232
15.5310079765006 0.200000002980232
15.6489644738003 0.200000002980232
15.7669145962125 0.200000002980232
15.8860465505447 0.200000002980232
16.0028307411688 0.200000002980232
16.1208157582228 0.200000002980232
16.2388189553186 0.200000002980232
16.356831779252 0.200000002980232
16.4760303763933 0.200000002980232
16.5928684802312 0.200000002980232
16.7120563125656 0.200000002980232
16.8288665028389 0.200000002980232
};
\addlegendentry{no adapt. 0.2m}
\addplot [thick, darkgreen, mark=*, mark size=0.5, mark options={solid}]
table {%
3.09938722765816 0.5
3.40149470021748 0.5
3.70483669162799 0.5
4.0086844292409 0.5
4.35808506397478 0.490000009536743
4.72200174257183 0.470000028610229
5.02450270178604 0.450000047683716
5.32610431897458 0.430000066757202
5.61136519385235 0.410000085830688
5.92293829821554 0.390000104904175
6.11166756067835 0.400000095367432
6.47415452068713 0.380000114440918
6.63884393054244 0.390000104904175
6.95116112655114 0.370000123977661
7.08297351835162 0.380000114440918
7.3184456701269 0.360000133514404
7.4557097004207 0.340000152587891
7.57818247032406 0.320000171661377
7.6815297410401 0.300000190734863
7.76907928225234 0.28000020980835
7.8223905753984 0.290000200271606
7.90640521042944 0.270000219345093
7.95688536167064 0.260000228881836
8.00143180703149 0.250000238418579
8.03915310780409 0.240000233054161
8.07257550804801 0.220000222325325
8.0964556109634 0.230000227689743
8.12894166374358 0.240000233054161
8.16450586546149 0.250000238418579
8.20477911563031 0.260000228881836
8.25040523851768 0.270000219345093
8.30185478468765 0.28000020980835
8.35683180593711 0.290000200271606
8.42212137524004 0.300000190734863
8.49596696752534 0.31000018119812
8.57913502762607 0.320000171661377
8.67217353016576 0.330000162124634
8.77539011146009 0.340000152587891
8.8889075962061 0.350000143051147
9.013961160401 0.360000133514404
9.14643081428934 0.370000123977661
9.28985111724954 0.380000114440918
9.45036217200392 0.390000104904175
9.61223744453002 0.400000095367432
9.78255089248662 0.410000085830688
9.962698940686 0.420000076293945
10.1466587674052 0.430000066757202
10.3394234566166 0.440000057220459
10.5389849727576 0.450000047683716
10.7556090758134 0.460000038146973
10.9705016302512 0.470000028610229
11.1871136030004 0.480000019073486
11.4141741463957 0.490000009536743
11.6308604643547 0.5
11.8812358351416 0.5
12.1206734399614 0.5
12.3679696966146 0.5
12.6232996490149 0.5
12.8788322963232 0.5
13.1419770834812 0.5
13.4100547173285 0.5
13.6858325008701 0.5
13.9608472481253 0.5
14.2427415712852 0.5
14.5280981042141 0.5
14.8163270028948 0.5
15.1101073912149 0.5
15.4004815992346 0.5
15.6958326674281 0.5
15.9926719930775 0.5
16.290347058928 0.5
16.5884344316506 0.5
};
\addlegendentry{adapt.}
\path [draw=black, line width=1pt, dash pattern=on 9.25pt off 4pt]
(axis cs:10,0)
--(axis cs:10,0.55);

\end{axis}

\end{tikzpicture}


==> figures/planning_time.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=3, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Planning Time (s)},
ymin=0, ymax=0.1,
ytick style={color=black}
]
\addplot [thick, steelblue31119180]
table {%
3.09938722765816 0.0165222845971584
3.40149470021748 0.0166973453015089
3.70483669162799 0.0165903475135565
4.0086844292409 0.0164273865520954
4.35808506397478 0.0340107753872871
4.72200174257183 0.0507709756493568
5.02450270178604 0.0524985939264297
5.32610431897458 0.0525920279324055
5.61136519385235 0.0509509071707726
5.92293829821554 0.0529465414583683
6.11166756067835 0.0162761807441711
6.47415452068713 0.0486708916723728
6.63884393054244 0.0148150408640504
6.95116112655114 0.0477616973221302
7.08297351835162 0.0144112249836326
7.3184456701269 0.0468221008777618
7.4557097004207 0.0441843755543232
7.57818247032406 0.0456459261476994
7.6815297410401 0.0425791628658772
7.76907928225234 0.0433222465217113
7.8223905753984 0.0131366979330778
7.90640521042944 0.04210589453578
7.95688536167064 0.0383867919445038
8.00143180703149 0.0394065491855145
8.03915310780409 0.0389570035040379
8.07257550804801 0.0394607596099377
8.0964556109634 0.0120681775733829
8.12894166374358 0.0121759865432978
8.16450586546149 0.0120826549828053
8.20477911563031 0.0114088077098131
8.25040523851768 0.0114606339484453
8.30185478468765 0.0114948749542236
8.35683180593711 0.00688485568389297
8.42212137524004 0.00670983362942934
8.49596696752534 0.00675352988764644
8.57913502762607 0.00671859458088875
8.67217353016576 0.00672854902222753
8.77539011146009 0.00691644288599491
8.8889075962061 0.00765854772180319
9.013961160401 0.00765523687005043
9.14643081428934 0.00846072100102901
9.28985111724954 0.00965899229049683
9.45036217200392 0.0110319871455431
9.61223744453002 0.0124410260468721
9.78255089248662 0.0124222030863166
9.962698940686 0.0126125998795033
10.1466587674052 0.0124809229746461
10.3394234566166 0.0123646017163992
10.5389849727576 0.0120044900104403
10.7556090758134 0.0174804907292128
10.9705016302512 0.017500776797533
11.1871136030004 0.0173392929136753
11.4141741463957 0.0174903646111488
11.6308604643547 0.0168339591473341
11.8812358351416 0.0173762440681458
12.1206734399614 0.01710444688797
12.3679696966146 0.016850084066391
12.6232996490149 0.0168308913707733
12.8788322963232 0.0166888777166605
13.1419770834812 0.0168906077742577
13.4100547173285 0.0173229053616524
13.6858325008701 0.0176577232778072
13.9608472481253 0.0172528810799122
14.2427415712852 0.0171761736273766
14.5280981042141 0.0167610496282578
14.8163270028948 0.0177137982100248
15.1101073912149 0.0170780979096889
15.4004815992346 0.0168365798890591
15.6958326674281 0.0168190523982048
15.9926719930775 0.0173387583345175
16.290347058928 0.0169616304337978
16.5884344316506 0.0174579080194235
};
\addlegendentry{adapt.}
\addplot [thick, darkorange25512714]
table {%
3.02428833545049 0.0181172993034124
3.14201070884875 0.0179936774075031
3.26094038299759 0.0179838668555021
3.37872573022465 0.0184073951095343
3.49536421048085 0.0183425862342119
3.61321070426958 0.0188986994326115
3.7310907137101 0.0181759595870972
3.84901120524385 0.0191134512424469
3.96697710729641 0.0180533938109875
4.08498724146824 0.0188609454780817
4.20303632662139 0.0173275843262672
4.32111370895846 0.0178948454558849
4.43920491579359 0.0178119912743568
4.5572926490437 0.0181113071739674
4.67536215650031 0.0181699227541685
4.79340181782321 0.0180648919194937
4.91140979359848 0.0182958599179983
5.02939084135036 0.017922280356288
5.15324964821862 0.0220336951315403
5.26532657018481 0.0181518979370594
5.38334217009449 0.018396595492959
5.5013808955419 0.0185162499547005
5.61941382713993 0.0183004960417747
5.73742462606422 0.0185423791408539
5.85540915291599 0.0184090789407492
5.97337412859796 0.0185734909027815
6.09250977114981 0.0185930710285902
6.2104713651189 0.0175044350326061
6.32726690421321 0.01704534702003
6.44525972025619 0.0175746995955706
6.56327030911321 0.016811165958643
6.68129390115019 0.0169920362532139
6.80639658273755 0.0219006277620792
6.9173209619341 0.0165905803442001
7.03530666733828 0.0163026750087738
7.15327448635983 0.0164875630289316
7.27123541167361 0.0166204646229744
7.38920302690907 0.0159656144678593
7.50718601540028 0.0154164507985115
7.61928320069616 0.015056511387229
7.73728624515216 0.0141060138121247
7.85528880026886 0.0137380883097649
7.97328823837123 0.0131164956837893
8.09128429255888 0.0127454288303852
8.20927826518488 0.0127541162073612
8.32137500896586 0.00770374294370413
8.44055822331828 0.007362961769104
8.55738643019067 0.00759055092930794
8.67540072040307 0.0074306558817625
8.79341081251149 0.0075878668576479
8.9114092006857 0.00796061940491199
9.02939506715618 0.00848341174423695
9.14736654977354 0.00961032509803772
9.2653281684589 0.0108527336269617
9.3891861221391 0.0120500354096293
9.50715712636133 0.0132725238800049
9.62514728056322 0.0132821062579751
9.74315803181469 0.0132878050208092
9.86118590204357 0.0134244468063116
9.9804053558327 0.0133893024176359
10.0972657375204 0.0139926401898265
10.2152950483166 0.0134631330147386
10.339202894011 0.0175664592534304
10.4571892809007 0.0179977398365736
10.5751649663124 0.0178525913506746
10.6931419399696 0.0179279651492834
10.8111227718925 0.0176661480218172
10.9291118391653 0.0180209949612617
11.0471145129879 0.0178875401616096
11.1651524424281 0.0184997674077749
11.2832184817676 0.0181432031095028
11.4012761465514 0.0188300870358944
11.5204717536904 0.0186050962656736
11.6372623612495 0.018321119248867
11.7552014898701 0.0184414833784103
11.8802011372746 0.0224802158772945
11.9910566991734 0.0187526922672987
12.1102086675077 0.0186872035264969
12.2270577653956 0.0188999120146036
12.3451120965433 0.0174844600260258
12.4631526882302 0.0179123748093843
12.5811604956916 0.0178502723574638
12.6991336256984 0.0175076127052307
12.817088655602 0.0185278989374638
12.9362273677125 0.0178902372717857
13.0530221679004 0.0183865502476692
13.1710137027682 0.0184184201061726
13.2890227268051 0.0187238492071629
13.4070438337526 0.0181583315134048
13.5250666463577 0.0182456262409687
13.6430749937944 0.0182150658220053
13.7610791641284 0.0194562133401632
13.8790973084513 0.018554363399744
13.997122069762 0.0194232240319252
14.1151340502432 0.0184335876256227
14.2331226079041 0.0185876116156578
14.3510918018488 0.0190874375402927
14.4690498761892 0.0176981594413519
14.5870078522766 0.0174967795610428
14.7049717612149 0.0180633496493101
14.8229471365738 0.0180621352046728
14.9409421817003 0.0182049870491028
15.0601433990833 0.0178748313337564
15.176999419072 0.0179705079644918
15.2950289621762 0.0180072113871574
15.4130321190988 0.0181939359754324
15.5310079765006 0.0180309899151325
15.6489644738003 0.0187491867691278
15.7669145962125 0.0186803098767996
15.8860465505447 0.0184460040181875
16.0028307411688 0.0183127596974373
16.1208157582228 0.018718034029007
16.2388189553186 0.0184964518994093
16.356831779252 0.0186085477471352
16.4760303763933 0.0187406577169895
16.5928684802312 0.017821479588747
16.7120563125656 0.0174876507371664
16.8288665028389 0.0178221110254526
};
\addlegendentry{no adapt. 0.2m}
\addplot [thick, forestgreen4416044]
table {%
2.90496878847548 0.0206732992082834
3.19012846579706 0.0198648516088724
3.49232529645535 0.020009271800518
3.81088074715828 0.0221868678927422
4.11474604870956 0.0205893944948912
4.40630866003713 0.0196902360767126
4.7063628327769 0.0189159531146288
5.0085638647018 0.0190081465989351
5.30972184676136 0.0195336975157261
5.60850977265969 0.0182113628834486
5.9011481038334 0.018386984243989
6.18438120313168 0.0184441208839417
6.44323687480729 0.0186642240732908
6.6795862909215 0.0174350440502167
6.88604909479375 0.0168514233082533
7.06104646286208 0.016844779253006
7.20597333684512 0.0171381309628487
7.32348816736878 0.016129506751895
7.41219392959896 0.0157448947429657
7.4838877620433 0.0153340473771095
7.53605510561631 0.015167748555541
7.57184644663061 0.0151237696409225
7.59471172432412 0.0144583825021982
7.60810729119223 0.0143742188811302
7.61514585370307 0.0144200203940272
7.61833552286471 0.014256433583796
7.61948648343044 0.0142929069697857
7.6197522289966 0.0143460305407643
7.61975214752225 0.0146271577104926
7.61972921237179 0.0143082058057189
7.61971505380116 0.0141560379415751
7.61967018178006 0.0142292827367783
7.61958232328633 0.0140488492324948
7.61950483343598 0.0143195753917098
7.61950786018302 0.015209280885756
7.6196072926962 0.0142424069344997
7.61976559821391 0.0150624793022871
7.61992890081538 0.0143630262464285
7.62005782383088 0.0141064189374447
7.62013505074066 0.0143243093043566
7.6201592165763 0.0140995355322957
7.62014127580225 0.0142518319189548
7.62009925047174 0.0143458424136043
7.62005821616533 0.0141065046191216
7.62003691103946 0.0165467653423548
7.6200424094103 0.0142070734873414
7.62007297483792 0.0143474992364645
7.62012566885588 0.0164825972169638
7.62018071153605 0.0143433343619108
7.62023495960565 0.0146842431277037
7.62027673679902 0.0142922829836607
7.62030087661638 0.014632822945714
7.62030854794108 0.0144591145217419
7.62030270405625 0.0142519613727927
7.62028935934688 0.0139735117554665
7.62027412503027 0.0140242893248796
7.62026080260696 0.0141696305945516
7.62025197034901 0.0146301202476025
7.62024851593679 0.0141311958432198
7.62024964266254 0.014169660396874
7.62025346912123 0.0143265370279551
7.62025763383118 0.014419486746192
7.62026113206461 0.0140361012890935
7.62026376182273 0.0140526806935668
7.62026476674167 0.0141742760315537
7.62026461356096 0.014428673312068
7.62026466964085 0.014197445474565
7.62026469529931 0.0143641410395503
7.62026544949231 0.0142569793388247
7.62026645433394 0.0140816234052181
7.62026763095842 0.0142830684781075
7.62026938556587 0.0140442838892341
7.62027258215266 0.0131981819868088
7.62027717229373 0.0143202822655439
7.62028224496379 0.012808938510716
7.62028580035187 0.0143720917403698
7.62028752022979 0.0143735576421022
7.62028819456351 0.0142261926084757
7.62028752161046 0.0140822762623429
7.62028596964334 0.0141405379399657
7.62028382814733 0.0131407463923097
7.62028133012345 0.0143818603828549
7.62027899047701 0.0142158148810267
7.62027670557168 0.0141637092456222
7.6202754741556 0.0146145690232515
7.62027636278252 0.0143488636240363
7.62027873884045 0.0128389652818441
7.62028254049278 0.0140184359624982
7.62028638841632 0.0141467051580548
7.62028917372375 0.0157575588673353
7.62029088755717 0.0143280643969774
7.62029106754604 0.0145357884466648
7.62029061320888 0.0179054252803326
7.62028948497619 0.0140415970236063
7.62028776450834 0.0140122268348932
7.62028661255284 0.0142760071903467
7.6202872806772 0.0141974147409201
7.62028913843788 0.0135223865509033
7.62029301815757 0.0141222067177296
7.62029625268056 0.0144964335486293
7.62029869909825 0.014299594797194
7.62030038831823 0.0141774257645011
7.62030123106517 0.0144328838214278
7.62030003319464 0.0143940672278404
7.62029735334383 0.0133657613769174
7.62029420046301 0.0142047395929694
7.62029117797235 0.0143664432689548
7.62028954064463 0.0145104508846998
7.62029048288429 0.0149589739739895
7.62029478028388 0.0142363626509905
7.62030195384667 0.0141963362693787
7.62031085347745 0.0143411299213767
7.62032034872098 0.0144317289814353
7.62032846440597 0.0126861920580268
7.62033415145471 0.0143193881958723
};
\addlegendentry{no adapt. 0.5m}
\path [draw=black, line width=1pt, dash pattern=on 9.25pt off 4pt]
(axis cs:10,0)
--(axis cs:10,0.1);

\end{axis}

\end{tikzpicture}


==> figures/speed.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}
\definecolor{maroon}{RGB}{128,0,0}
\definecolor{navy}{RGB}{0,0,128}
\definecolor{darkgreen}{RGB}{0,100,0}

\begin{axis}[
width=0.4\linewidth,
legend cell align={left},
legend style={
  nodes={scale=0.9, transform shape},
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={X (m)},
xmin=3, xmax=17,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Speed (m/s)},
ymin=0, ymax=3.1,
ytick style={color=black}
]
\addplot [thick, maroon]
table {%
2.99475137966081 2.99733745429073
3.0097416713511 2.99877322478905
3.02473905242518 3.00017327807705
3.03974334568012 3.00153826126668
3.05475437777355 3.00286888787566
3.06977197687681 3.0041644908979
3.08479595764968 3.00542136129457
3.09982612967218 3.00664214936908
3.11486232767823 3.00783194778638
3.12990439851087 3.00899140201226
3.14495219249985 3.01012130621549
3.16000556331582 3.01122226209759
3.17506436794396 3.01229490407625
3.19012846579706 3.01333963989388
3.20519771903799 3.01435715426082
3.22027199286879 3.0153479872988
3.23535115534906 3.01631267868786
3.25043507670552 3.0172516232428
3.26552362959782 3.0181653610354
3.28061668902312 3.01905434254529
3.29571413268721 3.01991910977372
3.31081584016163 3.02075992367285
3.32592169270284 3.02157719194261
3.34103156848319 3.0223683274445
3.35614532872306 3.0231311093245
3.37126283481208 3.02386750484063
3.38638396941355 3.02458296605489
3.40150863132437 3.02527853651048
3.4166367223609 3.02595465597443
3.43176814594046 3.02661161966292
3.44690280730402 3.02724982310509
3.46204061348264 3.02786961210547
3.47718147324709 3.02847129134442
3.49232529645535 3.02905504382368
3.50747199446133 3.02962122784584
3.52565170386446 3.03027781206576
3.53777366691609 3.03070188967667
3.55292847047304 3.03121685141187
3.56808580938989 3.03171610167414
3.5832456044771 3.03219914919332
3.59840777301 3.0326654704929
3.61357223116926 3.03311500404478
3.6287388952901 3.03354785886755
3.64390768206667 3.03396410076631
3.65907850880906 3.0343638341368
3.67425129256518 3.0347468905839
3.68942594999764 3.03511330836939
3.70460239801166 3.03546314468503
3.71978055396178 3.03579648773668
3.73496033539399 3.03611333928596
3.75014165991154 3.03641372003932
3.76532444522443 3.03669767977421
3.78050860949075 3.03696529704614
3.7956940707713 3.03721648900293
3.81088074715828 3.03745132517122
3.8291062477352 3.03771165712654
3.8412574189141 3.03787218442405
3.85644725148105 3.03805819584078
3.8716379756258 3.03822894455324
3.88682951480376 3.03838402503696
3.90202178884414 3.03852288924702
3.91721471658994 3.03864550047967
3.93544697830382 3.03877114894534
3.94760220789025 3.03884192746802
3.9627966091404 3.03891588891539
3.98103031877593 3.03898349716628
3.99318632085696 3.0390158454086
4.00838147322349 3.03904269375708
4.02357672366451 3.03905506666795
4.03877199937045 3.03905264957708
4.05396722392086 3.03903454593338
4.06916231871621 3.03900077565192
4.08435720585948 3.03895150746196
4.09955180807841 3.03888682360036
4.11474604870956 3.03880690841144
4.12993985214246 3.03871198139356
4.14513314386668 3.03860224926881
4.16032585004343 3.03847778352931
4.17551789757405 3.03833883073804
4.19070921470695 3.03818568998335
4.20589973120353 3.03801859769444
4.22108937780551 3.03783777854833
4.23627808657871 3.03764351337678
4.25146579100454 3.03743608751175
4.26665242599734 3.03721578416116
4.28183792778447 3.0369828552897
4.29702223405414 3.03673762023932
4.31220528394048 3.03648036355589
4.327387018245 3.03621143512886
4.34256737926358 3.03593110128486
4.35774631081515 3.03563969323435
4.37292375825195 3.03533751985451
4.38809966865828 3.035024932029
4.40630866003713 3.03463647900449
4.41844667444313 3.03436970146172
4.43361767293971 3.03402834796972
4.44878694459166 3.03367899547339
4.46395444964988 3.03332160727499
4.48215306442014 3.03288124110658
4.49428399040106 3.03258085927649
4.50944594091099 3.03219799957675
4.52460595720054 3.03180722219311
4.53976400044925 3.03140883468821
4.55492003337991 3.03100314675206
4.57310456908759 3.0305071235584
4.58522592696932 3.03017113286029
4.60037572112531 3.02974550843959
4.61855264252533 3.02922690258553
4.63066885080905 3.02887666325337
4.64581213022924 3.02843437913994
4.66398113152945 3.02789851969554
4.67609200565084 3.02753803815218
4.69122856103123 3.02708339080985
4.7063628327769 3.02662476359027
4.72452092111252 3.02607075250066
4.73662446288136 3.0257000074689
4.75477699131462 3.02514253692384
4.76687681691321 3.02477027636619
4.78199950541249 3.02430515083164
4.79711986977839 3.02384083209469
4.81223791573253 3.02337770771538
4.8273536482574 3.02291554063884
4.84246707380445 3.02245488914175
4.8575781993339 3.02199564488439
4.87268703300032 3.02153801806002
4.88779358093086 3.02108136158459
4.90289784861786 3.02062581248643
4.91799984066251 3.02017121884703
4.93309956133051 3.01971694920535
4.94819700799885 3.01926152996856
4.96631093277042 3.01871277770414
4.97838504916285 3.01834518479541
4.99347562042503 3.0178825210323
5.0085638647018 3.01741421595758
5.02364975177953 3.01693929327015
5.03873324327779 3.0164558721681
5.05381429448339 3.01596277318855
5.06889285009335 3.0154572631126
5.08396884414843 3.01493778514495
5.09904220229216 3.01440290159805
5.1141128440556 3.01385060080881
5.12918067306033 3.01327736272391
5.14424557939593 3.01268098982114
5.15930744098187 3.0120594180381
5.17436612740143 3.01141015648786
5.18942148922202 3.01072911388318
5.20748330178863 3.00986628052541
5.21952156585348 3.00926177625344
5.23456591317558 3.00847011568121
5.24960619303061 3.00763423204344
5.2646421775198 3.00675132405353
5.27967362234288 3.00581808225552
5.29470027031522 3.00483199415261
5.30972184676136 3.00378883041473
5.32473805833263 3.0026852928249
5.339748592981 3.00151775527629
5.35475312485874 3.00028350379681
5.36975130882661 2.99897799945467
5.38474278118712 2.99759808802847
5.40272315204551 2.9958401806668
5.41470405775321 2.9946037056935
5.42967305443049 2.99298044326065
5.44463371608281 2.991269157983
5.45958559458883 2.98946700837863
5.47452822860248 2.98757043728755
5.48946113255939 2.98557429415478
5.50438380025455 2.98347514824283
5.51929570603027 2.98126923159444
5.53419631071649 2.97895409536054
5.55206133352891 2.97602596688564
5.5639613716884 2.97398030236205
5.57882466264883 2.9713164441667
5.59367433513376 2.96853199827558
5.60850977265969 2.96562178053766
5.62333033782201 2.96258231466277
5.63813537492297 2.95941035565006
5.65587998358583 2.95542652051807
5.66769618658831 2.9526601105016
5.68245058441096 2.94907518122459
5.69718669872924 2.94534656716032
5.71190380882457 2.94147305605802
5.72660118166034 2.93745124481573
5.74127807176826 2.93327949582351
5.7588622356679 2.92807153547607
5.77056736213246 2.9244747970395
5.78517820352007 2.91983526564508
5.80268000144375 2.91405922243066
5.8143283173303 2.91008183413664
5.82886600330941 2.90496551227478
5.84627684839238 2.89861024145934
5.8578625873553 2.89424143057155
5.87231983728754 2.88863098322303
5.88674862095591 2.88285468984393
5.9011481038334 2.87691035905787
5.91551744232218 2.87079655542525
5.92985578440856 2.8645118424315
5.94701967730811 2.85674457447876
5.95843606018312 2.85142845205046
5.97267627262552 2.84462754493366
5.98688204802298 2.83765405508771
6.00105252540214 2.83050801541004
6.01518683757837 2.82318779332746
6.02928411254565 2.81569294894627
6.04334347684795 2.8080239963936
6.05736406342512 2.80018151026026
6.07134499969925 2.79216382754576
6.08528541013741 2.78397107613907
6.09918442003597 2.77560406397056
6.11304116142766 2.76706347302562
6.12685476390399 2.75834850222991
6.14062435662837 2.74945953446021
6.15434906962682 2.74039682134736
6.16802803755467 2.73116166149248
6.18438120313168 2.71985234053553
6.1952452959008 2.71217575220401
6.20878187303734 2.70242697582317
6.22226928442222 2.69250947273566
6.23570668693972 2.68242354443823
6.24909324034704 2.67216988407514
6.26508880529256 2.65964525639429
6.27571045769048 2.65116338934629
6.28893946762984 2.64041334969971
6.30211432001706 2.62950054341269
6.31523420384389 2.61842617009306
6.32829831536462 2.60719194603988
6.34130585941451 2.59579942688664
6.35425604800169 2.58424992728245
6.3671480991414 2.57254471957719
6.37998123934794 2.56068598616479
6.39275470629388 2.54867562141241
6.40546774532362 2.53651511244156
6.41811960977906 2.5242060353479
6.4332200585307 2.50924209891935
6.44323687480729 2.49915060746027
6.4557008279062 2.48640682232971
6.46810070589817 2.47352076037688
6.4804358012612 2.46049417967732
6.49270541753599 2.44732934316695
6.50490886623804 2.43402753436903
6.51704546757291 2.42059056468307
6.5291145501917 2.4070205957792
6.54111545701783 2.39332051808555
6.55304754084718 2.37949187065206
6.56491016506831 2.36553684243956
6.57670270314944 2.3514581413209
6.58842454708317 2.33725958317718
6.60007510265348 2.32294337795621
6.61165378960798 2.30851242938797
6.62316004122009 2.29397005147603
6.63459331244794 2.27932090780992
6.64595307650006 2.26456774511219
6.65723882161416 2.2497136205519
6.66845005061161 2.23476222772448
6.6795862909215 2.21971881828767
6.69064709128837 2.20458707583821
6.70163202323392 2.18937225511965
6.71254068425697 2.17407968075529
6.72337269934227 2.15871459195748
6.73626945111 2.14018715623079
6.74480540846326 2.12778500574023
6.7554054693773 2.11223011287299
6.7659276217575 2.09662240565995
6.77637161317212 2.08096665685231
6.78673721711588 2.06526811200941
6.79702423009824 2.04953112359432
6.80723247364722 2.03376115767696
6.81736179388375 2.01796264375712
6.82741206006613 2.00214007680754
6.83738316197443 1.98629784864429
6.84727501516375 1.97044145332551
6.85708756052851 1.95457557973771
6.86682076275826 1.9387047593428
6.87647460580487 1.92283261696966
6.88604909479375 1.90696386489551
6.89554425671286 1.89110256714496
6.90496014003363 1.87525298102957
6.91429681139998 1.85941838122688
6.92355435566907 1.84360278314406
6.93273287693881 1.82780988422774
6.94183249747334 1.81204276457724
6.95085335267869 1.79630441957092
6.95979559609552 1.78059865515276
6.96865939888898 1.76492876343231
6.97744494776107 1.74929726832619
6.98615243922213 1.73370641843289
6.99649869335749 1.71505591494947
7.00333411422528 1.70265971358848
7.01180876468636 1.68720874147938
7.02020628652003 1.67180864841126
7.0285269400605 1.65646185181257
7.03677099753829 1.64117059457366
7.04493874197441 1.62593689566133
7.05303046436724 1.61076198164541
7.06104646286208 1.59564766605047
7.06898704476898 1.58059561507558
7.07685252499256 1.56560718233114
7.08464322408227 1.55068328530805
7.09235946744938 1.535825105992
7.10152114434389 1.51808332543154
7.10756991525941 1.5063093238922
7.11506479283076 1.49165313110389
7.12248656143142 1.47706583143125
7.12983556716151 1.462548133348
7.13711216006357 1.44810079751665
7.14431669244418 1.4337238625004
7.15144951649636 1.41941758560166
7.15851098671931 1.40518238306238
7.1655014594715 1.39101865054236
7.17242129198291 1.3769262128008
7.1792708404526 1.36290509084456
7.1860504621074 1.34895549481754
7.19276051440042 1.33507734382283
7.19940135418603 1.32127040302872
7.20597333684512 1.30753450118181
7.21247681728557 1.29386946525376
7.22019106836505 1.2775643851268
7.22527968292028 1.26675036064932
7.23157976927247 1.25329585780581
7.23781275805947 1.23991128108219
7.24397899821501 1.22659637411873
7.25007883684894 1.21335050637918
7.25611261737038 1.20017312044929
7.26208068200602 1.1870640981638
7.26798337155817 1.174023042703
7.27382102493668 1.16104951009235
7.27959397853546 1.14814310144388
7.28530256725278 1.13530348008105
7.29094712384042 1.12253014699454
7.29763653399145 1.10728898283596
7.30204545913255 1.0971805647771
7.30749989326719 1.0846040013754
7.31289160741819 1.07209240681821
7.31822092481275 1.05964526843346
7.32348816736878 1.04726247948127
7.32869365675976 1.03494401176504
7.33383771409425 1.02268949925102
7.33892065738386 1.01049840476486
7.3439428041655 0.998370873483184
7.3489044714082 0.986306571367407
7.35380597505978 0.974305352057029
7.35864762978889 0.9623670393345
7.36342975057318 0.950491769738897
7.36815265256913 0.938679566606738
7.37281665145021 0.926930481192734
7.3774220619461 0.915244150434822
7.38196919781618 0.903620699127082
7.38645837399435 0.892060315720443
7.39088990570483 0.880562777923402
7.39526410651015 0.869128062556868
7.39958129189443 0.857756652124811
7.40384177886299 0.846448783363731
7.40804588563134 0.835204460913466
7.41219392959896 0.824023802051647
7.4162862309836 0.812907478758723
7.42032311183331 0.801855693947512
7.42430489564286 0.790868543623233
7.4282319052823 0.77994618883025
7.43210446699787 0.769089453795107
7.43592290976689 0.758298748065708
7.43968756548716 0.747574624657048
7.44339876690447 0.736917078349252
7.44705684835813 0.726326715909501
7.45137690171338 0.713707374667162
7.45421499923612 0.705348583410308
7.45771574603439 0.694961629541627
7.46116473124492 0.684644033544555
7.46456230258582 0.67439623589132
7.46790881002562 0.664218298262027
7.47120460244241 0.654110475434617
7.47445003399136 0.644074083087495
7.47764546301103 0.634109625404223
7.48079125130296 0.624217787076036
7.4838877620433 0.614398664999036
7.48693536089337 0.604653233128817
7.4899344185956 0.594982403056174
7.49288531010629 0.585386668586169
7.49578841022416 0.575865953838458
7.49864409649411 0.566421233788207
7.50145274978233 0.557052938144694
7.50421475457325 0.547761813037421
7.50693049645512 0.538547876495294
7.50960036388408 0.529412159992816
7.5122247489206 0.520355071007224
7.51480404607271 0.511376874645926
7.51784024276287 0.500707971517786
7.51982896134403 0.493659917442652
7.52227538391077 0.484922680503561
7.52467832393392 0.476266873583345
7.52703818825541 0.467692491519542
7.52935538621476 0.459200404791405
7.5316303294645 0.450790726169594
7.53386343137466 0.44246375469017
7.53605510561631 0.434219930801386
7.53820577159493 0.426060493533698
7.54031585101702 0.417985461242356
7.54238576772253 0.409995320853375
7.54441594541177 0.402089951216683
7.54680030355478 0.392716673932685
7.54835879143647 0.386536504012636
7.55027231905302 0.378888828477952
7.55214782267874 0.371326946011917
7.55398573296955 0.363851639176301
7.5557864840402 0.356463389201392
7.55755051168051 0.349162021245017
7.55927824878173 0.341947418017185
7.56097013268379 0.334820788943944
7.56262660326324 0.327782208391504
7.56424810180033 0.320831743530989
7.56583506705349 0.313969087468179
7.5673879406259 0.30719509125603
7.56890716554256 0.300509736623584
7.57039318628314 0.293913340210361
7.57184644663061 0.287405572943364
7.57354774076667 0.279713803370215
7.57465646349477 0.274657096603562
7.57601410956677 0.268416011557124
7.57760242286759 0.261042901246209
7.57863688625187 0.256198225322756
7.57990289998856 0.250222063159334
7.58113925419773 0.244334280692423
7.58234638920374 0.23853438797613
7.58375700157757 0.231690780262875
7.5846747611157 0.227198286648873
7.58579687264144 0.221660726318266
7.58689151298844 0.216209920844639
7.58795911728136 0.210846287551257
7.58900012064847 0.205569599877462
7.59001495814845 0.200379776140689
7.59100406173745 0.195276002258408
7.59215762331639 0.189265082154596
7.59290678785293 0.185326351418349
7.59382126749185 0.180479596647911
7.59471172432412 0.175717155367544
7.59557857945943 0.171038898733825
7.59642225305788 0.166444553373891
7.59724316416531 0.161933700084008
7.59804172771028 0.157505472447136
7.59881835644696 0.153159679932985
7.59957346056183 0.148895597327126
7.60030744806316 0.144712855270972
7.60102072303586 0.140610506801524
7.60171368681308 0.136588286936155
7.60238673814523 0.132645463284522
7.60304027290307 0.128781479388259
7.60367468268976 0.124995377415133
7.60429035590832 0.121286750140656
7.60500497339334 0.116937387433302
7.60546702863605 0.114098209150802
7.60602878457359 0.11061664818982
7.60657331971979 0.107209783447749
7.60710100526334 0.1038767095257
7.60761220845772 0.100616613288184
7.60810729119223 0.0974284046184974
7.6086806156261 0.0936967610563755
7.60905052521622 0.0912655646975491
7.60949938366446 0.0882893072249339
7.61001862733498 0.0848083262550823
7.61035331395895 0.0825422057216591
7.61075906684771 0.0797701338518364
7.61115112574114 0.077064325517903
7.6115298188057 0.0744237597664774
7.61189547154348 0.0718480481147506
7.6122484056463 0.0693362041785087
7.61258893886843 0.0668874993490208
7.6129173840192 0.0645008460863695
7.61323404970698 0.062175564836562
7.61359892768103 0.0594648103107929
7.61383325483104 0.0577050045447476
7.61411638755061 0.055557782596866
7.61438892921509 0.0534684448344354
7.61465116661357 0.051435934430042
7.61490338206658 0.0494595220152507
7.61514585370307 0.0475381820824916
7.61537885333845 0.0456705625737775
7.6156026477759 0.0438560210626946
7.61581750048658 0.0420936388279488
7.61602366941361 0.0403824172772369
7.61622140894751 0.0387217278431247
7.61641096925491 0.0371106109645685
7.61659259639723 0.0355482736668913
7.61676653151473 0.0340336671796611
7.61693301148616 0.032566076782446
7.61709226888782 0.031144483824215
7.61724453150612 0.0297679980245532
7.61739002251814 0.0284357097080141
7.61755598136361 0.026894166308504
7.61766156149673 0.0259003870763096
7.61778803410713 0.0246954826393957
7.61790858406993 0.0235312192785417
7.61802341283744 0.0224068663143621
7.61813271773868 0.0213215319246255
7.6182366916805 0.0202743116277622
7.61833552286471 0.0192642997880829
7.61842939553204 0.0182907787808532
7.61851849006061 0.0173529147849172
7.61860298272894 0.0164498797473193
7.6186830454918 0.0155808289587231
7.61875884644023 0.0147450080385687
7.61883054942001 0.0139415191671132
7.61889831433545 0.0131696298430289
7.61896229689324 0.0124284493607689
7.61902264876566 0.0117172259018313
7.61907951777471 0.0110351796656902
7.61913304785775 0.0103815114444321
7.61918337888772 0.00975544371704338
7.61923064721348 0.00915631696126224
7.61927498577819 0.00858343107959701
7.61931652405485 0.00803606305405394
7.61935538768226 0.00751345927968514
7.61939866520804 0.0069180558340841
7.61942557593518 0.00653974884643959
7.61945713385671 0.00608711106687409
7.61948648343044 0.00565630076216172
7.6195137321015 0.00524663477854131
7.61953898387481 0.00485743283699271
7.61956233951643 0.00448808300179261
7.61958389680454 0.00413799314790159
7.61960375054086 0.00380654825438555
7.61962545490042 0.00343246266633624
7.61963871007985 0.00319694499956557
7.61965398961366 0.00291760850786101
7.6196679130441 0.00265440553853816
7.61968055964425 0.00240678785580497
7.61969200588934 0.0021741509557096
7.61970232513864 0.00195590513198487
7.61971158808569 0.00175154649135061
7.61971986288345 0.00156055108047476
7.6197272148977 0.00138232834876782
7.61973370649001 0.00121630216102798
7.61973939747178 0.00106200762472659
7.61974434534388 0.000918974332575562
7.61974860507144 0.000786659126091057
7.6197522289966 0.000664577167484835
7.61975526708752 0.000552251767556349
7.61975776709756 0.000449260919967331
7.61975977435954 0.000355070798850954
7.61976133175188 0.00026924865361554
7.61976248013884 0.000191396871200212
7.61976325827765 0.000121083286425698
7.61976370278272 5.78571162918298e-05
7.61976384793734 1.27675150951094e-06
7.6197637258547 -4.91090178285993e-05
7.61976336659053 -9.36485715292453e-05
7.61976279859135 -0.000132655823271009
7.61976204864219 -0.000166495191598508
7.61976114161584 -0.000195542789180025
7.61976010070596 -0.00022009521636636
7.61975894762949 -0.000240467684485893
7.61975744405254 -0.000259850884034934
7.61975638366462 -0.000269981997452244
7.6197550081201 -0.00027971779120432
7.6197535913954 -0.000286506575287748
7.61975214752225 -0.000290618106096569
7.61975068921618 -0.000292322640281451
7.61974922794432 -0.000291837918807848
7.61974748508031 -0.000288683907452459
7.61974633694591 -0.000285212414792098
7.61974492447456 -0.000279546021474928
7.61974354364655 -0.000272582959261089
7.61974220053078 -0.000264488265592015
7.61974090036913 -0.000255441531510746
7.61973940236401 -0.000243771864013394
7.61973844347093 -0.000235634109422094
7.61973729134534 -0.000225171009849108
7.61973597866393 -0.000212373846038779
7.61973514619638 -0.000203871957692492
7.61973415313466 -0.000193385524080194
7.61973302980494 -0.00018112836711314
7.61973232117653 -0.000173230328652954
7.6197314788253 -0.000163805547855906
7.61973068207225 -0.000155006050221031
7.61972992767944 -0.000146857960090016
7.61972921237179 -0.000139382278825192
7.61972853260768 -0.000132666844603456
7.61972788414955 -0.00012687595009657
7.6197272622214 -0.000122060997785148
7.61972666185426 -0.000118257122698738
7.61972596263145 -0.000115071714435162
7.61972550500675 -0.000113881049239738
7.61972493703592 -0.000113504357435842
7.6197243678182 -0.000114403869010464
7.61972367386582 -0.000117230353049011
7.61972319935059 -0.0001201669687018
7.61972258694619 -0.000125011089778495
7.61972194708916 -0.000131146684595279
7.61972127326397 -0.000138606097678782
7.61972055882526 -0.000147387164418328
7.61971979720876 -0.000157482982175341
7.61971898178216 -0.000168905411185803
7.6197181060149 -0.000181611597875381
7.61971716359133 -0.000195568137666655
7.61971614823647 -0.0002107789676377
7.61971505380116 -0.000227189993929707
7.61971387444155 -0.000244737920736345
7.61971260467073 -0.000263331574904809
7.61971123951247 -0.000282894157686303
7.61970977416786 -0.000303389615825332
7.61970820428562 -0.000324689440106351
7.61970652606664 -0.000346713318950553
7.61970436424875 -0.000374058601738129
7.61970283063545 -0.000392813705072067
7.61970080686706 -0.000416792824969317
7.61969866177754 -0.000441321193625263
7.61969639288964 -0.000466309751443063
7.61969399799627 -0.000491708511773896
7.61969147527077 -0.00051742747458608
7.61968882334027 -0.000543375143608394
7.61968604129285 -0.00056945865930315
7.61968312868404 -0.00059558392002382
7.61967946128678 -0.000626855174093968
7.6196769124091 -0.000647553530395035
7.61967361054162 -0.000673132121014203
7.61967018178006 -0.000698291743332266
7.61966517311795 -0.000732547303240588
7.61966295399308 -0.000746826306786621
7.61965916154296 -0.000770023552699682
7.61965446054416 -0.000796762263463025
7.61965123916788 -0.000813816512698923
7.619647118719 -0.000834181403291124
7.61964289922933 -0.000853421033099087
7.61963858650141 -0.000871465047910133
7.61963418670145 -0.000888230005589877
7.61962970657647 -0.00090356906306602
7.61962515358085 -0.000917366201593673
7.61962053566534 -0.000929518090815564
7.61961586125244 -0.000939958552254434
7.61961113899657 -0.000948649031433983
7.61960542160327 -0.000956709926187942
7.619601586616 -0.000960578027830769
7.6195967752766 -0.000963614455381184
7.61959195395236 -0.00096456628520479
7.61958713310618 -0.000963422760627037
7.61958232328633 -0.000960142714689976
7.61957753529498 -0.000954693202496387
7.61957183374466 -0.000945308045572045
7.6195680679963 -0.000937337551558246
7.61956341020535 -0.000925414587238631
7.61955881747277 -0.000911314579869702
7.61955430073808 -0.000895013388162555
7.61954987096255 -0.000876538099002076
7.61954553891081 -0.000855926817141603
7.61954048450658 -0.000828364272078582
7.61953721071658 -0.00080831027682935
7.61953323558118 -0.000781408779720403
7.61952865039502 -0.000746521160679239
7.61952571348087 -0.000721736212136247
7.61952218563873 -0.00068909898041297
7.61951882544887 -0.000654687129087158
7.61951564160552 -0.000618572482821464
7.61951264245334 -0.000580814897094992
7.61950983616415 -0.000541436580723579
7.61950673431925 -0.000492153808868969
7.61950483343598 -0.000458138052666899
7.61950265155945 -0.000414391853025905
7.61950069164965 -0.000369366382355773
7.61949895987647 -0.000323152450973467
7.61949746195248 -0.000275842153195791
7.61949620312683 -0.000227528753301319
7.61949518817962 -0.000178306581621345
7.61949442135049 -0.000128310429762996
7.61949390614399 -7.76768257741229e-05
7.61949362398245 -1.62736340673559e-05
7.61949364128107 2.49524271563975e-05
7.61949389539533 7.67407676539304e-05
7.61949440909738 0.000128773074660455
7.61949518331161 0.000180921910182437
7.61949621831643 0.000233065770481115
7.61949751376193 0.000285086568754208
7.61949906887361 0.000336922307010509
7.61950088257827 0.000388514047818174
7.61950295351128 0.000439804139828046
7.61950528002273 0.000490736103565911
7.61950786018302 0.000541254527362683
7.61951069178799 0.000591304972523249
7.61951377236349 0.000640833886914387
7.61951709916969 0.000689788526224789
7.61952066920438 0.000738115309373184
7.61952447909841 0.000785712823667037
7.61952852500241 0.000832512255699698
7.61953280282132 0.000878471934058184
7.61953730825448 0.000923551282241201
7.61954203680091 0.000967710721324443
7.61954698376402 0.00101091158128352
7.61955214425598 0.00105311602020373
7.61955861154567 0.00110239390116594
7.61956308534227 0.00113438797272938
7.61956885523856 0.0011733833127482
7.61957481727389 0.00121123776779226
7.61958096565286 0.00124791056041774
7.61958858101918 0.00129022337724482
7.61959379639187 0.00131730566721932
7.61960046490748 0.00134986615183842
7.6196072926962 0.00138100981282017
7.61961427243398 0.0014106213969129
7.61962139627509 0.00143865200984065
7.6196286563296 0.00146510801238244
7.61963604474506 0.00148999799461197
7.61964355371711 0.00151333257780699
7.6196511754992 0.00153512423396234
7.61966045973882 0.00155925760223777
7.61966672684855 0.00157413693464612
7.61967464128739 0.00159139076848855
7.61968263829348 0.00160716699301115
7.61969071052714 0.00162148514054693
7.61969885074902 0.00163436580235569
7.61970705182523 0.00164583053453509
7.61971530673184 0.00165590177229203
7.61972360855969 0.00166460436808954
7.61973195062925 0.00167201374539522
7.61974032662841 0.00167818765162407
7.61974873056071 0.00168318496537231
7.61975715644534 0.00168696648108145
7.61976559821391 0.00168953980042566
7.6197740497653 0.0016908715096438
7.61978250485604 0.00169095946266429
7.61979095732673 0.00168982751515106
7.61979940113874 0.00168750011374153
7.61980783037706 0.00168400224352571
7.61981623925283 0.00167935938019292
7.61982462210572 0.00167359744643125
7.61983297340604 0.00166674277220179
7.61984128775669 0.00165882205854339
7.61984955989494 0.00164986234459403
7.61985778469403 0.00163989097754319
7.61986595716466 0.00162893558525443
7.6198740724563 0.00161702405132122
7.61988212585845 0.00160418449233949
7.61989011280172 0.00159044523720011
7.61989802885886 0.0015758348082217
7.61990586974567 0.00156038190396017
7.61991363132186 0.00154411538354615
7.61992130959233 0.00152706581705094
7.61992890081538 0.00150931215669621
7.61993640161919 0.00149090165179698
7.61994380873806 0.00147182989797364
7.61995111876813 0.00145206943510771
7.61995832832483 0.00143164053609146
7.61996543400095 0.00141051422221607
7.6199724323413 0.00138871248544216
7.61997932006324 0.0013662732366966
7.61998609407605 0.00134323667170736
7.61999275160481 0.00131970550439173
7.61999929050203 0.00129579292330244
7.62000570894916 0.00127152939048721
7.62001200524972 0.00124693810696301
7.62001817782163 0.00122204164392438
7.62002422519422 0.00119686199865569
7.62003014607253 0.00117146055264499
7.62003593952254 0.00114589274883831
7.62004160474261 0.00112017046607544
7.62004714098791 0.00109430457871953
7.6200525475657 0.00106830504595199
7.62005782383088 0.00104218099312608
7.62006296918208 0.00101594078588582
7.62006897000935 0.000984309972559527
7.62007286490162 0.000963118997916461
7.62007761406372 0.000936531326382872
7.62008223004714 0.000909832041021061
7.62008671204989 0.00088294462484671
7.62009105920984 0.000855886132389184
7.6200952706014 0.000828645496696377
7.62010014402814 0.000795797046406258
7.62010328325248 0.000773808762227207
7.62010708342023 0.00074623827902726
7.62011074545854 0.000718565497898035
7.62011426903215 0.000690855556497772
7.62011765394081 0.00066311026772607
7.62012090015187 0.000635369008406889
7.62012400758656 0.00060760247108811
7.62012697617379 0.000579834273962987
7.62012980598317 0.000552103850465398
7.62013249735105 0.000524454444785936
7.62013505074066 0.000496927655565537
7.62013746692025 0.000469582131351747
7.62013974699428 0.000442492009849551
7.62014189229386 0.000415673963130813
7.62014390420284 0.000389137249237892
7.62014578414942 0.000362890354868467
7.62014753360243 0.000336941063913646
7.620149154068 0.000311296519906162
7.6201506470865 0.000285963282919819
7.62015201422975 0.000260947381413179
7.62015325709848 0.000236254359466726
7.62015437732001 0.000211889319822815
7.62015537654617 0.000187856963101344
7.62015625645135 0.000164161623530959
7.62015701873078 0.000140807301505383
7.6201576650989 0.000117797693246998
7.62015819728795 9.51362178346873e-05
7.6201586170322 7.28117143720241e-05
7.62015892587247 5.07716019495247e-05
7.6201591252296 2.90203342869127e-05
7.6201592165763 7.56937000400662e-06
7.62015920144355 -1.35694359677013e-05
7.62015908142254 -3.43838676100329e-05
7.62015885816639 -5.48613799112374e-05
7.62015853339167 -7.4989128105919e-05
7.62015810887989 -9.47539943156127e-05
7.62015758651276 -0.000114117302298933
7.62015683359974 -0.000136741391859046
7.62015625712041 -0.000151447812806593
7.62015545479433 -0.000169403060905485
7.62015456388906 -0.000186878762437678
7.62015358674995 -0.000203908219938192
7.62015252550312 -0.000220519909484342
7.62015138226676 -0.000236702042917547
7.62015015921879 -0.000252442510733869
7.62014885859842 -0.000267728910618636
7.62014748270756 -0.000282548573448305
7.62014573561721 -0.000299697879675915
7.62014420258333 -0.000313420799277883
7.62014292765168 -0.000323982891542524
7.62014127580225 -0.000336659003164668
7.62013956204463 -0.000348745344861353
7.62013778933964 -0.000360237193028727
7.62013596067079 -0.000371130192438877
7.62013407904251 -0.000381420323507841
7.62013214746413 -0.000391118214405366
7.62013016875392 -0.000400276005106536
7.62012814561293 -0.000408887224157193
7.62012608090435 -0.000416890140236128
7.6201239777758 -0.000424254500403229
7.62012183943047 -0.000430976195102003
7.62011966909133 -0.000437051407460973
7.6201174699998 -0.00044247658727535
7.62011524541437 -0.000447248427302676
7.62011299860958 -0.000451363841666512
7.62011073290883 -0.000454794605512612
7.62010799417314 -0.000457941244108028
7.62010615924109 -0.000459439986923388
7.62010385882345 -0.000460594702553626
7.62010155460425 -0.000460963346763068
7.62009925047174 -0.000460562974347142
7.62009695022591 -0.000459411795058072
7.62009465757308 -0.000457529070986072
7.62009192148464 -0.000454332696455273
7.62009010937328 -0.000451650745847981
7.62008786072727 -0.000447698129947496
7.62008519086392 -0.00044210467417169
7.6200834307668 -0.000437879006486164
7.62008125567579 -0.00043205965454737
7.62007911112718 -0.000425666162947733
7.62007699992954 -0.000418723459097958
7.62007492476566 -0.000411256925886977
7.62007288818601 -0.000403298856129026
7.62007089244678 -0.000394932898294734
7.62006893948131 -0.000386192363814408
7.62006703111757 -0.000377095163832588
7.62006516909474 -0.000367658909092062
7.62006335506466 -0.000357900936581161
7.62006124377759 -0.000345790745100118
7.62005987716093 -0.000337487960987802
7.62005821616533 -0.00032686647110296
7.62005660891633 -0.000315996753588399
7.62005505647953 -0.000304951958580907
7.6200535596504 -0.000293754946624209
7.62005211917177 -0.000282412890549171
7.62005046597585 -0.000268620018447537
7.62004941007048 -0.000259318850362892
7.62004814277646 -0.00024757790863589
7.62004693449612 -0.000235714117448863
7.62004578583301 -0.000223731676978759
7.62004469738525 -0.000211619976893669
7.62004366987684 -0.000199364465785232
7.62004270401069 -0.000186952363963327
7.62004180064021 -0.000174368067417009
7.62004096059808 -0.00016162294243692
7.62004018465944 -0.00014872863620171
7.62003947354053 -0.000135697051810818
7.62003870667944 -0.000119895046421609
7.62003824832527 -0.000109270806094428
7.62003773535653 -9.59010357642593e-05
7.62003728946081 -8.24437331781726e-05
7.62003691103946 -6.89180123474937e-05
7.62003660027132 -5.53920674920596e-05
7.62003635708635 -4.18855640357414e-05
7.62003618137544 -2.84031875786337e-05
7.62003607300721 -1.49491560414051e-05
7.62003603183029 -1.52726123194042e-06
7.62003605767534 1.18590932834457e-05
7.62003615035689 2.52068576755203e-05
7.62003630967504 3.85133044149196e-05
7.620036535417 5.17759996294264e-05
7.62003682735849 6.49927770072302e-05
7.62003718526503 7.81617140197936e-05
7.6200376088974 9.12876027457327e-05
7.62003809813865 0.000104401022822948
7.62003865287798 0.000117497653736272
7.62003927313675 0.000130607206493678
7.6200399589553 0.000143719898064432
7.62004071032395 0.000156825507479261
7.62004152718089 0.00016991341475714
7.6200424094103 0.00018297263636971
7.6200433568406 0.000195991857551728
7.62004436922828 0.000208944948107331
7.62004544605962 0.000221763778290048
7.62004658662079 0.000234431721770801
7.62004779002648 0.000246902815315378
7.62004905550943 0.000259278484122336
7.62005038268407 0.000271577789183015
7.62005177114275 0.000283790337260331
7.62005322042498 0.000295905392619839
7.62005473001579 0.000307911907464729
7.62005629934428 0.000319798549665621
7.6200579277822 0.000331553728025725
7.62005961464275 0.00034316561530052
7.62006135914711 0.000354598059336884
7.62006316028814 0.00036582910416922
7.62006501705624 0.000376836202696774
7.62006692822728 0.000387589579072213
7.62006889248843 0.000398059872053446
7.6200713176798 0.000410292049106936
7.62007297483792 0.000418254107600873
7.62007509038826 0.000427917036436587
7.62007725355946 0.000437306837934873
7.62007946300923 0.000446428197634601
7.62008171739156 0.000455279635958233
7.62008401535358 0.00046385987731119
7.62008635553651 0.000472167831965928
7.62008873661096 0.000480228223975217
7.62009115748379 0.000488082569207817
7.62009361699354 0.000495682576309401
7.62009611395809 0.00050306772775485
7.62009864730734 0.000510234778651461
7.62010121592471 0.000517171810054618
7.62010381852831 0.00052381608975428
7.62010645354785 0.000530137726270425
7.62010911936343 0.000536134091689259
7.62011181434273 0.000541802842916388
7.62011453684235 0.0005471418963728
7.6201178378404 0.000553110974106307
7.62012005778109 0.000556823736939159
7.62012285288878 0.00056116345701008
7.62012566885588 0.000565167308645291
7.62012850400025 0.000568834198307465
7.62013135656854 0.000572123827087327
7.62013422455176 0.000575001423766797
7.62013710590916 0.000577474875905926
7.62013999864124 0.000579552784491035
7.62014290079315 0.000581244400541991
7.6201458104578 0.000582559567354523
7.62014872577869 0.000583508667876252
7.62015164495247 0.000584102576759817
7.62015515058992 0.000584362385937972
7.62015748792505 0.000584270518515889
7.62016040840309 0.000583868385112998
7.62016332613025 0.000583184004306268
7.62016623987609 0.000582278073509723
7.62016914855213 0.000581156816952805
7.62017205109245 0.000579824467268019
7.62017552457089 0.000577952485979916
7.6201778336025 0.000576541824467194
7.62018071153605 0.000574598485975524
7.62018357927342 0.000572472544802811
7.62018643606251 0.000570223180028901
7.62018928130109 0.000567851310865076
7.62019211436055 0.00056535037511718
7.62019493457759 0.000562713065190561
7.62019774121662 0.000559906052131495
7.62020053325602 0.000556871108920899
7.62020386280604 0.000552923229967006
7.62020606891335 0.000550105656203083
7.62020881021092 0.000546374655292155
7.62021153227264 0.000542411299546105
7.62021423393245 0.000538209338907044
7.62021691386689 0.000533713735882855
7.62021957058416 0.000528932461257562
7.62022220282923 0.000523929869771681
7.62022480952678 0.000518713632327571
7.62022738961122 0.000513284795546406
7.62023044909045 0.00050649097252484
7.62023246570382 0.000501793305746393
7.62023495960565 0.000495732552033541
7.62023742266762 0.000489449332972574
7.62023985363506 0.000482891550541445
7.62024225112967 0.000476061716398142
7.62024461381439 0.000468969200036625
7.62024694040035 0.000461623907516105
7.62024922964947 0.000454036233781789
7.62025148031068 0.000446177698367759
7.62025369093715 0.000438025613989448
7.62025628885413 0.000427884112761603
7.62025798651833 0.000420922468847198
7.62026006895203 0.000412014506568772
7.62026210632159 0.0004029051498051
7.62026409780672 0.000393671991208109
7.62026604290041 0.000384359869467755
7.62026831550917 0.00037317742101539
7.62026979331901 0.000365728766520354
7.62027159871231 0.000356431569691639
7.62027335767031 0.000347155716859278
7.62027507031531 0.000337907347423189
7.62027673679902 0.00032869210654138
7.62027867590013 0.000317684832189976
7.62027993202278 0.00031038137945509
7.62028146119328 0.000301295088434524
7.62028294505966 0.000292260386013099
7.62028438390338 0.000283294944010274
7.62028577822662 0.000274456142302567
7.62028712867846 0.000265745501787008
7.62028843588575 0.000257157304828983
7.62028970043037 0.000248670708502632
7.62029092266554 0.000240237462795939
7.6202921029843 0.000231907768626652
7.62029324191372 0.000223680350316302
7.62029433993008 0.000215532750472416
7.6202953972284 0.000207376293465501
7.62029661191071 0.000197502741879163
7.62029738867817 0.000190879380616564
7.62029832240468 0.000182615643320318
7.62029921487927 0.000174378701173622
7.62030006623721 0.000166169072069717
7.62030087661638 0.000157987279135606
7.62030164615728 0.000149833850270692
7.62030237500304 0.000141709317725782
7.62030306329951 0.00013361421771896
7.62030371119517 0.000125549090085165
7.62030443554029 0.000115897592366738
7.6203048862206 0.000109438458073996
7.62030541316337 0.000101333545408837
7.62030589951211 9.32009936048898e-05
7.62030634504836 8.4998961231888e-05
7.62030674937168 7.67189417035926e-05
7.6203071121398 6.83801728997789e-05
7.6203074331133 6.00090318684739e-05
7.62030771231121 5.16808332117899e-05
7.62030795004057 4.34239998758721e-05
7.62030814676018 3.5292231510487e-05
7.62030830325211 2.73339799389969e-05
7.62030842041394 1.95698606723995e-05
7.62030849938421 1.20617908518166e-05
7.62030854146431 4.81316095202162e-06
7.62030854794108 -2.18034209966848e-06
7.62030852007738 -8.92397657604716e-06
7.62030845907315 -1.54495339357926e-05
7.62030834347534 -2.30275305425337e-05
7.62030824158448 -2.78933348636725e-05
7.62030808732923 -3.37715410444775e-05
7.62030790423456 -3.94304745770546e-05
7.62030769330965 -4.49179958811475e-05
7.62030740446281 -5.13336170154158e-05
7.62030719075088 -5.55088114681466e-05
7.62030690039146 -6.0613919726121e-05
7.620306584821 -6.55946844574981e-05
7.62030624455951 -7.04999076241268e-05
7.62030588001185 -7.52966266002283e-05
7.62030549181863 -7.99581095969599e-05
7.62030508065639 -8.44842098199437e-05
7.62030464720248 -8.88747422775066e-05
7.62030419213528 -9.31294871691533e-05
7.62030371613434 -9.72481929738449e-05
7.62030321988054 -0.000101230579264606
7.62030270405625 -0.000105076339273653
7.62030216934541 -0.000108785142230087
7.62030161643368 -0.000112356635490296
7.62030104600853 -0.00011579044647939
7.62030045875934 -0.000119086184460413
7.62029985537748 -0.000122243442146573
7.62029923655642 -0.000125261797170406
7.6202986029912 -0.000128142428312869
7.62029795526812 -0.000130934738043582
7.62029729385275 -0.000133606981559896
7.62029661944372 -0.000136131976980421
7.62029579404296 -0.000138965775889043
7.62029523461351 -0.000140728564277155
7.62029452586349 -0.000142733661144658
7.62029380764865 -0.000144515733091932
7.62029308106493 -0.000146082557572239
7.62029234717215 -0.000147436109189953
7.62029160714494 -0.000148534768151805
7.62029086210875 -0.000149462048488197
7.62029011268488 -0.00015029173885669
7.62028935934688 -0.000151028112635049
7.62028860255538 -0.000151673503786763
7.62028784276 -0.000152229987679194
7.6202870804006 -0.000152699404050798
7.62028631590836 -0.000153083377939269
7.62028554970683 -0.000153383338751508
7.6202847822129 -0.000153600537640294
7.62028401383757 -0.000153736063337898
7.62028324498681 -0.000153790856583607
7.6202823223035 -0.000153751167562359
7.62028170746164 -0.000153661346421268
7.62028093957986 -0.000153478297108602
7.6202800196225 -0.000153155444082462
7.62027940753912 -0.00015287796439654
7.62027864415858 -0.000152461348541129
7.6202778830545 -0.000151967411090097
7.62027712461297 -0.000151396488555891
7.62027636921464 -0.000150750367243524
7.6202754672813 -0.000149876052898731
7.62027486904714 -0.000149232984167774
7.62027412503027 -0.000148361149715845
7.62027338556213 -0.000147413427217286
7.62027265102314 -0.000146389420011804
7.62027192179579 -0.000145288694189449
7.62027119826483 -0.00014411078189216
7.62027033812626 -0.000142569347132952
7.62026977011012 -0.000141422700576943
7.62026906681689 -0.000139882158606109
7.6202682332894 -0.000137944616105548
7.62026768418482 -0.000136600751319046
7.62026700549924 -0.000134862747183744
7.6202662029027 -0.00013263548092405
7.62026567552202 -0.000131040700367622
7.62026502553934 -0.000128931647207582
7.62026438640479 -0.000126703069429874
7.62026375869123 -0.000124364955074633
7.62026314291609 -0.000121934230697412
7.62026253937925 -0.000119479224896018
7.62026183136275 -0.000116525153358092
7.62026136920605 -0.000114552958613226
7.62026080260696 -0.00011208662922675
7.62026024833856 -0.000109621010046776
7.62025970635859 -0.000107183285590609
7.62025917637435 -0.000104823034646549
7.62025855569822 -0.000102085216389051
7.62025815093245 -0.000100297063502045
7.62025765506403 -9.80471256989483e-05
7.62025717049389 -9.577757009323e-05
7.62025669732282 -9.34873185307751e-05
7.62025623565696 -9.11753161701301e-05
7.62025578560764 -8.88405294017146e-05
7.62025534729187 -8.64803285099953e-05
7.62025492094322 -8.40422816931921e-05
7.62025450702729 -8.15130409125145e-05
7.62025402715143 -7.84423040815468e-05
7.62025371749528 -7.63843523013393e-05
7.62025334202886 -7.38000298419315e-05
7.62025297951665 -7.12027024959181e-05
7.62025263002327 -6.85925158964405e-05
7.62025229361278 -6.596955148137e-05
7.62025197034901 -6.33338321933688e-05
7.62025166029577 -6.06853276741719e-05
7.62025136351717 -5.80239589978864e-05
7.62025108007782 -5.53496029841924e-05
7.6202508100436 -5.26604613576661e-05
7.62025055359417 -4.99042837878326e-05
7.62025031114427 -4.70620190645577e-05
7.62025003932122 -4.35115522644026e-05
7.62024987020297 -4.10336397854742e-05
7.62024967300544 -3.78263638470231e-05
7.62024949209893 -3.45290603654502e-05
7.62024932773186 -3.12189014445358e-05
7.62024917980357 -2.79670168121428e-05
7.62024904791202 -2.48049202843832e-05
7.62024893156489 -2.17612842632263e-05
7.62024883001596 -1.88862713790391e-05
7.62024874242672 -1.61764994564214e-05
7.62024866798542 -1.36260265811141e-05
7.62024860591229 -1.12280243834453e-05
7.62024855546374 -8.97485682379943e-06
7.62024851593679 -6.85653655997855e-06
7.62024848217269 -4.40938178991594e-06
7.62024846773405 -2.81476003262361e-06
7.62024845856158 -8.61539284499483e-07
7.6202484590467 1.04850728881662e-06
7.62024846897696 2.91673598554549e-06
7.62024848814651 4.74443387428467e-06
7.62024851635579 6.53282494526943e-06
7.6202485534112 8.28307571502815e-06
7.62024859912484 9.99630033301761e-06
7.62024865331427 1.16735652345059e-05
7.62024872928045 1.36402537895362e-05
7.62024878641662 1.49242681182165e-05
7.62024886500393 1.65135603323308e-05
7.62024895161829 1.81386317016104e-05
7.62024904644856 1.97986672513082e-05
7.62024914964589 2.14793953723643e-05
7.62024926115822 2.31155540516836e-05
7.62024938070097 2.46914420039045e-05
7.62024950797108 2.62064002565351e-05
7.62024964266254 2.76599008724318e-05
7.62024978446698 2.9051535316509e-05
7.62024993307427 3.03810038545524e-05
7.62025008817306 3.16481058927181e-05
7.62025024944704 3.28465025553114e-05
7.62025041642623 3.3927471752394e-05
7.62025058861997 3.49413747263049e-05
7.6202507657539 3.59036328480722e-05
7.62025094757111 3.6814775153387e-05
7.62025113381735 3.76753349093148e-05
7.62025132424105 3.84858492450426e-05
7.62025151859333 3.92468588142093e-05
7.62025171662803 3.99589074862217e-05
7.62025191811632 4.06370701317259e-05
7.62025216445338 4.1481287896044e-05
7.62025233153451 4.20610673176552e-05
7.62025254367244 4.27910984301304e-05
7.62025275934265 4.34651344971126e-05
7.62025297820384 4.40672085924935e-05
7.62025319989206 4.45956832932158e-05
7.62025346912123 4.51240961013766e-05
7.6202536501538 4.53826487497776e-05
7.62025387769427 4.56088719721837e-05
7.62025410598864 4.56841023132941e-05
7.62025433429457 4.56149236233466e-05
7.620254561912 4.54102392455815e-05
7.62025483322674 4.49992045001203e-05
7.62025501251459 4.46330276976868e-05
7.62025523434176 4.40812068704292e-05
7.62025545316965 4.34351965990649e-05
7.62025566855591 4.27065097196915e-05
7.62025588011677 4.19070504371492e-05
7.62025608753305 4.10553068908035e-05
7.62025633087648 4.00810696617869e-05
7.62025649004746 3.95160746510651e-05
7.62025668605976 3.89064089169202e-05
7.62025687928306 3.83996189880845e-05
7.62025707021816 3.79901291755113e-05
7.62025725933594 3.76715685660578e-05
7.6202574470736 3.74368416504504e-05
7.62025763383118 3.72781926833213e-05
7.62025781995444 3.71733418893669e-05
7.62025800554311 3.70594413200803e-05
7.62025819052091 3.69287859080677e-05
7.62025837480112 3.67802235245038e-05
7.62025855829163 3.66127556797443e-05
7.62025874089573 3.6425523873455e-05
7.62025892251271 3.62177971573169e-05
7.62025913900337 3.59406138428056e-05
7.62025928236628 3.57385059747528e-05
7.62025946038685 3.54660203246467e-05
7.62025963698922 3.51711794166015e-05
7.62025981206097 3.48537389173285e-05
7.62025998548865 3.45135274791079e-05
7.62026015714369 3.41360883755079e-05
7.62026032668809 3.36657665762768e-05
7.62026049364994 3.3105870941619e-05
7.62026065770447 3.25152831445917e-05
7.62026085065986 3.18026942852535e-05
7.62026097691861 3.13266453905961e-05
7.62026113206461 3.07319342129937e-05
7.62026128424102 3.01390621159969e-05
7.62026143346079 2.95495205986255e-05
7.6202615798111 2.90045710090091e-05
7.62026172363992 2.85383978166911e-05
7.62026186522216 2.80937668457518e-05
7.62026200460413 2.76699990528509e-05
7.62026214203883 2.73149090337916e-05
7.62026227785623 2.70216053565321e-05
7.62026241232813 2.67664620205822e-05
7.62026254546791 2.64835656935442e-05
7.62026267710362 2.61645761980091e-05
7.62026280705104 2.58080159082769e-05
7.620262935119 2.54125897393627e-05
7.62026306111027 2.4977168934052e-05
7.62026318482239 2.45007762892661e-05
7.62026330604834 2.39825726940811e-05
7.62026342457724 2.34218448630621e-05
7.62026354019492 2.28179941588595e-05
7.62026365268448 2.2170526407406e-05
7.62026376182273 2.14729299607614e-05
7.62026388781416 2.04967863803353e-05
7.62026396834549 1.97575351841426e-05
7.62026406463386 1.87413918199298e-05
7.62026415560221 1.76296600042153e-05
7.62026424069208 1.63803945222379e-05
7.62026431919495 1.50091463649636e-05
7.62026439075448 1.36189090749796e-05
7.62026445543013 1.22563103482861e-05
7.62026451337057 1.09254917490175e-05
7.62026456474444 9.63029930861699e-06
7.62026460973891 8.37430979873951e-06
7.62026464855844 7.1608546674551e-06
7.62026468142354 5.99304184678417e-06
7.62026470857079 4.87453279468077e-06
7.62026473396416 3.60310483700292e-06
7.62026474675872 2.80027214034647e-06
7.62026475835745 1.84905950735391e-06
7.62026476534936 9.5787398668255e-07
7.6202647680394 1.28612943445212e-07
7.62026476674167 -6.36943593791073e-07
7.62026476177893 -1.33712250307734e-06
7.62026475348204 -1.97034806658852e-06
7.62026474218952 -2.53513331304991e-06
7.62026472825147 -3.02357289354147e-06
7.62026471218928 -3.37682261049379e-06
7.62026469472204 -3.58681856420695e-06
7.62026467654701 -3.66128227568142e-06
7.62026465472891 -3.57732668503652e-06
7.62026464076858 -3.38306797238058e-06
7.62026462478813 -2.98091290377569e-06
7.62026461122581 -2.4189773481024e-06
7.62026460076104 -1.76297149066762e-06
7.62026459355687 -1.12448408673757e-06
7.6202645894548 -5.22821239159303e-07
7.62026458826068 3.80720385462045e-08
7.62026458976116 5.53106811320779e-07
7.62026459361807 9.69257801675518e-07
7.6202645992542 1.26571627263546e-06
7.62026460754628 1.47198365174903e-06
7.62026461356096 1.52443805629935e-06
7.62026462116483 1.50126746881544e-06
7.62026462845643 1.41273371894066e-06
7.62026463528047 1.31586933327221e-06
7.62026464280912 1.19254904097583e-06
7.62026464740896 1.10699219536608e-06
7.62026465267077 9.97304201850041e-07
7.62026465737862 8.85580543557854e-07
7.62026466152492 7.72861596899602e-07
7.62026466510724 6.60146566945343e-07
7.620264668128 5.48397146986677e-07
7.62026467102207 4.16876166070285e-07
7.62026467251806 3.31474060084923e-07
7.62026467391521 2.28064772848216e-07
7.62026467480621 1.29155144436097e-07
7.62026467521562 3.55637754186196e-08
7.62026467517204 -5.19121931285863e-08
7.62026467469357 -1.46847370867543e-07
7.62026467362608 -2.79506118984335e-07
7.62026467191939 -4.00906289227496e-07
7.62026466964085 -5.08008323038413e-07
7.62026466686547 -5.9941568732083e-07
7.6202646636751 -6.73783463730422e-07
7.6202646601582 -7.29813750881307e-07
7.62026465640962 -7.66251476997859e-07
7.62026465253037 -7.81880586191595e-07
7.62026464866148 -7.50173543278141e-07
7.62026464512744 -6.60198683314626e-07
7.62026464209224 -5.50572409244501e-07
7.6202646396551 -4.20916057401593e-07
7.62026463791713 -2.70833370956987e-07
7.62026463689987 -6.31898324443767e-08
7.62026463695345 9.2274796346412e-08
7.62026463826922 3.51590246201519e-07
7.62026464005205 5.42218192925608e-07
7.62026464346723 8.4071804100948e-07
7.62026464862143 1.23651275041035e-06
7.6202646559809 1.72141046369474e-06
7.62026466596941 2.28661881534454e-06
7.6202646789654 2.92279829881238e-06
7.62026469529931 3.62011088863602e-06
7.62026471523667 4.35373678601979e-06
7.62026473877884 5.05667796795125e-06
7.62026477140658 5.79089517200508e-06
7.62026479538853 6.18813594087089e-06
7.62026482736985 6.58676536361861e-06
7.62026486802686 6.95582194257558e-06
7.62026489630644 7.18191835517941e-06
7.62026493288775 7.44749978431121e-06
7.62026497075095 7.69478986723228e-06
7.62026500980633 7.92448626677006e-06
7.62026504996767 8.13729715579783e-06
7.62026509115235 8.33394029129643e-06
7.62026514181477 8.55035119664942e-06
7.62026517628724 8.68458848153815e-06
7.62026522010782 8.84170499008028e-06
7.62026526468532 8.98744076117231e-06
7.62026530996414 9.12232127903762e-06
7.62026535589132 9.24687658700513e-06
7.62026540241658 9.36164088712004e-06
7.62026544949231 9.46715217447859e-06
7.62026549707358 9.5639519033543e-06
7.62026554511822 9.65258468241815e-06
7.62026560332802 9.74893468958218e-06
7.62026564244241 9.80754195311716e-06
7.62026569165129 9.87496905017001e-06
7.62026574114978 9.91230113049959e-06
7.62026579064688 9.87444818288003e-06
7.62026583978176 9.77167441832072e-06
7.62026588845877 9.71514848864397e-06
7.62026593705404 9.72613823968157e-06
7.62026598573944 9.75123613044977e-06
7.62026603467869 9.83848846402113e-06
7.62026609425139 1.00231373078645e-05
7.62026613459254 1.01469461768872e-05
7.62026618570578 1.02975990130842e-05
7.62026623756547 1.04502596007887e-05
7.62026629030281 1.06480330198709e-05
7.62026634403633 1.08439634576936e-05
7.62026639872805 1.10312552890624e-05
7.62026645433394 1.12095852176752e-05
7.62026651080855 1.13787099292147e-05
7.62026656810541 1.15384589882956e-05
7.62026662617734 1.16887283659226e-05
7.62026669681983 1.1856481100755e-05
7.62026674445623 1.19607091287858e-05
7.62026680456816 1.20824939782999e-05
7.6202668652656 1.2194936715556e-05
7.6202669265022 1.22981866748366e-05
7.62026698823245 1.23924311943538e-05
7.62026705037785 1.24525436295677e-05
7.62026711261928 1.24308247838685e-05
7.62026718688235 1.23069155027968e-05
7.62026723585392 1.21725231160565e-05
7.6202672961943 1.19552495159395e-05
7.62026735533146 1.16930190940646e-05
7.62026741306781 1.13967917410659e-05
7.62026746927569 1.1091889821439e-05
7.62026752408824 1.08440562864888e-05
7.62026757782937 1.06653752371026e-05
7.62026763095842 1.06110671952657e-05
7.62026768418425 1.0703255398303e-05
7.62026773822617 1.09365362725564e-05
7.62026779377445 1.13046957036341e-05
7.62026785149073 1.18072798466912e-05
7.62026791216045 1.24879429677067e-05
7.62026797656303 1.32901332393155e-05
7.62026804522399 1.41896288887074e-05
7.62026811860447 1.51761993491814e-05
7.62026819709878 1.6224667353959e-05
7.6202682808354 1.72677099336314e-05
7.62026836975077 1.82956987593005e-05
7.62026846376287 1.93059820591948e-05
7.62026856277713 2.02961949419227e-05
7.62026866668785 2.12642339098861e-05
7.62026877537939 2.22082336365676e-05
7.62026888872736 2.31265458066787e-05
7.62026900659961 2.40177198359812e-05
7.6202691288572 2.48804853038556e-05
7.62026925532124 2.56883859712127e-05
7.62026938556587 2.63925099297604e-05
7.62026951908332 2.69988437852182e-05
7.62026965540522 2.75157467845948e-05
7.62026979410727 2.79538166832392e-05
7.62026993492004 2.83725838572199e-05
7.62027007784799 2.88002724117711e-05
7.62027022294138 2.92391262573572e-05
7.62027039999871 2.97834615738474e-05
7.62027051987949 3.01586823307475e-05
7.62027067187686 3.06432820871177e-05
7.62027082637796 3.11722097970731e-05
7.62027098375927 3.17961982532008e-05
7.62027114449327 3.25121018375067e-05
7.62027130902059 3.33121643992885e-05
7.62027147774111 3.41879277526268e-05
7.62027165094408 3.50905323340058e-05
7.62027182861795 3.59760472550787e-05
7.62027201067378 3.68431061879783e-05
7.62027219701625 3.76905154590253e-05
7.62027238754445 3.85172387131583e-05
7.62027258215266 3.93223829399876e-05
7.62027278073104 4.01051857406595e-05
7.62027298316621 4.08650037254406e-05
7.62027318934187 4.16013019416825e-05
7.6202733991393 4.23136442407109e-05
7.62027365550691 4.31363517079042e-05
7.62027382911519 4.36651586268171e-05
7.62027404904813 4.43038772676888e-05
7.62027427211249 4.49176707320941e-05
7.62027449818035 4.55049362201762e-05
7.62027472711668 4.60651007153401e-05
7.62027495878665 4.65984429075432e-05
7.62027519306129 4.7111787946821e-05
7.62027542997782 4.76630136263937e-05
7.62027566976661 4.82593284207519e-05
7.62027591263215 4.88922536608063e-05
7.62027615873514 4.95527568716401e-05
7.6202764081813 5.02185743007633e-05
7.62027666070551 5.07670925975993e-05
7.62027691561716 5.11745983174959e-05
7.62027717229373 5.1487147891177e-05
7.62027743039952 5.17462274105993e-05
7.6202776896664 5.19515457947823e-05
7.62027794982501 5.21028890744104e-05
7.62027821060509 5.22001135467215e-05
7.62027852398018 5.22452380736088e-05
7.62027873294612 5.22319457151417e-05
7.62027899396496 5.21665639118877e-05
7.62027925452157 5.20470744008311e-05
7.62027951434573 5.18736015947382e-05
7.62027977316789 5.16463101255309e-05
7.62028003071946 5.1365401271937e-05
7.62028028673293 5.10311097042796e-05
7.62028054094203 5.06437005182778e-05
7.62028079308189 5.02034665322361e-05
7.62028104288918 4.97107258242537e-05
7.6202812901022 4.91658194881704e-05
7.62028153444661 4.855475800639e-05
7.62028177544085 4.78223130653716e-05
7.62028205935001 4.67867768613408e-05
7.62028224496379 4.60090141759275e-05
7.62028247239862 4.49536736266907e-05
7.62028273822444 4.36520792713565e-05
7.62028291108185 4.27743872774869e-05
7.62028312210165 4.16218282677623e-05
7.62028332727638 4.04494871975342e-05
7.6202835266129 3.92869637329695e-05
7.6202837201664 3.813666576955e-05
7.620283908012 3.70133298271212e-05
7.62028409052384 3.60014192780191e-05
7.62028426804001 3.50056410494855e-05
7.62028444058698 3.4013897972014e-05
7.62028460818724 3.3027106270137e-05
7.62028477086777 3.20461520126605e-05
7.62028492865992 3.10718937957843e-05
7.62028508159926 3.0105165187188e-05
7.62028522972548 2.91467769524257e-05
7.62028537308225 2.81975190830725e-05
7.62028551171717 2.7258162644317e-05
7.62028564568164 2.63294614580965e-05
7.62028580035187 2.52301232073841e-05
7.62028589982337 2.4506962978517e-05
7.62028602012179 2.36146002430672e-05
7.62028613599192 2.27357643081027e-05
7.62028624750312 2.1871143227138e-05
7.62028635472817 2.1021415191642e-05
7.62028645774321 2.01872494078888e-05
7.62028655662771 1.93693068958553e-05
7.62028665146857 1.85744683865822e-05
7.62028674250925 1.78520630365173e-05
7.62028683001714 1.71524213343997e-05
7.62028691404696 1.64608760319898e-05
7.62028699463986 1.57777079370446e-05
7.62028707183854 1.51032453736264e-05
7.62028714568744 1.44378599731713e-05
7.62028722994988 1.36519607482141e-05
7.62028728352363 1.31360010399737e-05
7.62028734761032 1.25004544385036e-05
7.62028740853239 1.18619105720454e-05
7.62028746612953 1.11685799235892e-05
7.62028752022979 1.04806461127595e-05
7.62028757109747 9.88350582789154e-06
7.62028761922952 9.38514676147238e-06
7.62028766510063 8.97777771063191e-06
7.62028770914493 8.65297132528306e-06
7.62028776013335 8.35946686291896e-06
7.62028779325427 8.19996204908155e-06
7.62028783371786 7.98138347759697e-06
7.62028787302555 7.73728173566409e-06
7.62028791104511 7.46584846298098e-06
7.62028794763581 7.16548723310431e-06
7.62028798264942 6.83479472740346e-06
7.62028801593115 6.47254358082034e-06
7.62028804732048 6.07766675106337e-06
7.6202880766519 5.64924327603953e-06
7.62028810889391 5.08975289079127e-06
7.62028812845412 4.68230646210276e-06
7.62028815040406 4.07934196839854e-06
7.62028816907091 3.37042060523481e-06
7.62028818394572 2.56399519353245e-06
7.62028819456351 1.66918185004256e-06
7.6202882005064 6.95701041336785e-07
7.62028820098569 -5.37232773810456e-07
7.62028819720731 -1.34997670236488e-06
7.62028818795368 -2.34793254297968e-06
7.62028817376584 -3.32318234701457e-06
7.62028815476429 -4.27297453979419e-06
7.62028813108283 -5.19472951491003e-06
7.62028810287206 -6.07960513044155e-06
7.62028807045676 -6.86851680755442e-06
7.62028803432865 -7.57718625122688e-06
7.6202879947277 -8.25890459158687e-06
7.62028795178747 -8.90801683664028e-06
7.62028790580911 -9.46628281221889e-06
7.62028785727488 -9.93985411862985e-06
7.62028780644349 -1.0389898535773e-05
7.62028775340318 -1.08235692270453e-05
7.62028769823781 -1.12355725252283e-05
7.62028764114757 -1.15982362262331e-05
7.62028757027424 -1.20251328504304e-05
7.62028752161046 -1.23063272601395e-05
7.62028745920717 -1.26543787280211e-05
7.62028739507251 -1.29989241978477e-05
7.62028732922333 -1.33402267789917e-05
7.62028726167533 -1.36784749256891e-05
7.62028719244346 -1.4013789070308e-05
7.62028712154223 -1.43462276671906e-05
7.62028703427739 -1.47413573774119e-05
7.62028697478969 -1.50008679296363e-05
7.62028689906251 -1.52858252743839e-05
7.62028682192929 -1.55681144428312e-05
7.62028674337488 -1.58542905009912e-05
7.62028666338006 -1.61442571289354e-05
7.62028658192625 -1.64378540962913e-05
7.62028649899583 -1.67348629280367e-05
7.62028641457239 -1.70350120690575e-05
7.620286328641 -1.73379815915889e-05
7.62028624118847 -1.76434074858379e-05
7.62028615220452 -1.79501285919567e-05
7.62028606168823 -1.82562649395344e-05
7.62028596964334 -1.85615204448977e-05
7.62028587607495 -1.88656185764075e-05
7.62028578098959 -1.91682561328532e-05
7.62028568439537 -1.94691056069171e-05
7.62028558630209 -1.97678173397316e-05
7.62028548672137 -2.00640214848998e-05
7.6202853856667 -2.03573297987467e-05
7.62028526247744 -2.07049059338381e-05
7.62028517919953 -2.09336236176185e-05
7.62028507382426 -2.12157546252808e-05
7.62028496704965 -2.14932833978834e-05
7.62028485889986 -2.17657514769427e-05
7.62028474940136 -2.20326898688073e-05
7.62028463858315 -2.22934428550145e-05
7.62028452647927 -2.25468368941988e-05
7.62028439031134 -2.28405359510922e-05
7.620284298569 -2.30297342578083e-05
7.62028418283113 -2.32721173021082e-05
7.620284042205 -2.35918527245687e-05
7.62028394746784 -2.37738958442903e-05
7.62028382814733 -2.39445518630925e-05
7.62028370804443 -2.40958690735088e-05
7.62028358719636 -2.42425540424017e-05
7.62028346562729 -2.43841947611206e-05
7.62028334336369 -2.45201516288785e-05
7.62028322043918 -2.46482447212289e-05
7.62028309689556 -2.47677452668699e-05
7.62028294788768 -2.48993656370119e-05
7.62028284812752 -2.49797051589343e-05
7.6202827229955 -2.50714755739498e-05
7.62028259742938 -2.5153279593924e-05
7.62028247147996 -2.52247243254301e-05
7.62028234520008 -2.5285400524768e-05
7.62028221864461 -2.5334884047981e-05
7.62028209187062 -2.5372737172506e-05
7.62028196493738 -2.53985098017538e-05
7.62028183790643 -2.54117405629761e-05
7.62028171084166 -2.5411957807816e-05
7.62028158380934 -2.53986805241576e-05
7.62028145687816 -2.53714191671163e-05
7.62028133012345 -2.53234488213734e-05
7.62028120378061 -2.51991592001353e-05
7.62028107827077 -2.49915405237382e-05
7.62028095399067 -2.47086625933229e-05
7.6202808312952 -2.43591689147394e-05
7.62028071048033 -2.39665782048524e-05
7.62028056802508 -2.35256679828857e-05
7.62028047446802 -2.32562182661507e-05
7.62028035897029 -2.29483292040409e-05
7.6202802449291 -2.26738048292139e-05
7.62028013214173 -2.2458370789312e-05
7.62028002016563 -2.23495002304088e-05
7.62027990847878 -2.23413696731437e-05
7.6202797965976 -2.24258131242374e-05
7.6202796840955 -2.25796244108765e-05
7.62027957080083 -2.27377118877516e-05
7.62027943381828 -2.29219276596155e-05
7.62027934187907 -2.30537678566195e-05
7.62027922608219 -2.32751580076925e-05
7.62027910903372 -2.35527949897851e-05
7.62027899047701 -2.38767516392863e-05
7.62027887022006 -2.42229491853595e-05
7.62027874832308 -2.4527586068971e-05
7.6202786250964 -2.47412408975094e-05
7.62027850112479 -2.482645813977e-05
7.62027837703624 -2.47890525774943e-05
7.62027825342763 -2.4635650787419e-05
7.62027813086082 -2.43736189835192e-05
7.62027800985478 -2.4017495869958e-05
7.62027789072228 -2.36334420038465e-05
7.62027777350619 -2.32628188626935e-05
7.62027765802123 -2.29297907633934e-05
7.62027752168951 -2.25100858208311e-05
7.62027743223221 -2.22167408498807e-05
7.62027730030146 -2.1755989355438e-05
7.62027721391623 -2.14347207873757e-05
7.62027710777958 -2.10169024818373e-05
7.62027700377796 -2.05806315269316e-05
7.62027690200583 -2.01246731070981e-05
7.62027680256735 -1.96470798529216e-05
7.62027670557168 -1.91474951654181e-05
7.6202766111296 -1.86255873934113e-05
7.6202765193536 -1.80810031080023e-05
7.62027643035798 -1.75133690323454e-05
7.62027634425898 -1.69222938008465e-05
7.62027626117479 -1.63073695627875e-05
7.62027618122573 -1.56681734440634e-05
7.62027610453424 -1.50042688795422e-05
7.62027603122497 -1.43152068274337e-05
7.62027596142487 -1.36005268760981e-05
7.620275882479 -1.27084317850607e-05
7.62027583287209 -1.20908538218795e-05
7.62027577449006 -1.12498566161963e-05
7.62027572041985 -1.03750608589868e-05
7.62027567077132 -9.48114445154176e-06
7.62027562564073 -8.56783472099863e-06
7.62027557758545 -7.44580886339351e-06
7.62027554934068 -6.66717992313445e-06
7.62027551861291 -5.60824522557671e-06
7.62027549340825 -4.45931759583429e-06
7.6202754741556 -3.22877691134183e-06
7.62027546124447 -1.92404103862048e-06
7.62027545500862 -5.69032628073769e-07
7.6202754564224 1.03444052496285e-06
7.62027546266313 2.08309349552283e-06
7.62027547630568 3.36921436816011e-06
7.62027549630674 4.62621950414956e-06
7.62027552251667 5.85251318251177e-06
7.62027555477834 7.04669272276923e-06
7.62027559292802 8.20753133736382e-06
7.62027564624091 9.55503642428916e-06
7.62027568620876 1.04250657424044e-05
7.62027574098675 1.14800536134867e-05
7.62027580094799 1.24982599267559e-05
7.62027586590712 1.34791289556187e-05
7.62027593567629 1.44222056262087e-05
7.62027601006128 1.53207060796068e-05
7.62027608870385 1.61175353502249e-05
7.62027617105561 1.68057731204702e-05
7.62027625659504 1.73941023475467e-05
7.62027636278252 1.79813907031717e-05
7.62027643537904 1.83089240760951e-05
7.62027652781781 1.86557732606328e-05
7.62027662190207 1.89814936756557e-05
7.62027671767138 1.93303893493558e-05
7.62027681525033 1.97058987461144e-05
7.62027691481452 2.01368861850485e-05
7.62027701673287 2.06350586803588e-05
7.62027712134603 2.12411244064611e-05
7.62027722944145 2.20255416405021e-05
7.62027734184039 2.29484921876557e-05
7.62027745905008 2.39469183809858e-05
7.62027758141252 2.50032043221546e-05
7.62027770905589 2.60498334092483e-05
7.620277841866 2.70695554915586e-05
7.62027797970338 2.80604428708877e-05
7.62027812241951 2.90207903775412e-05
7.62027826985787 2.99490956045814e-05
7.62027842185486 3.08440408970625e-05
7.62027857824075 3.17044769405617e-05
7.62027873884045 3.25294078070856e-05
7.62027890347422 3.33179773290118e-05
7.62027910610088 3.42152458854196e-05
7.62027924410595 3.4783233077925e-05
7.62027945525121 3.55892897731003e-05
7.62027959862957 3.60957450446829e-05
7.62027978065258 3.67183361698343e-05
7.62027996580214 3.73334936880069e-05
7.6202801539072 3.79004641001239e-05
7.62028034472587 3.84188881687085e-05
7.62028053801474 3.88885110385134e-05
7.62028073352937 3.93091729757329e-05
7.62028093102474 3.96808009277009e-05
7.62028113025567 4.00034008306033e-05
7.62028133094416 4.02524603669622e-05
7.62028153257827 4.03816118877961e-05
7.62028173457232 4.03993015469148e-05
7.62028193649545 4.03660389396416e-05
7.62028217849823 4.02963393682032e-05
7.62028233956134 4.02330593215403e-05
7.62028254049278 4.0136358445787e-05
7.62028274090909 4.00359198057256e-05
7.62028294094849 3.99893539665554e-05
7.6202831408911 3.99946197037609e-05
7.62028334087771 3.99948975769399e-05
7.62028358074726 3.99540258282473e-05
7.62028374046462 3.99012041517563e-05
7.62028393974183 3.98034132767413e-05
7.62028413843594 3.96679381447793e-05
7.62028433635821 3.94946656733941e-05
7.62028453331951 3.92835441152964e-05
7.62028472913057 3.90345776073042e-05
7.62028496230489 3.86715914247013e-05
7.62028511636635 3.83473067999583e-05
7.62028530689189 3.78457218861189e-05
7.62028553190396 3.71528095542749e-05
7.62028567956669 3.66769591420296e-05
7.62028586143825 3.60694488399854e-05
7.6202860756275 3.53242557239913e-05
7.62028621591618 3.48190638015679e-05
7.62028638841632 3.41796383203999e-05
7.62028655770037 3.35328903990052e-05
7.6202867237366 3.28811124652435e-05
7.62028688650803 3.22272153559408e-05
7.62028704600728 3.15724340478862e-05
7.62028720223279 3.09179005377242e-05
7.62028735518851 3.02646974859874e-05
7.62028753443266 2.94840682042933e-05
7.62028765133274 2.89663926614931e-05
7.62028779455485 2.83232471093167e-05
7.62028793457397 2.76853514165099e-05
7.6202880714186 2.70536000831457e-05
7.62028820512165 2.64288593957822e-05
7.62028833572028 2.58119699359944e-05
7.6202884632558 2.52037488657421e-05
7.62028858777355 2.46049920094551e-05
7.62028870932695 2.40227030702981e-05
7.62028882814546 2.352727352428e-05
7.62028894484268 2.3167891441863e-05
7.62028908278961 2.28285348400662e-05
7.62028917372375 2.26397274001114e-05
7.62028928629891 2.23853012825529e-05
7.62028941955978 2.20144333725868e-05
7.62028950703507 2.171866637016e-05
7.62028961454579 2.12674599624218e-05
7.62028971953403 2.07108982888181e-05
7.62028982152605 2.00820599936478e-05
7.62028993970247 1.93067637778554e-05
7.62029001587699 1.87790947892154e-05
7.62029010809985 1.81079583305084e-05
7.62029019693622 1.74246080018971e-05
7.62029028232667 1.6729700426199e-05
7.62029036421504 1.60238851487223e-05
7.62029044254841 1.53078052680489e-05
7.62029051727705 1.45820980104577e-05
7.6202905883544 1.38473952530397e-05
7.62029065573706 1.31043240001341e-05
7.62029073166274 1.22024683660216e-05
7.62029077926024 1.1595562226376e-05
7.6202908353295 1.08311050658942e-05
7.62029088755717 1.00543271350447e-05
7.62029094486865 9.03072077963008e-06
7.62029097952303 8.28909973602062e-06
7.62029101853133 7.30552591441021e-06
7.62029105258084 6.31818601489938e-06
7.6202910817545 5.35562458688867e-06
7.62029110618262 4.42038016074908e-06
7.62029112600781 3.51483819735133e-06
7.62029114394004 2.4705483854251e-06
7.62029115247705 1.80171860102324e-06
7.62029115947599 1.01261361931921e-06
7.62029116278917 3.29866859788402e-07
7.62029116286008 -2.963355636755e-07
7.62029115987798 -8.91237340797733e-07
7.62029115400087 -1.45424378206102e-06
7.62029114538969 -1.98476179769375e-06
7.62029113420838 -2.48219974945266e-06
7.62029112062381 -2.94596731665711e-06
7.62029110480581 -3.37547537501014e-06
7.62029108696158 -3.74447484480357e-06
7.62029106754604 -4.00383517407798e-06
7.62029104292554 -4.17941077769589e-06
7.62029102610538 -4.22113332624784e-06
7.62029100502686 -4.19679952860486e-06
7.62029098426399 -4.09652227907877e-06
7.62029096417134 -3.93043412047903e-06
7.62029094503715 -3.72362374232733e-06
7.62029092688367 -3.54495102338519e-06
7.62029090942996 -3.45539848470544e-06
7.62029089214997 -3.4699158779768e-06
7.62029087466954 -3.52700807203697e-06
7.62029085683182 -3.6129394630109e-06
7.62029083849111 -3.72828820625067e-06
7.62029081949914 -3.87350861610313e-06
7.62029079970566 -4.0489421558369e-06
7.62029077895896 -4.25482745350293e-06
7.62029075710222 -4.49753721241139e-06
7.62029073382053 -4.83223809779677e-06
7.6202907086301 -5.25105906191069e-06
7.62029068128348 -5.68971606801591e-06
7.62029065171253 -6.14061897051929e-06
7.62029061320888 -6.69650240999021e-06
7.62029058566734 -7.0753135988344e-06
7.62029054908964 -7.55726532950077e-06
7.62029050198314 -8.14683143615466e-06
7.62029046859902 -8.54600015007119e-06
7.62029042460894 -9.05111037424816e-06
7.62029037807777 -9.56230529546728e-06
7.62029032897296 -1.00849150548858e-05
7.62029027711117 -1.06722629814165e-05
7.62029022213302 -1.13299800628835e-05
7.62029016370932 -1.20489053125678e-05
7.62029010155812 -1.28193227664453e-05
7.62029003545138 -1.3624897970626e-05
7.62028996540103 -1.43762713324646e-05
7.6202898918242 -1.50460524983467e-05
7.62028981510766 -1.56208555836056e-05
7.62028973579352 -1.60946603963148e-05
7.62028965421966 -1.65293497835708e-05
7.62028957055642 -1.69301983214811e-05
7.62028948497619 -1.72959429942742e-05
7.62028939765754 -1.76253605313244e-05
7.62028929084082 -1.79710407196809e-05
7.62028921854935 -1.81704989000789e-05
7.62028912715073 -1.83775219346374e-05
7.62028903495353 -1.84866560826362e-05
7.62028894235875 -1.85452217459679e-05
7.62028883099417 -1.85675608395641e-05
7.62028875674479 -1.85532212403843e-05
7.6202886641055 -1.84876530351322e-05
7.62028857205477 -1.83142018008675e-05
7.62028848114091 -1.80343126431453e-05
7.62028839187455 -1.76567010498076e-05
7.62028830472135 -1.71906364841323e-05
7.6202882200649 -1.66715518332417e-05
7.62028812188662 -1.60566333478541e-05
7.62028805846682 -1.56544066439935e-05
7.62028798143096 -1.51619795125977e-05
7.62028790682529 -1.46825915531054e-05
7.62028783458034 -1.42193122656335e-05
7.62028776450834 -1.38248451235435e-05
7.62028769618432 -1.35188930176566e-05
7.62028761590928 -1.32576479444256e-05
7.62028756312654 -1.31408679874756e-05
7.6202874976707 -1.30512088925569e-05
7.62028743252531 -1.30150159932325e-05
7.62028736744853 -1.30220113296945e-05
7.62028730225115 -1.30614158278154e-05
7.62028723679905 -1.31219938288869e-05
7.62028715781616 -1.32062038256692e-05
7.62028710491087 -1.32312341465137e-05
7.6202870389718 -1.3115651069948e-05
7.62028697412299 -1.27844617960779e-05
7.6202869115102 -1.22235141032493e-05
7.62028685224695 -1.14471528729045e-05
7.62028679737153 -1.04711187597307e-05
7.62028674783592 -9.31892247211362e-06
7.62028670433968 -8.06623883551796e-06
7.62028666726465 -6.76368467015808e-06
7.62028663668752 -5.46903917285951e-06
7.62028661255284 -4.18723034348756e-06
7.62028659478881 -2.92125145659459e-06
7.62028658330947 -1.67377856918363e-06
7.62028657801619 -4.47198701808056e-07
7.6202865787991 7.56364483433686e-07
7.62028658553832 1.9350272857808e-06
7.62028660130586 3.3142239710013e-06
7.62028661636284 4.21119072647301e-06
7.62028664016813 5.30594120160344e-06
7.62028666937152 6.37025714094954e-06
7.62028670381835 7.40317030978168e-06
7.62028674328337 8.36450254923175e-06
7.62028678729043 9.22581815135551e-06
7.6202868456211 1.0212448775952e-05
7.62028688775623 1.0852844536647e-05
7.62028694398313 1.16344770089149e-05
7.62028700406723 1.23958479339573e-05
7.62028706790909 1.31377094235456e-05
7.62028713541307 1.38608192581744e-05
7.6202872064543 1.45413493227087e-05
7.6202872806772 1.5133554325937e-05
7.62028735766936 1.56591858343702e-05
7.6202874372734 1.61834578352305e-05
7.62028751951573 1.67148034792296e-05
7.62028760443613 1.72549613327894e-05
7.62028769208276 1.78055667378275e-05
7.62028778251178 1.83681609873722e-05
7.62028787578679 1.89441996852428e-05
7.62028797197848 1.95350603624061e-05
7.62028807116427 2.01420494161626e-05
7.62028817342793 2.07664084323999e-05
7.62028830033454 2.15418637905312e-05
7.62028838762086 2.21117386780544e-05
7.62028850013497 2.29091153564809e-05
7.62028861686175 2.38000387579527e-05
7.62028873837908 2.48313291976629e-05
7.62028886540508 2.60006052715704e-05
7.62028899858515 2.72898599788644e-05
7.62028913843788 2.86546658267728e-05
7.62028928507529 2.9987191195697e-05
7.62028943817513 3.12389320677414e-05
7.62028962980784 3.26041610495845e-05
7.62028976182764 3.33886820628266e-05
7.62028993093306 3.42276510488091e-05
7.62029010385092 3.49147133914494e-05
7.62029027983824 3.54566267903399e-05
7.62029045818786 3.58609628984144e-05
7.62029063823293 3.61376501638936e-05
7.6202908194614 3.63471041155157e-05
7.62029100163891 3.65175221171508e-05
7.62029118457401 3.66503764495059e-05
7.6202913680824 3.67470598559635e-05
7.62029155198653 3.68088926098996e-05
7.62029173611533 3.68371289539424e-05
7.62029192030382 3.68329629670161e-05
7.62029214118512 3.6786793217526e-05
7.62029228822887 3.67319310965649e-05
7.62029247166362 3.66371983307451e-05
7.62029265455398 3.65143379508324e-05
7.62029283676173 3.63643145135106e-05
7.62029301815757 3.61942856335702e-05
7.62029319877003 3.60538348436208e-05
7.62029337865281 3.58935202490757e-05
7.62029355764803 3.56988831248386e-05
7.62029373558522 3.54703947880239e-05
7.62029391229639 3.52085571491984e-05
7.62029408758371 3.48897664292659e-05
7.62029426102186 3.44689296058804e-05
7.6202944321147 3.39531287744401e-05
7.62029463369831 3.32226533716043e-05
7.62029476554483 3.27013351100375e-05
7.62029492743669 3.20569372369294e-05
7.62029508613156 3.14229448709609e-05
7.62029524168741 3.08017118451264e-05
7.62029542430934 3.00761561194872e-05
7.6202955436701 2.96061636122648e-05
7.6202956902668 2.90358214052095e-05
7.62029583407747 2.85007382614364e-05
7.62029597543631 2.80589050778013e-05
7.62029611482172 2.77101630526206e-05
7.62029625268056 2.74469684592715e-05
7.62029641666691 2.72324665125517e-05
7.62029652540603 2.71438145074339e-05
7.62029666092274 2.70600461970819e-05
7.62029679596285 2.69514274148158e-05
7.6202969303899 2.68145482207258e-05
7.62029706402462 2.66225135053807e-05
7.6202971964387 2.63260135965878e-05
7.62029732711997 2.59306684477374e-05
7.6202974555945 2.54460698713962e-05
7.62029758153842 2.49308276317552e-05
7.62029770489735 2.44123292582389e-05
7.62029782565876 2.38920583878617e-05
7.62029794381736 2.33714393225589e-05
7.62029805937486 2.28518423101751e-05
7.62029817233969 2.23345883547777e-05
7.62029828272677 2.18209535983723e-05
7.62029841181995 2.12118627577485e-05
7.62029849586657 2.08123960882233e-05
7.62029859869718 2.0321470459677e-05
7.62029869909825 1.98407303553377e-05
7.62029879712292 1.93710520143321e-05
7.62029889282862 1.89132850645753e-05
7.620298986277 1.84682548923349e-05
7.62029909552816 1.7952160845217e-05
7.62029916666852 1.76195979735234e-05
7.62029925375487 1.72175192691809e-05
7.62029933887011 1.68312768479911e-05
7.62029942209525 1.64616036593961e-05
7.62029950352956 1.61237479279238e-05
7.62029958348748 1.58747137341131e-05
7.620299662423 1.57134437036295e-05
7.62029974075429 1.56315754847135e-05
7.62029981885621 1.5620161368269e-05
7.62029989709055 1.5694308043562e-05
7.62029997600497 1.5890555662265e-05
7.62030005617019 1.61886181717115e-05
7.62030013783732 1.64653711295926e-05
7.62030022069173 1.66628366109899e-05
7.620300304327 1.67771014891434e-05
7.62030038831823 1.68046727972548e-05
7.62030048892205 1.66943799207295e-05
7.62030055532958 1.64919350896695e-05
7.62030063679777 1.60567212865715e-05
7.62030071552272 1.5397111031465e-05
7.6203007904345 1.45423412632024e-05
7.62030086074355 1.35622785976868e-05
7.6203009258759 1.24734040935443e-05
7.62030099649114 1.10526020415294e-05
7.62030103877502 1.00886280709274e-05
7.62030108619573 8.87903303414227e-06
7.62030112756171 7.66724536866645e-06
7.62030116286945 6.45620663920027e-06
7.62030119212959 5.24864832276171e-06
7.62030121536597 4.04711047434693e-06
7.62030123534989 2.61653154447309e-06
7.62030124392322 1.67139982517963e-06
7.62030124934978 5.01495670818846e-07
7.62030124896249 -6.53823737585015e-07
7.62030124283887 -1.79274861946663e-06
7.62030123106517 -2.9135787239019e-06
7.62030120961226 -4.23244279981003e-06
7.62030119095338 -5.09464371766225e-06
7.62030116289133 -6.11378146271346e-06
7.62030112997406 -7.03785028637545e-06
7.62030109265955 -7.87390656112105e-06
7.62030105136884 -8.62967038903925e-06
7.62030100641671 -9.35280826708551e-06
7.62030095782375 -1.00861493084548e-05
7.62030090553686 -1.08305028154688e-05
7.62030084949925 -1.15865336914932e-05
7.62030077721885 -1.25099272284654e-05
7.6203007259222 -1.31479812519059e-05
7.6203006437509 -1.42794118655338e-05
7.62030058491971 -1.51508640657514e-05
7.62030050633056 -1.62799191293969e-05
7.62030042217147 -1.7378410163074e-05
7.62030031405317 -1.86527480439236e-05
7.62030023779209 -1.94738736979907e-05
7.62030013792546 -2.04663448869358e-05
7.62030003319464 -2.14192203990091e-05
7.62029992380242 -2.23305984300933e-05
7.6202998099608 -2.31986949017199e-05
7.62029969189041 -2.40218329975092e-05
7.62029956982003 -2.47984336298928e-05
7.62029944400072 -2.55124772276743e-05
7.62029931490242 -2.6106255883095e-05
7.62029918313795 -2.65801872878201e-05
7.62029904928736 -2.69420511311159e-05
7.62029891389022 -2.72002642354376e-05
7.62029877744251 -2.73638239337571e-05
7.62029864039335 -2.7443871683896e-05
7.62029850303093 -2.75034779200017e-05
7.62029836526221 -2.76098205916769e-05
7.62029822691616 -2.77299360217522e-05
7.6202980879485 -2.78586507278696e-05
7.6202979483136 -2.7996995075989e-05
7.62029780796105 -2.81458354204235e-05
7.62029766683655 -2.83058886615403e-05
7.6202974963869 -2.8513562354895e-05
7.62029735334383 -2.87140765088406e-05
7.62029723806894 -2.89323141514379e-05
7.62029706326101 -2.93551693164492e-05
7.62029694517671 -2.96927688259165e-05
7.62029679564158 -3.01183849205745e-05
7.62029664402323 -3.0525781090981e-05
7.62029649041675 -3.09133874563282e-05
7.62029633492482 -3.12797223715958e-05
7.62029614600091 -3.16892782240416e-05
7.62029601873098 -3.19430460878945e-05
7.62029585826897 -3.223744561257e-05
7.62029569640063 -3.25053826922389e-05
7.62029553326115 -3.27457122608718e-05
7.62029536899134 -3.29573397284812e-05
7.62029520373734 -3.31392164949412e-05
7.62029500434677 -3.33167829858987e-05
7.62029487088686 -3.34097293121261e-05
7.62029470360758 -3.34964631095475e-05
7.62029453597817 -3.35496352146171e-05
7.62029436816915 -3.35668056487367e-05
7.62029420046301 -3.34987800583193e-05
7.62029403326449 -3.33756735377034e-05
7.62029386675582 -3.32228374588511e-05
7.62029370108573 -3.30402360283545e-05
7.62029353639887 -3.28342299303479e-05
7.62029337267784 -3.26615508691825e-05
7.62029320974915 -3.25046810496191e-05
7.62029304769774 -3.23090373043621e-05
7.62029288672845 -3.20715932152179e-05
7.62029269529346 -3.17295005275113e-05
7.62029256892738 -3.14403634759578e-05
7.62029241291798 -3.09307814537249e-05
7.62029225992419 -3.02460860317989e-05
7.62029211052854 -2.95008709711068e-05
7.62029196503076 -2.86955057298858e-05
7.62029182358554 -2.78815724823181e-05
7.62029168622384 -2.70623526726346e-05
7.62029155296843 -2.62392765712451e-05
7.62029142383541 -2.54135960870688e-05
7.62029129883499 -2.45864006155486e-05
7.62029117797235 -2.37586314785133e-05
7.62029106124828 -2.29310950810067e-05
7.62029094865986 -2.2104474899064e-05
7.62029084013492 -2.13186890101535e-05
7.6202907353475 -2.06081644480335e-05
7.62029061403765 -1.98432951690252e-05
7.62029053563783 -1.93537823302739e-05
7.62029044044837 -1.87173429104803e-05
7.62029034851224 -1.80522052594628e-05
7.62029025997654 -1.73569413158192e-05
7.62029017499527 -1.66302152383984e-05
7.62029009372837 -1.58724101153684e-05
7.62029001622893 -1.51344053388358e-05
7.62028994232605 -1.44274950950847e-05
7.62028987202325 -1.36850259031982e-05
7.62028980556356 -1.28898985429287e-05
7.62028974321547 -1.20400548446251e-05
7.62028967421779 -1.09453127875754e-05
7.62028963197721 -1.0168632039335e-05
7.62028958367136 -9.14354884618839e-06
7.62028954064463 -8.05672078514555e-06
7.62028950322356 -6.89271752851701e-06
7.62028947194481 -5.59616854907905e-06
7.62028944748224 -4.1674229134268e-06
7.62028942802676 -2.28892954584154e-06
7.62028942153773 -9.436768887446e-07
7.62028942122196 8.34634672115587e-07
7.62028943004898 2.71187234608395e-06
7.62028944848953 4.67840323814573e-06
7.62028947696508 6.72415959904545e-06
7.62028951584575 8.8386774629387e-06
7.62028956544843 1.10111318535268e-05
7.62028962603506 1.32303688631561e-05
7.62028969779703 1.54710099902184e-05
7.62028978066494 1.76673766730794e-05
7.62028987431373 1.97698437597125e-05
7.6202899781444 2.17409581663386e-05
7.6202900915134 2.35861591576106e-05
7.62029021380671 2.53118171854498e-05
7.62029034444432 2.69251511071655e-05
7.62029048288429 2.84341527688583e-05
7.62029062862642 2.98475182977084e-05
7.62029078121561 3.11745855054332e-05
7.62029094024495 3.2425276858629e-05
7.62029110536278 3.36164679391566e-05
7.62029131140514 3.50845251055048e-05
7.62029145383587 3.61415870597071e-05
7.6202916380279 3.75511228405906e-05
7.62029182950065 3.90527598263111e-05
7.62029202869728 4.06394395847657e-05
7.62029223602388 4.23034024335062e-05
7.62029245184614 4.40362497581794e-05
7.62029267648191 4.58225029495044e-05
7.62029295780908 4.79460838425992e-05
7.62029315238274 4.93374004842307e-05
7.62029340335917 5.1047739704257e-05
7.62029366280473 5.27248419901777e-05
7.62029393053584 5.4353196100415e-05
7.62029420618744 5.59007711486178e-05
7.62029448949 5.74149484575864e-05
7.62029478028388 5.88973039881441e-05
7.6202950784101 6.0347900552732e-05
7.62029538371017 6.17668678575066e-05
7.62029575931776 6.34281504293043e-05
7.62029601520214 6.45107329159673e-05
7.62029634109664 6.58505265670926e-05
7.62029667374673 6.72051431523196e-05
7.62029701309088 6.85267223025745e-05
7.62029735895574 6.98133786586989e-05
7.62029778235414 7.1310962185274e-05
7.62029806954583 7.22811101326142e-05
7.62029843391823 7.34619497320838e-05
7.62029880410631 7.46073834736434e-05
7.62029917993309 7.57174383740911e-05
7.62029956122185 7.67921903162008e-05
7.62030002573009 7.80354651759834e-05
7.62030033948108 7.88363075347225e-05
7.62030073610139 7.98060317429751e-05
7.62030113748374 8.07411639698398e-05
7.62030154345581 8.16419665447085e-05
7.62030195384667 8.25087297642975e-05
7.62030236847248 8.33274162069359e-05
7.62030287108334 8.41979645981557e-05
7.62030320898994 8.47525316977586e-05
7.62030363443829 8.54226137062074e-05
7.62030406317511 8.60681138309942e-05
7.6203044950804 8.66901943341724e-05
7.6203049300399 8.72899866904399e-05
7.62030536794496 8.78685943323719e-05
7.62030589717418 8.85364756872323e-05
7.62030625218517 8.89673009029362e-05
7.62030669833904 8.94916844695991e-05
7.62030714708139 9.00075806036239e-05
7.62030759850799 9.05732657110129e-05
7.62030805290965 9.11962900692302e-05
7.62030851055284 9.1868465162502e-05
7.6203089716616 9.25810016335804e-05
7.62030943641459 9.33245626842175e-05
7.62030990494256 9.40893127272984e-05
7.62031037732536 9.4863326752392e-05
7.62031085347745 9.55838440834443e-05
7.62031142930462 9.6338141441334e-05
7.62031181554368 9.677205432354e-05
7.62031230059804 9.72347791157837e-05
7.62031278773641 9.76006339331703e-05
7.62031327633511 9.78109611083671e-05
7.62031376557285 9.78574140531697e-05
7.62031425464839 9.77473753971357e-05
7.62031474279932 9.74889861637149e-05
7.62031522930569 9.70910783733189e-05
7.62031571349331 9.65631136378198e-05
7.62031619473676 9.59151272134585e-05
7.62031667246264 9.51592437780936e-05
7.62031714625973 9.43563805214864e-05
7.62031761599731 9.35360272564907e-05
7.62031808159653 9.27015832468036e-05
7.62031863476614 9.16860987568193e-05
7.62031900015988 9.10172433904482e-05
7.62031945328197 9.02430343219518e-05
7.62031990269965 8.95344575998018e-05
7.62032034872098 8.88787887057952e-05
7.62032079146216 8.82137117234145e-05
7.62032123081848 8.75248685404964e-05
7.62032166667145 8.68123941878956e-05
7.62032209890333 8.60764629464979e-05
7.62032252739734 8.53172848648713e-05
7.62032303649343 8.43759290997687e-05
7.62032337271047 8.3730188451635e-05
7.62032378930233 8.29028418720462e-05
7.62032420170204 8.20533869174737e-05
7.62032460979993 8.11821701316419e-05
7.62032501348809 8.02895585358666e-05
7.62032541266485 7.93824373220405e-05
7.62032580739497 7.85187237025556e-05
7.6203261979365 7.7705635676913e-05
7.62032658452158 7.6934680449179e-05
7.62032696733844 7.61967914459121e-05
7.62032734654263 7.54963000346516e-05
7.62032772240933 7.48517300576803e-05
7.62032809505073 7.42029340891385e-05
7.62032846440597 7.35306177162641e-05
7.62032883019258 7.27657932266954e-05
7.62032919187876 7.18898967198329e-05
7.62032954886824 7.08752397298585e-05
7.62032990031562 6.9672564234487e-05
7.62033024528746 6.82860611287112e-05
7.62033058288094 6.67224086859024e-05
7.62033091222875 6.49891061815634e-05
7.62033123250296 6.30944009301162e-05
7.62033154291861 6.10472218081918e-05
7.62033190136735 5.84028279871408e-05
7.62033213126896 5.65358220999456e-05
7.62033240798902 5.41453792288361e-05
7.62033267264327 5.17018132233776e-05
7.62033292482878 4.91550094888377e-05
7.62033316402845 4.65092716126868e-05
7.62033338977492 4.37755999155896e-05
7.62033364233735 4.03951865876612e-05
7.62033379933451 3.81040471470293e-05
7.62033398266384 3.52191444394293e-05
7.62033415145471 3.22951679030029e-05
7.62033430567057 2.93984958646714e-05
7.62033444551676 2.65480648447708e-05
7.62033459477103 2.32328847364371e-05
7.62033468345688 2.11233558261078e-05
7.62033478270696 1.85967277059907e-05
7.62033486962001 1.61875836801547e-05
7.62033494476834 1.38897403348566e-05
7.62033500869142 1.16962729701821e-05
7.6203350618924 9.59958145365441e-06
7.62033510483486 7.59145022599815e-06
7.62033514341432 5.28619879575501e-06
7.62033516158341 3.80525247083561e-06
7.62033517789216 1.63053954609723e-06
};
\addlegendentry{no adapt. 0.5m}
\addplot [thick, navy]
table {%
3.0007469239004 1.17704672858794
3.00663218712811 1.17705858155607
3.01251750989957 1.17707054097549
3.01840289260844 1.17708254860364
3.02428833545049 1.17709459519884
3.03017383863561 1.17710668693431
3.03723652245526 1.1771212665695
3.04194502704407 1.17713103477163
3.04783071286868 1.1771433072486
3.05371646028016 1.17715568285351
3.05960226996761 1.17716821938313
3.06548814274809 1.17718092037172
3.07137407944839 1.17719378759926
3.07726008090393 1.1772068227388
3.08314614795825 1.17722002736595
3.09020951621282 1.17723609872987
3.09491848230963 1.17724697658224
3.10080475196204 1.17726098748016
3.10669109315584 1.17727556258399
3.11257750794191 1.17729037898704
3.11846399720584 1.17730535147055
3.1243505616617 1.17732044231387
3.13023720172092 1.17733558569973
3.13612391748811 1.17735071684287
3.14201070884875 1.17736582366836
3.14789757569102 1.17738091026644
3.15496191541439 1.17739899472393
3.15967153548879 1.17741103765094
3.16555862818324 1.17742602798811
3.17144579566076 1.17744095362427
3.17733303764012 1.17745583168248
3.18439782612562 1.17747367254658
3.18910774469635 1.17748562726434
3.19499521084784 1.17750093424017
3.20088275498683 1.17751678741288
3.20677037894269 1.17753280815839
3.21265808316614 1.17754888276052
3.21972343434912 1.17756818016254
3.22443373284391 1.17758109804276
3.2303216795769 1.17759768330515
3.23738732702315 1.17761823755817
3.24209782767659 1.17763208644997
3.24798603133439 1.17764937120594
3.2538743213277 1.17766661941896
3.26094038299759 1.17768725913449
3.26565115948454 1.17770097862288
3.27153970714501 1.17771807135096
3.27860607671925 1.17773842133763
3.28331705735456 1.17775188247249
3.28920585879557 1.17776874117339
3.29627253282038 1.17778927099297
3.30098371704831 1.17780281555529
3.30687277298885 1.17781951947659
3.31276191184144 1.17783598247787
3.31865113243441 1.17785221800541
3.32454043366726 1.17786824104275
3.33042981451792 1.17788406797415
3.33749717532146 1.17790282638103
3.34220881144565 1.17791524902791
3.34809842709255 1.17793107228455
3.35516607165344 1.1779505283318
3.35987789995349 1.17796360466824
3.36576775855034 1.17797980807561
3.37165769777828 1.17799585793952
3.37872573022465 1.1780149228628
3.38343781513932 1.1780275197974
3.38932799185654 1.17804314530042
3.39521824638167 1.17805864566411
3.40110857820902 1.17807407834857
3.40699898709707 1.17808947018633
3.41288947284517 1.17810482259708
3.41878003525957 1.1781201369256
3.42467067415308 1.17813541444849
3.43056138934473 1.17815065638015
3.43763034804221 1.17816890134421
3.44234304792797 1.17818103804934
3.44823399095214 1.17819615457319
3.45412500929707 1.17821116645564
3.46001610245524 1.178226081487
3.46590726996716 1.17824090967162
3.47297676855757 1.1782586037155
3.47768982647368 1.17827034809822
3.48358121481591 1.17828498079325
3.48947267621155 1.17829957146632
3.49536421048085 1.17831413232155
3.50125581750593 1.17832867589297
3.50714749723664 1.17834322144254
3.51303924985032 1.17835783895492
3.51893107577962 1.17837254851507
3.52482297549684 1.17838735488636
3.53071494949717 1.17840226246022
3.53660699829688 1.17841727528922
3.54249912243173 1.17843239711711
3.54839132245549 1.17844763140631
3.55428359893858 1.17846298136288
3.56017595246686 1.1784784499593
3.56606838364051 1.17849403995522
3.57196089307302 1.17850975391638
3.57785348139027 1.17852559423183
3.58374614922965 1.17854156312962
3.58963889723934 1.17855766269116
3.59553172607758 1.17857389486416
3.60142463641204 1.17859026147458
3.60731762891924 1.17860676423743
3.61321070426958 1.17862339039527
3.61910386293193 1.17864008578243
3.62617576378289 1.17866021670885
3.6308904316054 1.17867370405292
3.63914123054389 1.17869745433148
3.64267733826043 1.17870769680204
3.64857091960643 1.17872486199545
3.65564333098733 1.17874563091431
3.66035834139795 1.17875959023429
3.66625218370424 1.17877744700977
3.67214611695494 1.17879593338337
3.67804014340183 1.17881467297207
3.68393426395935 1.17883357738161
3.68982847944799 1.17885264520529
3.69572279068169 1.1788718752126
3.70161719846862 1.1788912663336
3.707511703612 1.17891081764466
3.71340630691072 1.17893052835546
3.71930100916009 1.17895039779717
3.7251958111523 1.17897042541163
3.7310907137101 1.1789906353693
3.73698571788908 1.17901107388937
3.74288082481843 1.17903173405786
3.74877603558403 1.17905260683658
3.75467135119122 1.17907365730946
3.7605667723544 1.1790948274731
3.76646229965948 1.17911611376551
3.77235793368279 1.17913751450617
3.77825367499284 1.17915902823641
3.78414952415189 1.17918065531755
3.79004548182813 1.17920244619131
3.79594154891635 1.17922441858037
3.80183772630072 1.17924656303011
3.80773401481693 1.17926886963519
3.81480970883225 1.17929583705463
3.81952692833299 1.17931392767306
3.82542355474375 1.17933665738453
3.8313202951048 1.17935950587221
3.83721714998107 1.1793824615113
3.8431141198787 1.17940551241915
3.84901120524385 1.17942864647812
3.85490840646152 1.17945185135653
3.86080572385457 1.17947511452762
3.86670315768278 1.17949842328694
3.87378023224223 1.17952643584817
3.87849837536278 1.17954512438739
3.884396159302 1.17956843901606
3.89029405962571 1.17959167732574
3.89619207593985 1.17961483441207
3.90209020782707 1.17963790585781
3.90798845484904 1.17966088768959
3.91388681653418 1.1796837619605
3.91978529218452 1.17970646975801
3.92568388095236 1.17972900994945
3.93276233563324 1.17975584599648
3.93748139458493 1.17977361391998
3.94456011580406 1.1798000919863
3.94927935128607 1.17981763627506
3.95517849415544 1.17983950323986
3.96107774623784 1.17986132182794
3.96697710729641 1.17988309402918
3.97287657717019 1.17990486113908
3.97877615595957 1.17992666059399
3.98467584391446 1.17994853749046
3.99057564148233 1.17997050306144
3.99647554906465 1.17999254034278
4.00237556697511 1.18001463120727
4.0082756954341 1.18003675646791
4.01417593453052 1.18005887134006
4.02007628404842 1.18008093283245
4.02597674382435 1.1801029723381
4.03187731368723 1.18012495554674
4.03777799311735 1.18014678013443
4.04367878117142 1.18016841414311
4.04957967688861 1.18018983158753
4.05548067907051 1.1802109989859
4.06138178645181 1.18023191041111
4.06728299773905 1.18025256051401
4.07318431161334 1.18027294447201
4.07908572671848 1.18029304356785
4.08498724146824 1.18031279819798
4.09088885412333 1.18033220658901
4.09679056297086 1.18035128078248
4.102692366473 1.18037006872698
4.10859426310793 1.18038853043114
4.11449625130121 1.18040671598797
4.12039832997953 1.18042472604151
4.12630049826251 1.18044255660976
4.13220275521991 1.18046018631134
4.13810509974549 1.18047759139008
4.14400753080135 1.18049479698154
4.14991004736822 1.18051179450619
4.1558126483563 1.18052855285621
4.1617153324664 1.18054505269187
4.16761809840868 1.18056127311286
4.17352094468437 1.18057718565032
4.18060446407873 1.18059587105179
4.18532687204385 1.18060807808261
4.19122995000552 1.18062305410044
4.1971331020587 1.18063771443718
4.20303632662139 1.18065205767868
4.20893962217178 1.18066612237275
4.21484298743633 1.18067994178091
4.22074642116481 1.18069350631019
4.22783063017828 1.18070943309694
4.23255348876412 1.18071982840516
4.23845711976758 1.18073251304332
4.24436081335971 1.18074486593635
4.25026456780288 1.18075684824858
4.25616838114206 1.18076841082668
4.262072251154 1.18077952288633
4.26915696702898 1.18079234539817
4.27388015295357 1.18080056870342
4.27978418118572 1.18081075026801
4.28568826064199 1.18082101696479
4.2915923906732 1.18083090969686
4.29749656883893 1.18084026630117
4.30340079243528 1.18084908238462
4.30930505876724 1.18085736118033
4.31520936515883 1.18086510704854
4.32111370895846 1.18087232537643
4.32701808761001 1.18087906184858
4.33292249884243 1.18088535760864
4.33882694045055 1.18089121203332
4.34473141022635 1.18089662460611
4.3506359059595 1.18090159490781
4.35654042543777 1.18090612260787
4.36244496644751 1.18091020745649
4.36834952677397 1.18091384927747
4.37425410420173 1.18091704796165
4.38015869651496 1.18091980346093
4.38606330149772 1.18092211578286
4.39196791690024 1.18092395963406
4.39787254023132 1.18092528716319
4.40377716892291 1.18092610532832
4.40968180045105 1.1809264233738
4.41558643233949 1.1809262511368
4.42149106216256 1.18092559899466
4.4273956875477 1.18092447781686
4.43330030617786 1.18092289892135
4.43920491579359 1.18092087403467
4.44510951419505 1.18091841525565
4.45219501446735 1.18091490951785
4.45691866886496 1.18091224694686
4.46282322106116 1.1809085674128
4.46990865810524 1.18090371006805
4.47463226608886 1.18090027554287
4.4805367569169 1.18089607940846
4.48644122708341 1.18089200340064
4.49234567684204 1.18088782847392
4.49825010456171 1.18088317859238
4.50415450782269 1.18087804557336
4.51123975606413 1.18087125393409
4.51596323136681 1.18086634719405
4.52186754691053 1.18085979281018
4.52777182852595 1.1808527770698
4.53367607392487 1.18084530752853
4.53958028085864 1.18083739243972
4.54548444712149 1.18082904069246
4.55138857055356 1.18082026175509
4.5572926490437 1.18081106562375
4.56319668053193 1.18080146277544
4.56910066300749 1.18079145771016
4.57500459435288 1.18078100497593
4.58090847231938 1.18077010954405
4.58799305238264 1.1807564800486
4.59271605960403 1.18074711848462
4.59861976608652 1.18073549764138
4.60452341478367 1.18072399860298
4.61042700576502 1.18071231715409
4.61633053719963 1.18070018239809
4.62223400685951 1.18068760998202
4.62813741263226 1.18067464221644
4.6340407526696 1.18066130752393
4.63994402515499 1.18064763588162
4.64584722853087 1.18063366571341
4.65293097930257 1.18061652456133
4.65765342213281 1.18060485406098
4.66355640931944 1.18058996667522
4.6694593212783 1.18057476655051
4.67536215650031 1.18055927565909
4.68126491358814 1.18054351673129
4.68716759125991 1.1805275131882
4.69307018836615 1.18051130276275
4.69897270407844 1.18049496309229
4.70487513782082 1.18047851765497
4.71077748910289 1.18046197710643
4.716679757371 1.18044531555282
4.72258194216981 1.1804285969868
4.72966445345449 1.18040849244371
4.73438606062101 1.1803951152534
4.74028799511634 1.1803787569076
4.74618984890365 1.18036282656076
4.7520916236503 1.18034705900997
4.75799331936978 1.18033121709263
4.76389493571177 1.18031530951778
4.7697964723711 1.18029934563499
4.77569792909082 1.18028333537747
4.78159930566501 1.18026728921017
4.78750060194131 1.18025121808254
4.79340181782321 1.18023513338549
4.7993029532722 1.18021904691215
4.80638420967823 1.18019976435571
4.81110498313208 1.1801869738099
4.817005878227 1.18017108240305
4.82290669414216 1.18015530260604
4.82880743144587 1.1801396384713
4.83470809072591 1.18012409374249
4.8406086725881 1.18010867188192
4.84650917762246 1.18009335193325
4.85240960620398 1.18007809116665
4.8583099586482 1.18006289885254
4.86421023532532 1.18004778622695
4.87011043666263 1.18003276489651
4.87719057950768 1.18001487664912
4.88191061532317 1.18000304420591
4.8878105938342 1.17998839379205
4.89489047202879 1.17997103991634
4.89961033332913 1.17995965532216
4.90551009704846 1.17994593117507
4.91140979359848 1.1799327814612
4.91730942543523 1.17991997652026
4.92320899359385 1.17990730968534
4.92910849875732 1.17989477798964
4.93500794159456 1.17988237878122
4.94090732269793 1.17987007156845
4.94680664240111 1.17985781523456
4.95270590084602 1.17984556210865
4.95860509806039 1.17983333648919
4.96450423429693 1.17982116159548
4.97040330972589 1.17980901646218
4.97630232454212 1.17979691969436
4.98220127906863 1.17978491513234
4.9881001738973 1.17977303317933
4.99517876980983 1.1797589828338
4.99989778727598 1.1797497718416
5.00579650773188 1.17973844643529
5.01169517211169 1.17972734383695
5.01759378156653 1.17971648029464
5.02349233743241 1.17970592194182
5.02939084135036 1.17969570221069
5.03646897988903 1.17968389429516
5.04118770007485 1.17967610340371
5.04708605306551 1.17966476806156
5.05298434472925 1.17965161764239
5.0588825687391 1.1796381559337
5.06478072802668 1.17962573692166
5.0706788279246 1.17961440753681
5.07657687402264 1.17960423516179
5.08247487241248 1.17959534281881
5.08837282968674 1.17958779186725
5.0942707525929 1.17958159781978
5.10016864794587 1.17957677220276
5.10606652260954 1.17957332454576
5.11196438359177 1.17957131149792
5.1178622381637 1.17957076736347
5.12376009379347 1.17957173609945
5.12965795802173 1.17957420293045
5.13555583827878 1.17957814324739
5.14263332601255 1.17958477734903
5.14735167596281 1.1795903545845
5.15324964821862 1.17959886190925
5.1591476676437 1.17960919851135
5.16504574253623 1.17962096647137
5.17094387934131 1.17963395410388
5.17802173359705 1.17965106833335
5.18274036224581 1.17966339492933
5.18863872037824 1.1796800991603
5.19453716555601 1.17969819437157
5.20043570406186 1.17971733405181
5.20633434001733 1.17973715140711
5.21223307655441 1.17975755586072
5.21813191644645 1.17977848262752
5.22403086214394 1.17979986734833
5.22992991577657 1.17982164605211
5.23582907914105 1.17984374117571
5.24172835351369 1.17986603538938
5.24762773969017 1.17988844177157
5.25352723794528 1.17991085784309
5.25942684820749 1.17993323728189
5.26532657018481 1.17995553677951
5.27122640337189 1.17997771426741
5.27830634897527 1.18000410863174
5.28302640032182 1.18002154048824
5.2901066072469 1.18004735452909
5.29482683059948 1.18006428240069
5.30072720421519 1.18008509809935
5.3066276808997 1.18010550536471
5.31252825854343 1.18012547741205
5.31842893490559 1.18014498854559
5.32432970761948 1.18016401406181
5.33141075854912 1.18018617021569
5.3361315320007 1.18020048924503
5.34203257842965 1.18021805175956
5.34793371213733 1.18023536319413
5.35383493092954 1.18025203039265
5.35973623119468 1.18026794969145
5.36563760915436 1.18028310577486
5.37153906095717 1.18029748473938
5.37744058267104 1.1803110596019
5.38334217009449 1.18032376325458
5.3892438188371 1.18033558706011
5.39514552449786 1.18034653056564
5.40104728266348 1.18035658111955
5.40694908873015 1.18036568814491
5.41285093798096 1.18037385683512
5.41875282575648 1.18038110035854
5.42465474746708 1.18038743344557
5.43055669860041 1.18039287224986
5.43645867472814 1.18039743422181
5.44236067151225 1.18040113799337
5.44826268471055 1.18040400327307
5.45416471018194 1.1804060507503
5.46006674389099 1.1804073020082
5.46596878191229 1.18040777944423
5.47187082043427 1.18040750619778
5.4777728557628 1.1804065060843
5.48367488432437 1.18040480353518
5.48957690266907 1.18040242354303
5.49547890747323 1.18039939161182
5.5013808955419 1.18039573371143
5.50728286381104 1.18039147623625
5.5131848093496 1.18038664596746
5.52026711009632 1.1803801559283
5.52734937005927 1.18037308036676
5.53089048379787 1.18036940968427
5.53679231546261 1.18036322885388
5.54269411553081 1.18035673769854
5.54859588223741 1.18034988520809
5.55449761372619 1.18034263899084
5.56039930792508 1.18033497143346
5.56748128882592 1.18032523281826
5.57220257622478 1.18031842537756
5.57810414654276 1.18030969595775
5.58400567315029 1.1803009211817
5.58990715514358 1.18029180869444
5.59580859057119 1.18028229658697
5.6017099774606 1.18027239517726
5.60879157494463 1.18026000116028
5.6135125978299 1.18025139557849
5.61941382713993 1.18024025972167
5.62531499975728 1.18022872198447
5.63121611372534 1.18021680348382
5.63711716719122 1.1802045246372
5.64301815840886 1.18019190809744
5.64891908574898 1.1801789776445
5.65481994770277 1.18016575767747
5.66072074288483 1.18015227315956
5.66662147003589 1.18013854956796
5.67252212802528 1.18012461284818
5.67842271585311 1.18011048937242
5.68432323265234 1.18009620590169
5.69022367769066 1.1800817895512
5.69612405037212 1.18006726775896
5.70202435023873 1.18005266825701
5.70792457698558 1.18003803272558
5.71382473066208 1.18002345674892
5.71972481173073 1.18000898498691
5.72680481398454 1.17999180795047
5.73152475856024 1.17998049956753
5.73742462606422 1.17996653423708
5.74332442423249 1.17995276679644
5.74922415407658 1.1799392059619
5.75512381664982 1.17992585972654
5.76102341304378 1.17991273542453
5.76810284294866 1.17989728865624
5.772822411854 1.17988721019369
5.77872181744874 1.17987512827096
5.7846211641127 1.17986363181083
5.79052045435808 1.17985249156164
5.79641968927817 1.17984150122811
5.80231886961583 1.17983065817474
5.80939781499983 1.17981783763014
5.81411706945441 1.17980940476814
5.82001609038413 1.17979899047178
5.82591505959138 1.17978871552517
5.83181397776923 1.17977857848788
5.83771284560401 1.1797685780987
5.84361166377185 1.17975870684471
5.84951043278147 1.17974890700934
5.85540915291599 1.17973914691564
5.86130782425212 1.179729389002
5.86720644683513 1.17971964859068
5.87310502079733 1.17970994379432
5.87900354636445 1.17970029384817
5.88490202386096 1.17969071901042
5.89080045371501 1.17968124047123
5.89669883646287 1.17967188027001
5.90259717278535 1.17966268537061
5.9084954637095 1.17965372497001
5.91557335463056 1.17964332108247
5.92029191450324 1.17963665271048
5.92619007757708 1.1796286364781
5.93208820147045 1.17962098167699
5.93798628800736 1.17961369495581
5.9438843390437 1.17960678242371
5.94978235646465 1.1796002496983
5.95568034218235 1.17959410194928
5.96157829813374 1.17958834393829
5.96747622627864 1.1795829800551
5.97337412859796 1.17957801435075
5.97927200709205 1.17957345056756
5.9851698637793 1.17956929216658
5.99106770069472 1.17956554235264
5.99696551992177 1.17956222867912
6.00286332379269 1.17955940040353
6.0087611147281 1.17955705347018
6.01465889511896 1.17955518144787
6.02055666732223 1.17955377718592
6.02763398642164 1.17955269848151
6.03235219642449 1.17955237130089
6.03824995866873 1.17955265940561
6.04414772430674 1.1795537202975
6.05004549668456 1.1795552707002
6.05594327740461 1.17955705564068
6.06184106761707 1.17955906626562
6.06773886843005 1.17956129458098
6.07363668091365 1.1795637333757
6.07953450610379 1.17956637624934
6.08543234501223 1.17956922045412
6.09250977114981 1.17957285517161
6.09722806758424 1.17957537496786
6.10312595255824 1.17957863543522
6.10902385416513 1.17958203754961
6.11492177331062 1.17958566653478
6.12081971126003 1.17958954698427
6.12671766910263 1.17959362206092
6.1326156477993 1.1795978883335
6.13851364830202 1.17960234423478
6.14441167155541 1.17960698838805
6.15030971849766 1.17961181959014
6.15620779006133 1.17961683679605
6.16210588717413 1.17962203910491
6.16800401075961 1.17962742574711
6.17390216173775 1.17963299607272
6.17980034102558 1.17963874954081
6.18569854953767 1.17964468570979
6.1915967881866 1.17965080422857
6.19749505788343 1.17965710482852
6.20339335953805 1.17966358731617
6.2104713651189 1.17967168421289
6.21519006310559 1.17967734330984
6.22226815353344 1.17968620533229
6.22698691058103 1.17969234878219
6.23288539203136 1.17970027579391
6.23878391376654 1.17970845931484
6.2446824769511 1.17971683908233
6.25058108237706 1.17972534489162
6.2564797304865 1.17973390660742
6.26237842151597 1.17974251203038
6.26827715567134 1.17975115618387
6.27417593313491 1.17975983460593
6.28007475406785 1.17976854330355
6.28597361861245 1.17977727871105
6.29187252689418 1.17978603765207
6.29777147903792 1.17979483166593
6.30367047533148 1.179803689294
6.30956951595063 1.17981256005885
6.31546860094689 1.1798214397161
6.32136773035867 1.17983032589627
6.32726690421321 1.17983921649165
6.33316612252783 1.17984810963306
6.33906538531104 1.17985700366868
6.34496469256359 1.1798658971447
6.35086404427943 1.17987478878778
6.35676344044657 1.17988367748896
6.36266288104783 1.17989256228912
6.3685623660616 1.17990144236561
6.37446189546246 1.17991031702016
6.38036146922179 1.17991918566784
6.38626108730833 1.17992804782695
6.39216074968861 1.17993690310988
6.39806045634147 1.17994576514644
6.40396020744737 1.17995468769168
6.4098600033162 1.17996366889365
6.41575984420502 1.17997268559099
6.4216597301164 1.17998167282433
6.42755966087076 1.17999062255334
6.43345963627734 1.17999953352544
6.43935965613964 1.18000840467178
6.44525972025619 1.18001723509102
6.45115982842143 1.18002602403439
6.4570599804264 1.18003477089215
6.46296017607384 1.18004348954245
6.46886041534056 1.18005221065807
6.47594075996701 1.18006267184062
6.48066102466309 1.1800697029766
6.48656139589073 1.18007886122683
6.49246181395808 1.18008842896202
6.49836228037889 1.18009811626223
6.50426279478902 1.18010761009931
6.51016335609407 1.18011687247327
6.51724408989265 1.18012766775098
6.52196461461008 1.18013466369667
6.52786530931689 1.18014317524857
6.53376604591885 1.1801514205824
6.53966682306778 1.18015939297208
6.54556763938351 1.18016708634047
6.55146849345699 1.18017449520166
6.55854956616306 1.18018300335499
6.56327030911321 1.18018844010453
6.56917126807866 1.18019515873228
6.5750722607662 1.18020189413917
6.58097328635998 1.18020826867274
6.58687434270662 1.18021419546252
6.59277542757123 1.18021967626055
6.59867653873088 1.18022471407761
6.60457767398059 1.18022931307133
6.61047883113885 1.18023347844428
6.61756024561875 1.1802379132401
6.62228120262674 1.18024057141209
6.62818241375488 1.1802438841373
6.63408364147741 1.18024720232615
6.64116513585826 1.18025080164787
6.64588614317935 1.18025282944879
6.65178741345035 1.1802552666555
6.65768869568518 1.18025760732668
6.66358998883405 1.18025953639131
6.66949128989081 1.18026076682771
6.67539259524722 1.18026125010565
6.68129390115019 1.18026098845836
6.68719520392227 1.18026000116181
6.69309649998835 1.18025830985271
6.69899778588699 1.18025593831871
6.70489905828066 1.1802529123073
6.71080031403118 1.18024929868366
6.71670155039328 1.18024516055002
6.72378300482763 1.18023953356761
6.72850395479368 1.18023539979097
6.73440511835861 1.18023001614199
6.74030625489811 1.18022457049334
6.74620736335189 1.18021873283199
6.75210844146134 1.1802124361383
6.75800948698274 1.18020570114005
6.7639104977782 1.18019854943388
6.76981147181985 1.18019100340813
6.77571240719357 1.18018308617251
6.78161330210248 1.18017482149393
6.78751415487003 1.1801662337382
6.79341496394291 1.18015734781671
6.7993157278596 1.1801481638057
6.80639658273755 1.18013672323733
6.81229724196421 1.18012699048719
6.81701773470752 1.18011941752609
6.82409841807765 1.18010843739396
6.82881883721297 1.18010110422321
6.83471931938328 1.18009172610544
6.84179983527319 1.18008018813334
6.84652014036955 1.18007234050455
6.85242047767746 1.18006264325677
6.85832076737721 1.18005328213677
6.86422101035459 1.18004387164111
6.87012120573566 1.18003424639871
6.87602135248948 1.18002442373479
6.88192144967478 1.18001442216724
6.88782149644562 1.18000426130058
6.893721492089 1.1799939858827
6.89962143629364 1.17998370240733
6.90552132918258 1.17997346061208
6.911421170979 1.17996326633414
6.9173209619341 1.17995312494334
6.92440064436135 1.17994103201886
6.92912039246846 1.17993304489118
6.93502003332847 1.17992335805151
6.94209953970631 1.17991217285642
6.94681917369414 1.179904820533
6.95271867480594 1.17989561844207
6.95861812975303 1.17988634686856
6.96451753814458 1.17987699728679
6.97041689960716 1.17986757647819
6.97631621379915 1.17985808589766
6.98221548026387 1.17984847971121
6.98811469840781 1.17983876048298
6.99401386771074 1.17982894775718
6.99991298784896 1.17981910405524
7.00581205865854 1.17980921072052
7.01171107988318 1.1797992736126
7.01761005135774 1.17978931436557
7.02350897302731 1.17977935542322
7.02940784495109 1.17976941996716
7.03530666733828 1.17975955600332
7.04120544074929 1.17974983368002
7.04710416594202 1.17974027151149
7.05300284375945 1.17973088636136
7.05890147512865 1.17972169500914
7.06480006112647 1.17971275347445
7.07069860316409 1.17970411232403
7.07659710276375 1.17969577956634
7.08249556148604 1.17968776254954
7.08839398092677 1.17968006802017
7.09547203469855 1.17967126895996
7.10019070850588 1.17966567071771
7.10608901998735 1.17965897888728
7.11198729886889 1.17965263151445
7.11788554688405 1.17964663305052
7.12378376578778 1.17964098760257
7.12968195735479 1.17963569896398
7.13558012337798 1.17963077064237
7.14265789143731 1.17962533682998
7.14737638604781 1.17962200770169
7.15327448635983 1.17961817888638
7.15917256845664 1.17961472203582
7.16507063420418 1.17961163956739
7.17096868546565 1.17960891938535
7.17686672390607 1.17960650799081
7.1839443553478 1.17960406589408
7.18866276892725 1.17960279128539
7.19456078035311 1.17960191817077
7.20045878946147 1.17960185642081
7.20635679980072 1.17960232650003
7.21225481319355 1.17960307684251
7.21815283102665 1.17960410169479
7.22405085465939 1.17960539588708
7.22994888542667 1.17960695478144
7.23584692464144 1.17960877422452
7.24174497359697 1.17961085050449
7.24764303356902 1.17961318031187
7.25354110588385 1.17961580005249
7.2594391921009 1.17961873485025
7.26533729363776 1.17962191871089
7.27123541167361 1.17962533393602
7.27713354735788 1.17962897762105
7.28303170182626 1.1796328471707
7.28892987620218 1.17963694027157
7.29482807159814 1.17964125486709
7.30072628911697 1.17964578913465
7.30780418088192 1.17965151797071
7.3125227948927 1.17965551044271
7.31842108531637 1.17966069483003
7.32431940219875 1.17966609511757
7.33021774671788 1.17967176028387
7.33611612027183 1.17967770756639
7.34201452428297 1.17968395347433
7.3479129603714 1.17969053690773
7.35381143018642 1.17969744092236
7.35970993526787 1.17970463154167
7.36560847684596 1.17971203257882
7.37150705591161 1.17971962437398
7.37740567338561 1.1797273937069
7.38330433012234 1.17973532722506
7.38920302690907 1.17974341145537
7.39510176446546 1.17975163281486
7.40100054344298 1.17975997762046
7.40807913367326 1.1797701092933
7.41279822768785 1.17977690793842
7.4186971339562 1.17978567554834
7.42459608513574 1.17979483607876
7.43049508226983 1.17980400329207
7.43639412501749 1.179813079828
7.44229321290099 1.17982205611397
7.44819234539706 1.17983092347915
7.45409152192742 1.17983966041935
7.45999074167753 1.17984820692722
7.46706986105376 1.17985820531488
7.47178930696837 1.1798647606514
7.47768865174584 1.17987320305535
7.483588039483 1.17988193578226
7.48948747104933 1.17989063801538
7.49538694533322 1.17989902233929
7.5012864607251 1.17990707242643
7.50718601540028 1.17991473221014
7.51308560740113 1.17992200440624
7.51898523481696 1.17992890022141
7.52606483186335 1.17993669671349
7.53078458856136 1.17994161606289
7.53668431185334 1.1799477344413
7.54258406618227 1.17995399243031
7.54848385124533 1.17995997761624
7.55438366545515 1.1799656568944
7.56028350735769 1.17997106694065
7.56618337576532 1.17997626019179
7.57208326960007 1.17998123771856
7.57798318778232 1.17998599912975
7.58388312923068 1.17999054412017
7.58978309286246 1.17999487246302
7.59568307758969 1.17999897758087
7.60158308216133 1.1800028025553
7.60748310513707 1.18000634063853
7.61338314510428 1.18000960067398
7.61928320069616 1.18001259213359
7.62518327059472 1.18001532506191
7.6310833535335 1.18001781002531
7.63698344830009 1.18002005806553
7.64288355374269 1.18002208707836
7.64878366893034 1.18002396575159
7.65468379318125 1.18002571303099
7.66058392584792 1.18002733265544
7.66766409527156 1.18002911255083
7.67238421392712 1.18003020251557
7.6782843684504 1.18003164998813
7.68418453080745 1.18003330693852
7.69008470129528 1.18003485832042
7.69598487908991 1.18003622925378
7.70188506328331 1.18003741747789
7.70778525295682 1.1800384209842
7.71368544718232 1.18003923799393
7.71958564499517 1.18003983892158
7.72548584501524 1.18004011383533
7.73138604559376 1.18004006492872
7.73728624515216 1.180039708638
7.7431864421973 1.18003906267105
7.74908663532748 1.1800381458944
7.75498682323806 1.18003697823024
7.76088700474014 1.18003559422835
7.766787178965 1.18003408294785
7.77268734549162 1.1800325208854
7.77858750411094 1.18003092104974
7.78448765464906 1.18002928934915
7.79038779696042 1.18002763121825
7.79628793092556 1.18002595166008
7.80218805644903 1.18002425528441
7.8080881734575 1.1800225463427
7.81398828189808 1.18002082875997
7.81988838173677 1.18001910616374
7.82578847295699 1.18001738191052
7.83168855555832 1.18001565910985
7.83758862955534 1.18001394064627
7.8434886949765 1.18001222919929
7.8493887518632 1.18001052726163
7.85528880026886 1.1800088371558
7.8611888402241 1.18000713570374
7.86826887672645 1.18000501907345
7.87298889391615 1.18000357916155
7.87888890782817 1.18000205424892
7.8859689159438 1.18000073975091
7.89068891744229 1.17999999572594
7.89658891486158 1.17999895102719
7.90248890674675 1.17999778286454
7.9083888924931 1.17999649645214
7.91428887152443 1.17999509795524
7.92018884329754 1.17999359440571
7.92726879910239 1.17999163840542
7.93198876283195 1.17999021021023
7.93788870960416 1.17998856389616
7.94378864908898 1.17998727949904
7.94968858229175 1.17998596783594
7.955588508455 1.17998447451323
7.96148842685708 1.17998286936877
7.96738833698558 1.17998116637519
7.97328823837123 1.17997937363702
7.97918813058694 1.17997749990763
7.98508801325088 1.17997555453153
7.99098788602931 1.17997354739192
7.99688774863914 1.17997148886279
8.00278760085031 1.17996938976535
8.00868744248789 1.17996726132827
8.01458727343403 1.17996511515148
8.02048709364347 1.17996297684024
8.02638690333052 1.17996091159359
8.03228670289931 1.1799589302693
8.03818649278018 1.17995703710131
8.04526622848506 1.17995488714871
8.04998604529966 1.17995353057404
8.05588580921572 1.17995211524867
8.06296551823244 1.17995094843854
8.06768532062212 1.17995025049534
8.07358506976244 1.17994941171099
8.0794848147979 1.17994860683698
8.08538455578954 1.17994778267513
8.09128429255888 1.17994691906889
8.09718402492666 1.17994602333725
8.10308375275216 1.17994510356333
8.10898347593683 1.17994416852643
8.11488319442766 1.17994322764018
8.12078290822013 1.17994229089615
8.12668261736104 1.17994136881248
8.13376226233566 1.17994029718009
8.13848202214672 1.17993961305514
8.14438171816309 1.17993880264993
8.15028141027509 1.17993805336778
8.15618109882381 1.17993738415516
8.16208078437618 1.17993686464781
8.16916040424233 1.17993646541942
8.17388014981299 1.17993633875094
8.1797798314375 1.17993634108788
8.18567951352744 1.17993652554391
8.19157919700246 1.1799368956932
8.1974788827994 1.17993745484358
8.20337857187103 1.17993820606027
8.20927826518488 1.17993915218738
8.21635790414372 1.17994054852943
8.22107766847748 1.17994164119488
8.22815732400249 1.17994361014356
8.23287710153853 1.17994519458402
8.23877683308347 1.17994747841704
8.24585652722151 1.17995064239447
8.25057633444893 1.17995301905906
8.25647610797037 1.17995648310495
8.26355586108101 1.17996133569647
8.26827571334303 1.1799648115713
8.27417554845794 1.17996924279708
8.28007540583893 1.17997371478717
8.28597528560748 1.17997818278609
8.29187518754583 1.1799825795543
8.29777511126099 1.17998688739213
8.3036750561551 1.17999104230367
8.30957502139117 1.17999501611906
8.31547500598458 1.17999879318623
8.32137500896586 1.18000236119185
8.32727502923993 1.18000572100365
8.33317506595075 1.18000894178905
8.33907511844832 1.18001203689053
8.34497518612679 1.18001501994723
8.35087526857442 1.18001795326136
8.35677536560192 1.18002085207538
8.36267547703939 1.18002371740915
8.36857560272187 1.18002655024318
8.37447574248924 1.18002935152212
8.38037589618603 1.18003212215797
8.38627606366123 1.18003486303295
8.3921762447682 1.18003757500217
8.39807643936448 1.18004025889605
8.40397664731173 1.18004291552247
8.40987686847559 1.18004554566884
8.41577710272558 1.18004815010386
8.42167734992061 1.18005071522398
8.4275776097142 1.18005318614157
8.4334778816291 1.18005556530987
8.44055822331828 1.18005831282619
8.44527846013302 1.18006008754558
8.45235882846882 1.18006267796014
8.45707908256495 1.18006436550367
8.46297940965906 1.18006647923482
8.46887974743179 1.18006863763794
8.47478009611658 1.18007084470257
8.48068045596612 1.18007310413623
8.48658082725154 1.18007542100502
8.49248121037214 1.1800778499611
8.49838160600846 1.18008043825966
8.50428201509369 1.18008322854782
8.51136252512328 1.18008682421289
8.51608287745316 1.18008935794995
8.5219833324447 1.18009266282675
8.52788380430716 1.18009610309819
8.53378429366838 1.18009965894983
8.5396848010463 1.18010329693075
8.54558532653111 1.18010688287129
8.55266598045472 1.18011106981406
8.55738643019067 1.18011379573926
8.56328700809111 1.18011742129264
8.56918760492846 1.18012136163907
8.57626834747299 1.18012610028774
8.58098885790557 1.1801291161919
8.58688951319308 1.18013302613294
8.59279018832514 1.18013703675633
8.59869088341959 1.18014093399545
8.60459159690858 1.18014438499036
8.61049232649808 1.18014737319738
8.61639306986073 1.1801498935661
8.62229382464854 1.1801519428636
8.62819458850155 1.18015351951306
8.63409535904133 1.18015460909385
8.63999613368351 1.1801551573005
8.64589690971912 1.18015516842768
8.65179768449365 1.18015465511744
8.65769845541991 1.18015363162058
8.66359921998568 1.18015211365368
8.6694999757607 1.18015011826886
8.67540072040307 1.1801476637351
8.68130145166089 1.18014476320359
8.68720216725818 1.18014140730958
8.69310286501623 1.18013762108875
8.69900354282991 1.18013344593912
8.70490419897399 1.18012896951086
8.71080483211707 1.18012424830125
8.71670544107662 1.1801192988524
8.72260602475265 1.18011413762908
8.7285065821273 1.18010878102573
8.73440711226451 1.1801032453727
8.74030761437385 1.18009758508822
8.74620808798961 1.18009184930174
8.75210853275414 1.18008604584534
8.7580089483473 1.18008018190658
8.76390933448344 1.18007426408572
8.76980969090851 1.18006829844791
8.77571001738314 1.18006227622475
8.78161031348576 1.18005614696208
8.78751057868513 1.1800499171199
8.79341081251149 1.18004359999247
8.79931101456213 1.18003720910704
8.80521118450253 1.18003075820316
8.81229134567683 1.18002295752442
8.81701142708218 1.18001776334452
8.82409151118288 1.18001035327748
8.82881154318167 1.18000568013821
8.83471155754378 1.18000011338761
8.84061154475934 1.17999479804737
8.84651150548494 1.17998948218296
8.85241143944363 1.17998407886585
8.85831134607325 1.17997856161056
8.86421122495741 1.17997298165423
8.8701110757694 1.17996732376631
8.87601089796218 1.17996153011723
8.88191069090938 1.17995563815355
8.88781045415787 1.17994964399588
8.89371018723723 1.17994357087821
8.89960988966061 1.17993737810657
8.90668949136553 1.17992984821809
8.9114092006857 1.17992482456728
8.91730880951977 1.17991875090547
8.92320838858715 1.17991291258622
8.92910793866581 1.17990708785581
8.93500745915799 1.17990107852156
8.94090694913514 1.17989487398347
8.94798629524577 1.17988710422921
8.95270583293891 1.17988170977128
8.9586052240865 1.17987470201397
8.96568444618955 1.17986593786556
8.97040389795098 1.17985992699166
8.97630317899194 1.17985255523775
8.98220242413057 1.17984555092057
8.98810163441119 1.17983852963857
8.99400080912328 1.17983132618673
8.99989994739726 1.17982395728897
9.00579904845029 1.17981644089373
9.0116981115921 1.17980879606517
9.01759713619632 1.17980101755015
9.02467591383831 1.17979151191882
9.02939506715618 1.17978517127334
9.03529397396952 1.17977763422737
9.04119284427275 1.17977056162358
9.04709167985066 1.17976365006262
9.05299048059147 1.17975662939165
9.05888924598984 1.17974951591491
9.06596771723004 1.17974088208601
9.0706866691679 1.17973508206366
9.07658532638528 1.1797278018826
9.08248394725776 1.17972055886853
9.08838253210302 1.1797133932824
9.09428108134262 1.17970631891934
9.10017959546748 1.17969934971772
9.10607807503852 1.17969249974644
9.113156205807 1.17968445714915
9.11905461168308 1.17967791957758
9.12377331312166 1.17967283842126
9.12967166234886 1.1796669423819
9.13556998342331 1.17966157293208
9.14146827877883 1.1796566047972
9.14736654977354 1.17965182304077
9.15326479730837 1.17964722075807
9.1591630222794 1.17964279743758
9.16506122558034 1.17963855266451
9.17095940810309 1.17963448611226
9.1768575707381 1.17963059753452
9.18275571437478 1.17962688675819
9.18865383990185 1.17962335367684
9.19455194820764 1.1796199982448
9.20045004018041 1.17961682047176
9.20634811667456 1.17961379507515
9.21224617830318 1.17961087421847
9.21814422560254 1.17960806485314
9.22404225915291 1.1796053762171
9.22994027958229 1.17960281814195
9.2358382875692 1.17960040100011
9.24173628384528 1.1795981356568
9.24763426919762 1.17959603342623
9.25471183839461 1.17959374259136
9.25943021056948 1.17959236556917
9.2653281684589 1.17959082447432
9.27122611916775 1.17958949549218
9.27712406378905 1.17958839164973
9.28302200354773 1.17958756557153
9.28891993998687 1.17958706473082
9.29481787474575 1.17958689429437
9.30071580948845 1.17958705902113
9.30661374590191 1.17958756329843
9.31251168569414 1.17958841117503
9.31958922033833 1.17958988742419
9.32430758234274 1.17959115240596
9.33020554309191 1.1795932816564
9.33610351646307 1.17959618549345
9.34200150559289 1.17959950330843
9.34789951182598 1.17960302281407
9.3537975361537 1.17960674194896
9.35969557958681 1.17961066591108
9.36559364316434 1.17961480080527
9.37149172795794 1.17961915356266
9.37856945927866 1.1796246753191
9.38328796569556 1.1796285876064
9.3891861221391 1.17963411484332
9.39508430805503 1.1796403685654
9.40098252663178 1.17964710673432
9.40688077947636 1.17965406249753
9.41277906756482 1.17966120311337
9.41867739180435 1.17966852185639
9.42457575307005 1.1796760126092
9.43047415227075 1.17968370724541
9.43637259049915 1.17969160455381
9.44345076881904 1.17970118518979
9.44816958643169 1.1797076302374
9.45406814496049 1.17971580682639
9.45996674475347 1.17972413553215
9.46586538656578 1.17973261421781
9.47176407114246 1.17974124098759
9.47766279921967 1.17975001416541
9.48474133135792 1.17976073317232
9.48946038878183 1.17976799402384
9.49535925208868 1.17977742752145
9.50125816398403 1.17978739841254
9.50715712636133 1.1797975660067
9.51305613973068 1.17980778940229
9.51895520432688 1.17981805572201
9.52485432035382 1.17982836533834
9.53075348814109 1.17983876188187
9.53665270801878 1.17984919193839
9.54255198008202 1.17985963493972
9.54845130438063 1.17987008542079
9.55435068094241 1.17988053961783
9.5602501097774 1.17989099417403
9.56614959087977 1.17990144610331
9.57204912422964 1.17991189275747
9.57794870979466 1.17992233179609
9.58384834749845 1.179932736549
9.5897480371533 1.1799431378321
9.59564777899334 1.17995360903227
9.60154757334391 1.17996414037888
9.60744742048036 1.17997472164105
9.6133473206258 1.17998534216857
9.62042727100609 1.17999812307354
9.62514728056322 1.18000665654242
9.6310473405086 1.1800173127945
9.63694745355516 1.18002789145068
9.64284761927679 1.18003838357967
9.64874783731862 1.18004882129389
9.65464810731058 1.1800591499495
9.66054842858828 1.18006934425195
9.66644880058263 1.18007943626953
9.6723492227773 1.18008942408489
9.67824969464702 1.18009930602352
9.68415021565866 1.1801090806322
9.69005078527667 1.18011875308378
9.69595140312225 1.18012837916089
9.70185206898673 1.18013795075155
9.7077527824903 1.18014744092937
9.71365354320938 1.1801568244146
9.71955435050982 1.18016607312728
9.72545520371275 1.18017518509663
9.73135610212998 1.18018415857828
9.73725704506515 1.18019299203407
9.74315803181469 1.18020168411381
9.7490590616687 1.18021023363855
9.75496013391179 1.18021863958535
9.7608612478238 1.18022690107345
9.76676240268051 1.18023501735162
9.77266359775425 1.18024298778667
9.77856483231444 1.18025081185292
9.784466105628 1.18025848893018
9.79036741695507 1.18026601697377
9.79626876554857 1.1802733955087
9.80217015072795 1.18028066438765
9.80925186064004 1.18028928705928
9.81397302916934 1.18029496809492
9.82105482427512 1.18030337688674
9.8257760488528 1.18030890040829
9.83167761041063 1.18031570315205
9.83757920565126 1.18032235474264
9.84348083352532 1.18032875949637
9.84938249290413 1.18033495768355
9.855284182757 1.18034094877887
9.86118590204357 1.18034673086424
9.86708764971447 1.18035230224329
9.87298942471234 1.18035766142164
9.87889122597283 1.180362807089
9.88479305242548 1.18036773810278
9.89069490299446 1.18037245347322
9.89659677659939 1.18037695234978
9.90249867215594 1.1803812340088
9.90840058857645 1.18038529784223
9.91430252477049 1.18038914334731
9.92138487276576 1.1803934691935
9.9261064521316 1.18039621523905
9.93200844210477 1.1803998094704
9.93791045053985 1.18040359169557
9.9438124778634 1.18040727941735
9.94971452266022 1.18041056835845
9.95561658283783 1.18041343184864
9.96151865627189 1.18041587127915
9.96742074084828 1.18041788933202
9.9733228344693 1.18041948986538
9.9804053558327 1.18042086639038
9.98512704056954 1.18042145906862
9.99102914937063 1.18042207085276
9.9969312613147 1.18042268198568
10.0028333755064 1.18042291781844
10.0087354897271 1.18042269421456
10.0146376016898 1.18042201541641
10.0205397091314 1.18042088670374
10.0264418098174 1.18041931430157
10.0335243186283 1.18041685298825
10.0382459821684 1.18041487225336
10.0441480495751 1.1804120216408
10.0500501017047 1.18040876298438
10.0559521365405 1.18040510571069
10.0618541521141 1.18040105977792
10.0677561465079 1.18039663562864
10.0736581178581 1.18039184414677
10.079560064356 1.18038669661829
10.0854619842503 1.18038120469556
10.0925442506285 1.18037417668606
10.0972657375204 1.18036923591598
10.1031675676955 1.1803627839167
10.1090693648689 1.18035603872535
10.1149711277062 1.18034906238304
10.1208728551591 1.18034188585064
10.1267745462397 1.18033451426777
10.1338565261702 1.18032541754097
10.1385778154743 1.18031923570074
10.1444793925991 1.18031164422235
10.1503809321859 1.18030421421082
10.1562824346235 1.18029671504987
10.162183898871 1.18028893297411
10.1680853233595 1.18028079479046
10.1739867061097 1.18027223504191
10.1798880450193 1.18026326100777
10.1857893380548 1.18025388806904
10.1916905832631 1.18024413299572
10.1975917787779 1.18023401382345
10.2034929227634 1.18022351225338
10.2093940132429 1.18021261617841
10.2152950483166 1.18020135498352
10.2211960262355 1.18018975951614
10.2270969454082 1.18017786195625
10.2329978044072 1.18016569569798
10.2388986019886 1.18015330891877
10.2447993372966 1.18014080402779
10.2507000099862 1.18012826967032
10.2566006199936 1.18011573927201
10.2625011675238 1.18010328980431
10.2684016530708 1.18009094781022
10.2743020771989 1.18007872396598
10.2813825059498 1.18006422502126
10.2861027437076 1.18005466902595
10.2920029874559 1.18004285510857
10.2979031725132 1.18003119383659
10.3038032996603 1.18001969212964
10.3097033697111 1.18000835634384
10.31560338351 1.17999719232189
10.3215033419295 1.17998620543861
10.3274032458679 1.17997540064259
10.3333030962471 1.17996478249399
10.339202894011 1.17995435519907
10.3451026401237 1.17994412264164
10.351002335568 1.17993408841168
10.3569019813439 1.17992425583147
10.3628015784675 1.17991462797938
10.3687011279697 1.17990520771153
10.3757805259837 1.1798941811244
10.3805000882967 1.17988699394278
10.3863995010775 1.17987814202301
10.3922988699624 1.17986943735687
10.3981981957145 1.17986089076277
10.4040974791522 1.17985251351224
10.4099967211513 1.17984431728969
10.415895922647 1.1798363141557
10.4217950846313 1.17982851039777
10.4276942080047 1.17982086461544
10.4335932935841 1.17981340757565
10.4394923424769 1.17980618249748
10.4453913557483 1.17979916592407
10.451290334634 1.17979244767836
10.4571892809007 1.17978613591353
10.4630881967757 1.179780292317
10.4689870846044 1.17977491698462
10.4760657162641 1.17976908082796
10.4807847854464 1.17976555928987
10.4866836033976 1.17976175956934
10.4925824043673 1.17975873618178
10.4984811914647 1.17975616511017
10.5043799666317 1.17975396198444
10.5102787316774 1.17975211456238
10.5161774883494 1.17975061039862
10.5232559876702 1.17974924070735
10.5279749832478 1.17974858115555
10.5338737249733 1.17974822140639
10.5397724665125 1.17974846587267
10.5456712098378 1.17974887450202
10.5515699553586 1.17974934380928
10.5574687033754 1.17974987288268
10.5633674541922 1.17975046875913
10.5692662082834 1.17975119080616
10.5751649663124 1.17975203435566
10.582243481868 1.17975318290217
10.5869624963389 1.1797540910515
10.592861270578 1.17975569697238
10.5987600541895 1.17975783126933
10.6046588492332 1.17976017317744
10.6117374184452 1.17976287799732
10.6164564734504 1.17976461583483
10.6223553018099 1.17976671432605
10.6282541404586 1.17976873184599
10.6341529889972 1.17977067071151
10.6400518470404 1.17977253440247
10.645950714209 1.17977431310415
10.6518495900026 1.17977599415643
10.6577484740552 1.17977761799012
10.6636473661003 1.17977919254293
10.6695462659129 1.17978072646173
10.6754451733127 1.17978222903949
10.6813440881675 1.17978371015787
10.6872430103958 1.17978518023487
10.6931419399696 1.17978665017718
10.6990408769163 1.17978813133674
10.7049398213212 1.17978963547118
10.7108387733338 1.17979118112841
10.7167377333272 1.17979283759
10.7226367019269 1.17979462434591
10.7297154765405 1.17979694638152
10.734434667614 1.17979860535665
10.7403336660853 1.17980080713571
10.7462326759277 1.17980315431276
10.7521316978759 1.1798056499861
10.7580307326798 1.17980829703002
10.7651095924901 1.17981167703819
10.7698288439219 1.17981405572425
10.775727921925 1.17981717217346
10.7828068366986 1.1798211246125
10.7875261266929 1.17982389009135
10.793425255473 1.1798277247056
10.8005042374735 1.17983302229586
10.8052235768679 1.17983668434248
10.8111227718925 1.17984133956862
10.8170219904012 1.17984607736866
10.8229212327978 1.17985089412327
10.8288204994686 1.17985578656967
10.8347197907847 1.1798607517699
10.8406191071032 1.17986578708193
10.8465184487641 1.17987088363726
10.8535976924233 1.17987700039557
10.8583172085706 1.17988107294743
10.8642166271132 1.17988643281607
10.8701160737256 1.1798922700106
10.8760155500033 1.17989824480361
10.8819150561632 1.17990421719324
10.888994502921 1.17991136449292
10.8937141577565 1.17991592639156
10.8996137480123 1.1799198114722
10.9066932741333 1.17992176893333
10.9114129623248 1.17992240161598
10.9173125776198 1.17992383847196
10.923212201957 1.17992602365191
10.9291118391653 1.17992899954965
10.9350114934735 1.17993288378589
10.9409111696075 1.17993773042355
10.9468108723976 1.17994355435947
10.9527106068713 1.17995040646105
10.9586103781618 1.17995827822029
10.9645101913217 1.17996715073557
10.9704100512997 1.17997700145476
10.9763099629236 1.17998780449955
10.9822099308839 1.17999953096102
10.9892899731935 1.18001479050376
10.9940100539758 1.18002569728337
11.0010902597943 1.18004311520385
11.0058104566456 1.1800553970327
11.011710773465 1.18007145830796
11.0176111724612 1.18008825897528
11.0235116571976 1.18010574526481
11.0294122309634 1.18012385990512
11.0353128966525 1.18014249356516
11.0412136566346 1.1801615685598
11.0471145129879 1.18018103337671
11.0530154675311 1.18020083581316
11.0589165218207 1.18022092303733
11.0648176771472 1.18024124164427
11.0707189345006 1.18026171361347
11.0766202944331 1.18028227636754
11.0825217573218 1.18030287019656
11.0884233229401 1.18032335288703
11.0943249905763 1.18034367094746
11.1002267593115 1.18036378621882
11.1061286280381 1.1803836613246
11.1120305954634 1.18040325960137
11.1179326601127 1.18042254503537
11.1238348203333 1.18044148220479
11.1297370742962 1.18046003622724
11.1356394199996 1.18047817271173
11.1415418552708 1.18049585771509
11.1474443777684 1.18051305770216
11.1533469849842 1.1805297395095
11.1592496742315 1.18054585666597
11.1651524424281 1.18056129916131
11.1722358633835 1.18057883623064
11.1769582010791 1.18058996189877
11.1828611851765 1.18060363724718
11.1887642369237 1.18061700148593
11.1946673540774 1.18062969946188
11.2017511748367 1.18064365050671
11.206473766664 1.18065215612023
11.2123770521735 1.18066187796132
11.2182803837334 1.18067057370342
11.2241837561722 1.18067822277648
11.2300871640951 1.18068475799689
11.2359906018651 1.18069016107217
11.2418940637487 1.18069439026301
11.2477975437533 1.18069741080917
11.2548817352042 1.18069945317144
11.259604534059 1.18069984016915
11.2655080324119 1.1806993749381
11.2714115265857 1.18069814081906
11.2773150117875 1.18069572815903
11.2832184817676 1.18069205579313
11.2891219302837 1.18068714649747
11.2950253512124 1.18068102509746
11.300928738559 1.18067371828576
11.3068320864668 1.18066525445633
11.312735389225 1.18065566355331
11.3198192851235 1.1806427109745
11.3245418372225 1.18063322723965
11.330444971833 1.18062044828861
11.336348040048 1.18060667496468
11.3422510369851 1.18059194312594
11.348153957943 1.18057628951751
11.3540567984065 1.18055975169274
11.35995955405 1.18054236794145
11.365862220741 1.1805241772245
11.3717647945433 1.18050521911415
11.37766727172 1.18048553373979
11.3835696487363 1.18046516173846
11.3894719222615 1.18044414420971
11.3953740891717 1.18042252267456
11.4012761465514 1.18040033903805
11.4071780916956 1.18037763555513
11.4130799221115 1.18035445479958
11.4189816355196 1.1803308396357
11.4248832298557 1.18030683319247
11.4307847032717 1.1802824788401
11.4378663094757 1.18025285576615
11.4425872810392 1.18023290096802
11.4484883827996 1.18020777910585
11.4543893585987 1.18018251602937
11.4602902078326 1.18015717125519
11.4661909302785 1.18013180682932
11.4720915259278 1.18010645851949
11.4791720735901 1.18007611793286
11.4838923378038 1.18005601350461
11.4897925557808 1.18003126005495
11.4956926512591 1.1800070240448
11.50159262663 1.17998315351603
11.507492483101 1.17995946700508
11.5133922216362 1.17993598213823
11.5204717536904 1.17990809099565
11.5251913491935 1.17988968687389
11.5310907405786 1.17986691081188
11.5369900187522 1.17984440509538
11.5428891851082 1.17982218652522
11.5499680392221 1.17979592674735
11.5546871883848 1.17977871463255
11.5605860295007 1.17975786083893
11.5664847682577 1.17973776561031
11.5723834081657 1.17971824702019
11.5782819511489 1.17969898863459
11.5841803984821 1.17967998830011
11.5900787514754 1.17966125406073
11.5959770114807 1.17964279461455
11.601875179895 1.17962461925571
11.6077732581769 1.17960675150597
11.6148508355612 1.17958580087998
11.6195691513575 1.17957213799714
11.6254669700525 1.17955540398182
11.6313647060393 1.17953905512185
11.6372623612495 1.17952309370206
11.6431599376256 1.17950752185565
11.6490574371207 1.17949234157761
11.6549548616971 1.17947755473703
11.6608522133267 1.17946316308826
11.6667494939894 1.17944916828112
11.6726467056735 1.17943557187017
11.6785438503746 1.17942237532318
11.6844409300955 1.17940958002884
11.6903379468453 1.17939718569004
11.696234902528 1.17938514217653
11.7021317988228 1.17937343210081
11.7080286374211 1.17936206528358
11.713925420065 1.17935105208749
11.7198221485494 1.17934040336896
11.725718824725 1.17933013043428
11.7316154504996 1.17932024499963
11.7375120278409 1.17931075915462
11.7445878595797 1.17929992112236
11.7493050454022 1.17929303626306
11.7552014898701 1.17928482497873
11.7610978944037 1.17927706475582
11.766994261292 1.1792697691085
11.772890592892 1.17926295176456
11.778786891664 1.17925665198188
11.78468316038 1.17925093179182
11.7905794019604 1.17924579865879
11.796475619354 1.17924125794585
11.8023718155355 1.17923731459073
11.8082679935031 1.17923397314358
11.8141641562771 1.17923123780145
11.8200603069118 1.17922912635956
11.8259564486829 1.17922769633616
11.8318525850136 1.17922694935395
11.8377487193055 1.17922687978465
11.8436448549298 1.17922748120907
11.8495409952241 1.17922874648741
11.856616374385 1.17923113008853
11.8613333029844 1.17923324466621
11.8672294774731 1.17923671782427
11.8731256717914 1.17924116809766
11.8802011372746 1.17924745114894
11.8849181360396 1.17925185637633
11.8908144062914 1.1792559536348
11.8978899514563 1.17925874643926
11.9026069892769 1.17926028631663
11.9085032977244 1.17926329930856
11.9155788924128 1.17926856601448
11.9202959754551 1.17927309107064
11.9261923578432 1.17928016546308
11.9320887800624 1.179288992592
11.9379852500954 1.17929924442545
11.9438817747271 1.17931082837352
11.9497783605596 1.17932372050548
11.9556750140674 1.17933789368701
11.9615717415816 1.17935331786489
11.9674685492767 1.17936996032635
11.973365443157 1.17938778593544
11.9792624290458 1.17940675734833
11.9851595125746 1.17942683520945
11.9910566991734 1.17944797833032
11.996953994062 1.17947014385236
12.0028514022462 1.1794932934965
12.0087489286605 1.17951743547918
12.0146465781872 1.17954252912447
12.0205443554436 1.17956851782517
12.0264422647603 1.17959534335798
12.0335199359204 1.17962855446807
12.0382384954141 1.17965126479456
12.0441368242307 1.17968042807294
12.0500353012686 1.17971052918414
12.0559339304495 1.1797412128697
12.0618327140026 1.17977225506439
12.067731653401 1.17980353899756
12.0748105878402 1.17984130736615
12.0795300035862 1.1798665737037
12.085429415474 1.17989817277154
12.0925089181043 1.1799360171447
12.09722871242 1.17996114283859
12.1031285969982 1.17999272388266
12.1102086675077 1.18003077817585
12.1149288410104 1.18005591755538
12.120829198169 1.18008685145688
12.1267297085399 1.18011719434464
12.1326303690477 1.18014689841076
12.1385311763822 1.18017591748732
12.1444321270064 1.18020420690067
12.1503332171352 1.18023169575231
12.1562344423686 1.18025823508778
12.1621357978408 1.18028378733463
12.1692175892849 1.18031311532085
12.1739388794074 1.18033182762381
12.1798405949632 1.18035420628303
12.1857424195795 1.18037545055802
12.1916443475672 1.18039555396999
12.1975463732102 1.18041451203014
12.2034484907741 1.18043232206284
12.2093506945156 1.18044898304445
12.2152529786902 1.18046449545653
12.221155337559 1.18047886115208
12.2270577653956 1.18049208323364
12.2329602564923 1.18050416594233
12.2400433213062 1.18051716261318
12.2447654056499 1.18052488176929
12.2518485861896 1.18053499966041
12.2565707380085 1.18054078648482
12.2624734578536 1.18054694912183
12.2695567578389 1.18055276187559
12.2742789750107 1.18055570088055
12.280181760834 1.18055852008128
12.2860845591729 1.18056068111728
12.2919873658174 1.18056178612466
12.2978901751524 1.18056176213907
12.3037929816061 1.18056063859274
12.3108763379105 1.18055786797483
12.3155985641605 1.18055514068729
12.3215013293699 1.18055076764452
12.3274040701195 1.18054536419632
12.3333067813695 1.1805389753847
12.3392094583129 1.18053165420584
12.3451120965433 1.18052350601886
12.3521952057405 1.18051271386231
12.3569172411964 1.18050494671008
12.3628197409786 1.18049493283475
12.3687221902515 1.18048474914617
12.3746245877367 1.18047412748172
12.3817073920443 1.18046049116697
12.3864292150095 1.18045093187733
12.3923314387908 1.18043849169466
12.3994140232677 1.18042287988314
12.4041356933097 1.18041211100567
12.4100377199532 1.18039853101448
12.4159396784557 1.1803848524532
12.4218415681266 1.18037093929928
12.4277433870347 1.18035654406526
12.4336451327865 1.1803416804525
12.4407271279114 1.18032325740109
12.4454483957899 1.18031063828036
12.4513499088133 1.18029450655944
12.4584316165599 1.18027465590765
12.4631526882302 1.18026114353988
12.4690539514435 1.18024415188714
12.4749551298362 1.18022720488916
12.4808562229906 1.18020998854966
12.4867572290632 1.18019237715675
12.4926581461547 1.18017440129963
12.498558972522 1.18015609292275
12.504459706585 1.18013748520542
12.5103603469323 1.18011861245209
12.5162608923266 1.18009950999234
12.5221613417097 1.18008021408985
12.5280616942069 1.1800607618594
12.5339619491639 1.18004121574206
12.5398621062882 1.18002162422932
12.5457621654219 1.18000203687588
12.5516621267739 1.17998252534895
12.5587419522057 1.17995932927685
12.5634617588612 1.1799440204376
12.569361431516 1.179925079146
12.5752610100472 1.17990637456623
12.5811604956916 1.179887927927
12.587059889791 1.17986975993987
12.5929591937892 1.17985189084524
12.5988584092306 1.17983434045409
12.6047575377898 1.17981715235329
12.6106565814681 1.17980039131512
12.6165555424351 1.17978406956201
12.6224544229122 1.17976819686093
12.6283532251671 1.17975278216225
12.6342519515108 1.17973783367239
12.6401506042935 1.17972335891983
12.6460491859012 1.17970936481543
12.6519476987533 1.17969585770729
12.6578461452997 1.17968284343072
12.663744528018 1.17967032735385
12.6696428494118 1.17965831441914
12.6755411120084 1.17964680918118
12.6814393183568 1.17963581584116
12.6873374710265 1.17962533827831
12.6932355726052 1.17961538007843
12.6991336256984 1.17960594456006
12.7050316329271 1.17959703479813
12.7109295968613 1.17958861432602
12.7168275198477 1.17958066577012
12.7227254044202 1.17957325406679
12.7286232532994 1.17956638898418
12.7345210692264 1.17956007368188
12.7404188549575 1.17955431111119
12.7463166132634 1.17954910403364
12.752214346928 1.17954445503784
12.7581120587479 1.17954036655491
12.7640097515316 1.17953684087243
12.7699074281323 1.17953390548868
12.7758050916558 1.17953161038457
12.7817027452952 1.17952995069101
12.7887799210955 1.17952881325481
12.7934980357911 1.17952860790549
12.7993956796926 1.17952911427747
12.805293328492 1.17953054060196
12.8111909861425 1.179532616317
12.817088655602 1.17953526014519
12.82298633965 1.1795384475396
12.8288840409417 1.17954215346403
12.8347817620064 1.17954635243653
12.8406795052447 1.17955101856901
12.8465772729269 1.17955612560326
12.8524750671913 1.17956164694387
12.8583728900135 1.17956752723721
12.8642707428197 1.17957362906259
12.8701686266333 1.17957992843397
12.8760665424168 1.17958641543517
12.8831440848428 1.17959443491953
12.8878624735117 1.17959991724153
12.8937604907279 1.17960706424595
12.9008381606549 1.17961632365031
12.9055566385258 1.17962261990164
12.9114547714335 1.17963055431222
12.9173529441727 1.17963855097979
12.9232511570325 1.17964660116303
12.9291494102603 1.17965469694859
12.9362273677125 1.17966446205569
12.9409460386253 1.17967099737843
12.9468444140172 1.17967915033751
12.9527428300412 1.17968725080299
12.958641286444 1.17969530259286
12.9645397829941 1.17970331060042
12.9704383194868 1.17971128069867
12.9775166157612 1.17972080436036
12.982235511644 1.179727135043
12.9881341675255 1.17973530379031
12.9940328654764 1.17974392282944
12.9999316067079 1.17975255528778
13.0058303908875 1.17976110273298
13.0117292176008 1.17976956955765
13.0176280864577 1.17977796117855
13.0235269970978 1.17978628394558
13.0306057445624 1.17979619057196
13.0353249424589 1.17980275249303
13.0412239766486 1.1798109213525
13.0471230517284 1.17981911780591
13.0530221679004 1.17982735848524
13.0589213253897 1.17983564501509
13.0648205244295 1.17984397892696
13.0707197652604 1.17985236166757
13.0766190481299 1.17986079460632
13.0825183732923 1.17986927904223
13.0884177410124 1.17987782244203
13.0943171517186 1.179886481126
13.1002166060285 1.17989526272179
13.1061161046051 1.17990419951438
13.1120156483261 1.17991331771362
13.1179152380557 1.17992259994291
13.1238148745682 1.17993202769923
13.1297145585427 1.17994158145322
13.1356142905586 1.17995124074037
13.1415140710906 1.17996098424412
13.1474139004703 1.17997076423079
13.1533137786726 1.17998050939441
13.1592137054743 1.17999019675053
13.1651136804142 1.17999975457596
13.1710137027682 1.18000916130815
13.1769137717655 1.1800184109556
13.1828138866028 1.18002749189938
13.1887140462936 1.18003634415693
13.1946142496451 1.18004495689283
13.2005144954711 1.18005333482512
13.2064147826158 1.18006149009079
13.2123151101167 1.18006948615364
13.2193955553497 1.18007888992449
13.2241158832458 1.18008504254861
13.2300163274175 1.18009260174359
13.2359168090189 1.18010001434686
13.2418173273161 1.18010728002862
13.2477178815739 1.18011439853964
13.2536184710559 1.1801213697041
13.2606992238926 1.18012954045503
13.2654197527442 1.18013486961873
13.2713204439237 1.18014166500112
13.2772211699476 1.18014876619423
13.2831219312889 1.18015573000008
13.2890227268051 1.18016242335061
13.2949235549793 1.18016879218348
13.3008244141882 1.18017483781359
13.3067253028256 1.18018056434424
13.3126262193083 1.18018597692854
13.3197073536567 1.18019206628508
13.324428129653 1.18019592939634
13.3303291216752 1.1802009156909
13.3362301391315 1.18020609482738
13.3421311824083 1.1802111470079
13.3480322499126 1.18021578582986
13.3539333395791 1.1802200121552
13.3598344493503 1.1802238281837
13.3657355771827 1.18022723733408
13.371636721053 1.18023024413567
13.3787181120896 1.18023335441649
13.3834390492105 1.18023517245903
13.3893402303423 1.18023728473046
13.3952414221148 1.18023940609386
13.4011426238535 1.18024122677487
13.4070438337526 1.18024266945862
13.4129450499101 1.1802437281279
13.4188462702968 1.1802443497939
13.4247474926441 1.18024451314423
13.4306487146728 1.1802442232346
13.4377301775182 1.18024328551332
13.4424511488022 1.18024231775839
13.4483523571536 1.18024102469794
13.4542535590351 1.18023972307585
13.4601547538505 1.18023810326815
13.4660559390776 1.18023588944712
13.4719571117734 1.18023309273252
13.4778582690548 1.18022972598814
13.4837594080431 1.18022576551346
13.489660525692 1.18022119429535
13.4967418345009 1.18021493877472
13.5014626851412 1.18021032368562
13.5073637218175 1.18020434922885
13.5132647286077 1.18019833293629
13.5191657043179 1.1801918602561
13.5250666463577 1.18018488104306
13.5321477291194 1.18017593955557
13.5368684202685 1.180169472463
13.5427692432415 1.18015930601668
13.5486700094378 1.18014680564712
13.5545707097887 1.18013339075246
13.5604713439578 1.18012034689013
13.5663719140682 1.18010778351236
13.5722724226909 1.18009575876991
13.5781728726207 1.18008431276301
13.5852533392795 1.18007139277395
13.5899736085229 1.18006330011093
13.5958739010449 1.18005384757369
13.6017741484236 1.18004524733101
13.6076743549628 1.18003751738231
13.6135745251566 1.18003071704553
13.6194746636969 1.18002485476467
13.6253747752525 1.18001992131516
13.6312748644376 1.18001590430441
13.6371749357976 1.18001278845339
13.6430749937944 1.18001055585316
13.6489750427945 1.18000918619858
13.6548750870573 1.18000865700128
13.6619551397423 1.18000909677416
13.6666751778114 1.18001002025553
13.6725752326442 1.18001212468731
13.6784753010765 1.18001541389115
13.6843753878866 1.18001939998929
13.6902754959046 1.18002388696817
13.6961756275283 1.18002883711764
13.7020757849962 1.18003421953889
13.7079759703928 1.18004000347026
13.713876185649 1.1800461582752
13.7197764325428 1.1800526534311
13.7256767126999 1.18005945851923
13.7315770275941 1.18006654321554
13.7374773785477 1.18007387728226
13.7433777667322 1.18008143056024
13.7504582831252 1.18009074149416
13.755178658727 1.18009707446534
13.7610791641284 1.18010510510763
13.7669797099435 1.18011323498044
13.7728802965938 1.1801214342248
13.7787809243517 1.18012967302676
13.7858617320863 1.18013956988761
13.7905823035346 1.1801461502494
13.7964830547561 1.180154323125
13.8023838465238 1.1801623565201
13.8082846780288 1.18017021441833
13.8141855483402 1.18017787562612
13.8200864564229 1.18018531954211
13.82598740114 1.18019252610455
13.8318883812557 1.18019947574338
13.8377893953712 1.18020610997488
13.8436904417419 1.18021237611668
13.850771737334 1.18021939592442
13.8554926237415 1.18022376600569
13.8613937558921 1.18022910337738
13.8672949148179 1.18023445869245
13.873196099845 1.18023946006049
13.8790973084513 1.18024388496203
13.8849985377177 1.18024772374262
13.8920800359758 1.18025155451046
13.8968010464866 1.18025363824379
13.9027023201144 1.18025571536098
13.908603602667 1.18025720734895
13.9145048911288 1.18025806912041
13.9215864405604 1.18025825575283
13.92630747296 1.18025787797729
13.9322087604946 1.18025712284404
13.9381100440233 1.18025625969472
13.9440113221989 1.18025489814625
13.949912591891 1.18025286836136
13.9558138497908 1.18025018358052
13.9617150926597 1.18024685859983
13.9676163173367 1.18024290963282
13.9735175207792 1.18023837952238
13.9794187002766 1.18023333488008
13.985319853292 1.18022778865157
13.9912209773326 1.180221738596
13.997122069762 1.18021514280604
14.0030231278744 1.18020801529653
14.0089241490642 1.18020037736199
14.0148251308342 1.18019225111529
14.0207260707996 1.18018365941495
14.0266269666918 1.18017462579888
14.0325278163613 1.18016517442404
14.0384286177809 1.18015533001144
14.0443293690484 1.180145117796
14.0502300683887 1.18013456348096
14.0561307141566 1.18012369319617
14.0632114162544 1.18011028304741
14.0679318391936 1.18010115953967
14.0738323164844 1.18008980645076
14.0797327377024 1.18007869357894
14.0856331030563 1.180067403244
14.091533411305 1.18005585504556
14.0974336612135 1.18004407088307
14.1045138825209 1.18002965040807
14.1092339816314 1.18001988612477
14.1151340502432 1.18000753298548
14.121034056726 1.1799950386736
14.1269340004366 1.17998242838023
14.132833880873 1.17996974146847
14.1387336978618 1.17995705706953
14.1446334514894 1.17994440005845
14.150533141943 1.17993179521284
14.1564327696633 1.17991931743488
14.1623323353703 1.17990699138311
14.168231839845 1.17989482601674
14.1753111655518 1.17988045119934
14.1800306684347 1.17987100951952
14.1859299943128 1.17985937284212
14.1918292624793 1.17984792587225
14.1977284738975 1.17983667445081
14.2036276295587 1.17982562395096
14.2095267304801 1.17981477931973
14.2154257777027 1.17980414511585
14.2213247722891 1.17979372554426
14.2272237153223 1.17978352448756
14.2331226079041 1.17977354553462
14.2390214511534 1.17976379200669
14.2449202462051 1.1797542669812
14.2508189942088 1.17974497331341
14.2567176963282 1.17973591365614
14.2637960799612 1.17972535442477
14.2685149676519 1.1797185372615
14.2744135400743 1.17971053208162
14.2803120739439 1.17970310949859
14.2862105716848 1.17969599801579
14.2921090340376 1.17968895473669
14.2980074613516 1.17968198314802
14.3039058539962 1.17967508784121
14.3098042123665 1.17966827441427
14.3157025368876 1.17966154938226
14.3216008280198 1.17965492009581
14.3274990862617 1.17964839466688
14.3333973121542 1.17964198190104
14.3392955062842 1.17963569123589
14.3451936692868 1.17962953268485
14.3510918018488 1.17962351678598
14.3569899046783 1.17961763041218
14.3628879783096 1.17961183934978
14.3687860232612 1.17960616195533
14.3758636402606 1.1795995526148
14.380582029917 1.17959529588109
14.3864799936126 1.17959023857882
14.3923779328749 1.1795855281708
14.3982758495824 1.17958122487392
14.4041737458222 1.17957734062412
14.4100716236815 1.17957387204107
14.4171490557601 1.17957025214762
14.4218673325052 1.17956816330501
14.4277651678457 1.17956610101017
14.4336629947331 1.17956474686694
14.4395608158029 1.1795637208048
14.4454586323351 1.17956293107219
14.4513564455 1.17956237320407
14.4572542564468 1.1795620431833
14.4631520663056 1.17956193740083
14.4690498761892 1.17956205261947
14.4761272496268 1.17956247854446
14.4820250634936 1.17956315381862
14.4867433179449 1.17956414003094
14.4926411428643 1.17956592648861
14.4985389777668 1.17956804895599
14.5044368234898 1.17957025302936
14.5103346804173 1.17957252920695
14.5162325488877 1.17957486888246
14.5221304291989 1.17957726426548
14.5292079015529 1.17958018872364
14.5339262261671 1.17958210788019
14.5398241425128 1.17958441356232
14.5457220701442 1.17958662421218
14.5516200086186 1.17958875308584
14.5575179575634 1.17959081499353
14.5634159166839 1.17959282616161
14.5693138857696 1.17959480410671
14.5752118647007 1.17959676752107
14.5811098534576 1.17959874227944
14.5870078522766 1.17960080319765
14.5929058616798 1.17960297827913
14.5988038822736 1.17960528314859
14.6047019148461 1.17960778342264
14.6105999605214 1.17961053662847
14.6164980207233 1.17961359506969
14.6223960969787 1.17961695744019
14.6282941907978 1.17962061981345
14.6341923036688 1.17962457732111
14.6412700663185 1.17962970778887
14.6459885924036 1.17963338522885
14.6518867719257 1.17963852895537
14.6577849787057 1.17964428009305
14.6636832153324 1.17965039616217
14.6695814829094 1.17965665746961
14.6754797821081 1.17966303385578
14.6813781133166 1.17966945527122
14.6872764767121 1.17967590747449
14.6931748724307 1.17968238336092
14.6990733005745 1.17968887650848
14.7049717612149 1.17969538111706
14.710870254396 1.17970189195326
14.7179484891924 1.17970970656911
14.7226673384345 1.17971491391064
14.7285659292651 1.17972141696718
14.7344645510485 1.17972699429248
14.7403631963548 1.17973089026107
14.7462618596843 1.17973449911259
14.7521605419745 1.17973848982161
14.7580592453702 1.1797429567965
14.7639579724423 1.17974796223904
14.769856725895 1.17975350899109
14.7757555084319 1.17975959546371
14.7816543227424 1.17976621753865
14.788732945603 1.17977486183031
14.7934520572982 1.17978104070437
14.7993509827793 1.17978924695488
14.8052499507163 1.17979802098056
14.8111489639017 1.17980734250727
14.8170480250142 1.179817187657
14.8229471365738 1.17982750504721
14.8288463007899 1.17983825852857
14.8347455198395 1.17984942054494
14.8406447955692 1.17986092684343
14.8465441296442 1.17987275485269
14.8524435236153 1.17988488139892
14.8583429789119 1.17989727633347
14.8642424966808 1.17990985856952
14.8701420777575 1.17992259670298
14.8760417228806 1.17993547446088
14.881941432708 1.17994847577163
14.8878412078177 1.17996158474712
14.8937410487087 1.17997478566637
14.8996409558017 1.17998806296068
14.9067209321778 1.18000407481252
14.9114409698898 1.18001478508088
14.9173410773415 1.1800281994147
14.9232412519436 1.1800416544898
14.9291414940115 1.18005518331596
14.9350418038635 1.18006876418194
14.9409421817003 1.18008237320605
14.946842627602 1.18009598602052
14.9527431415255 1.18010957781465
14.958643723299 1.18012311726881
14.9645443724688 1.18013652477611
14.970445088273 1.1801497680486
14.9763458698459 1.18016282928396
14.9822467162333 1.18017569097078
14.9881476263943 1.18018833586272
14.9940485992023 1.18020074695503
14.9999496334462 1.18021290746309
15.0058507278316 1.18022480080287
15.0117518809816 1.1802364105731
15.0188333402716 1.18024994513798
15.0235543576814 1.18025874579255
15.029455678903 1.18026974624506
15.0353570551306 1.18028073862721
15.041258485791 1.18029143386486
15.0471599685396 1.18030157013471
15.0530615004458 1.18031108384638
15.0601433990833 1.18032163811151
15.0648646987988 1.18032814963439
15.0707663586914 1.18033569790861
15.076668054684 1.18034258984928
15.0825697834989 1.18034882726907
15.0884715418709 1.18035441323391
15.0943733265525 1.1803593519516
15.1002751343205 1.18036364898182
15.1061769619882 1.18036731327553
15.112078806411 1.18037035222446
15.1179806644806 1.18037277327343
15.125062907859 1.18037487442906
15.1297844093247 1.18037579492646
15.1356862904748 1.18037664224206
15.1415881754625 1.18037729633899
15.1474900624423 1.1803773877381
15.1533919482661 1.18037683486678
15.1604742051514 1.18037529116744
15.165195703312 1.18037374395395
15.1710975667682 1.18037160889784
15.176999419072 1.18036927631926
15.1829012589022 1.18036653264465
15.1888030830822 1.18036300817064
15.1947048876801 1.18035870020795
15.2006066687033 1.18035356918231
15.2065084219916 1.18034761000586
15.213590483588 1.18033939934633
15.2183118291573 1.1803333039712
15.22421347525 1.18032501024193
15.230115078056 1.18031599428564
15.23601663404 1.18030628668446
15.2419181398232 1.18029591937644
15.2478195921895 1.18028492553504
15.2537209880915 1.1802733394594
15.2596223246559 1.18026119647432
15.2655235991884 1.18024853283911
15.2726050432234 1.18023270152614
15.2773259523029 1.18022179445103
15.2832270265418 1.1802078491667
15.2891280303008 1.18019360762028
15.2950289621762 1.18017910094758
15.3009298209202 1.18016436022873
15.3068306054401 1.18014941649303
15.3127313147984 1.1801343007235
15.3186319482122 1.1801190438609
15.3257126071885 1.18010059289081
15.3304329848772 1.18008827395575
15.3363333884946 1.18007325128225
15.342233718151 1.18005868502734
15.3481339756735 1.18004431891766
15.35403416138 1.18002997146397
15.3599342754704 1.18001567335873
15.365834318204 1.18000142948368
15.3717342898632 1.1799872443381
15.3776341907522 1.17997312207281
15.3835340211807 1.17995905218439
15.3894337812681 1.17994498266482
15.3953334710163 1.17993091852453
15.4012330904822 1.17991687173321
15.4071326397831 1.17990285461127
15.4130321190988 1.17988887979876
15.4189315286732 1.1798749602269
15.4260107285436 1.17985834825638
15.4307301399005 1.1798473398332
15.4366293423727 1.1798336661083
15.4425284766809 1.1798200642799
15.448427543168 1.17980655382988
15.4543265424814 1.17979320580046
15.4614052544068 1.17977749249597
15.4661243437097 1.17976717886264
15.4720231477985 1.1797544998315
15.477921889145 1.17974208295092
15.4838205690744 1.17972993391395
15.4897191889393 1.17971805795907
15.4956177501172 1.17970645991055
15.5026959480378 1.17969291532543
15.5074147020368 1.17968411497639
15.5133130958078 1.17967349910675
15.5192114381008 1.17966350181503
15.5251097312945 1.1796538111346
15.5310079765006 1.17964429924334
15.5369061745723 1.17963495859065
15.5428043263842 1.17962579659799
15.5487024328496 1.17961682139616
15.5546004949241 1.17960804176232
15.5604985135748 1.1795994417306
15.5663964895751 1.17959098328106
15.5722944236721 1.1795826836057
15.5781923167227 1.1795745762634
15.5840901698847 1.17956673508058
15.5899879845505 1.17955918011511
15.5958857621861 1.17955192534404
15.6017835043619 1.17954501025169
15.6088607508296 1.17953724340228
15.6135788900403 1.17953243086771
15.6194765386338 1.17952714816769
15.6253741629016 1.17952269311797
15.6312717666683 1.17951887117266
15.6371693521057 1.1795153522871
15.6430669206723 1.1795121220757
15.6489644738003 1.17950917616454
15.6548620129012 1.1795065106196
15.6607595393679 1.17950412190765
15.6678365563871 1.17950161643601
15.6725545598879 1.17950016264327
15.6784520570352 1.17949881596088
15.6843495492028 1.17949816235238
15.6902470392759 1.1794978811678
15.6961445281565 1.17949768522416
15.7032215137307 1.17949750932594
15.7079395035862 1.1794974500266
15.7138369915404 1.17949782149826
15.7197344826631 1.1794987100156
15.7256319791944 1.17949989714985
15.732708982607 1.17950122029046
15.7374269891404 1.17950203837378
15.7433245017569 1.1795029971202
15.7492220190104 1.17950389516971
15.7551195406284 1.17950474518044
15.7610170664058 1.17950556141782
15.7669145962125 1.17950635961175
15.7728121300003 1.17950715682652
15.7787096678101 1.17950797295752
15.7846072098885 1.17950887882328
15.7905047568128 1.17950991341729
15.7964023092582 1.17951108936491
15.8022998679635 1.17951241953861
15.8081974337325 1.17951391703602
15.8140950074349 1.17951559515993
15.81999259004 1.17951749153009
15.8270697027138 1.17952013423561
15.8317877871693 1.17952212421506
15.8376854045407 1.17952487312972
15.8435830363923 1.17952791706242
15.8494806842105 1.17953126050419
15.8553783495035 1.17953490759828
15.861276033799 1.17953886217111
15.8671737386436 1.17954312776037
15.8730714656005 1.17954770764071
15.8789692162489 1.1795526048471
15.8860465505447 1.17955890431671
15.8907647950088 1.17956336230544
15.8978421961949 1.17957045442044
15.9025604880264 1.17957551128274
15.9084583822517 1.17958225671411
15.9143563113597 1.17958946176438
15.9202542776082 1.17959711007394
15.92615228317 1.17960518406642
15.9320503301273 1.17961366505676
15.9379484204661 1.17962253334972
15.943846556072 1.17963176832964
15.9509243809817 1.17964325306298
15.955642969559 1.17965105322308
15.9615412499495 1.17966121742753
15.9674395828235 1.17967202682308
15.9733379705418 1.17968306782343
15.9792364135649 1.17969414677461
15.9851349120542 1.17970525253801
15.9910334661182 1.1797163750372
15.9969320758173 1.1797275051636
16.0028307411688 1.17973863469045
16.0087294621508 1.17974975619448
16.0146282387062 1.17976086298454
16.020527070732 1.17977193510143
16.0264259579083 1.17978292750038
16.0335046949561 1.17979608287722
16.0382238967977 1.17980484419833
16.0441229490244 1.17981612707845
16.0500220588256 1.17982786406269
16.0559212278706 1.17983972651354
16.0618204558067 1.17985141857632
16.0677197417541 1.17986292926551
16.0736190847805 1.17987424862285
16.0795184839063 1.17988536762613
16.0854179381091 1.17989627810602
16.0913174463275 1.1799069726703
16.0972170074648 1.17991744463483
16.1031166203928 1.17992768796063
16.1090162839543 1.17993769719658
16.1149159969664 1.1799474674272
16.1208157582228 1.17995699422502
16.1267155664963 1.17996627360727
16.1326154205406 1.17997530199635
16.1385153190883 1.17998406975948
16.1444152606942 1.17999251717616
16.1503152437106 1.18000063496156
16.1573952756964 1.18000995045402
16.1621153274809 1.18001590861902
16.1680154250788 1.18002307999103
16.1739155577828 1.1800299525901
16.1798157241225 1.18003653586834
16.185715922676 1.18004283985227
16.1916161520731 1.18004887509183
16.1975164109974 1.18005465261384
16.2034166981888 1.18006018387965
16.2093170124455 1.18006548074652
16.2163974236768 1.18007154480658
16.2211177176845 1.18007544584134
16.2270181068808 1.18008021278818
16.2329185196171 1.18008486258322
16.2388189553186 1.1800893995368
16.2447194134311 1.18009382762767
16.2506198934196 1.18009815053237
16.2565203947668 1.18010237165216
16.2624209169718 1.18010649413739
16.2683214595487 1.18011052090984
16.2742220220259 1.18011445468298
16.2801226039447 1.18011829798052
16.2860232048588 1.18012205315322
16.2919238243331 1.1801257223943
16.2990045916046 1.18013001493037
16.3037251172886 1.18013282567396
16.3096257901909 1.18013633423659
16.3155264806148 1.18013983176541
16.3214271883829 1.18014325936636
16.3273279130474 1.18014659032368
16.333228654158 1.18014984920268
16.339129411499 1.18015308253058
16.3450301849298 1.18015628372163
16.3509309742681 1.18015944402224
16.356831779252 1.18016252849653
16.3627325993274 1.18016547884972
16.3686334338115 1.18016829176338
16.3745342820135 1.18017096579443
16.3804351432359 1.18017349970053
16.3863360167752 1.18017589242227
16.3934170802835 1.18017857627039
16.3981377979713 1.18018025257418
16.4040387042136 1.18018222076631
16.4099396199423 1.18018404698806
16.4158405444459 1.18018573064979
16.4217414770104 1.18018727126552
16.4276424169195 1.18018866844372
16.4347235534944 1.18019015529548
16.4394443159234 1.18019106875065
16.4453452745751 1.18019243990415
16.4512462407614 1.18019407430015
16.4571472152858 1.18019569112396
16.463048197222 1.18019703759808
16.4689491851841 1.18019809204134
16.4760303763933 1.18019889178217
16.4807511725315 1.18019913935881
16.4866521683518 1.18019912995857
16.4937333619605 1.18019865609994
16.4984541554733 1.18019806371504
16.5043551437006 1.18019724593696
16.5102561280614 1.18019648297439
16.5161571079427 1.18019540229696
16.5220580813802 1.18019389422203
16.527959046096 1.1801919141736
16.533859999754 1.18018947339754
16.5397609400861 1.18018658636245
16.5456618649003 1.18018326898335
16.5515627720874 1.18017953849319
16.5574636596274 1.18017541332571
16.5633645255954 1.18017091300876
16.5692653681664 1.18016605806706
16.5763463460199 1.18015983359714
16.5810669767502 1.18015553211202
16.5869677412773 1.1801503148308
16.5928684802312 1.1801452970128
16.5987691941348 1.18014021341641
16.6046698818602 1.18013482676186
16.6105705419086 1.1801291438148
16.616471172817 1.18012317210867
16.6223717731621 1.18011691987657
16.628272341563 1.18011039598904
16.6341728766987 1.18010362356984
16.6400733774957 1.18009666557422
16.6459738430269 1.18008950622315
16.6518742721467 1.18008210138933
16.6577746636463 1.1800744598952
16.6648550821629 1.1800649930543
16.669575329215 1.18005851085579
16.6754756011399 1.18005022630336
16.6813758311457 1.18004173666068
16.687276018119 1.18003302328905
16.6931761610457 1.18002411048402
16.6990762589539 1.18001503042999
16.7049763111383 1.18000582332489
16.7120563125656 1.17999462753539
16.7167762760119 1.1799870861405
16.7226761877225 1.1799775854513
16.7285760517526 1.17996801647007
16.7344758677983 1.17995839414651
16.7403756356303 1.17994873351624
16.7462753550948 1.17993904969325
16.7521750261139 1.17992935786287
16.7580746486855 1.17991967327549
16.7639742228842 1.17991001124075
16.7698737488654 1.17990039353738
16.7757732270238 1.17989089234591
16.78167265802 1.17988152983626
16.7875720425645 1.17987231269742
16.7946512437489 1.17986145263854
16.7993706752972 1.17985433862148
16.8052699250565 1.17984559253604
16.8123489676666 1.17983531827703
16.8170682954811 1.1798286141003
16.8229674184087 1.17982064786906
16.8288665028389 1.17981320893188
16.8347655509911 1.17980606732444
16.8406645636628 1.17979901610072
16.8465635412836 1.17979203834632
16.8524624840692 1.17978507818684
16.8583613920933 1.17977813469682
16.8642602654543 1.17977121411406
16.8713388679207 1.17976294963509
16.8760579087522 1.17975747062203
16.8819566794517 1.17975089255097
16.8878554184766 1.17974478619824
16.8937541274819 1.17973881252033
16.8996528065707 1.17973282022394
16.9055514556607 1.17972681383462
16.9114500746904 1.17972079242761
16.9173486634658 1.17971470559131
16.923247221638 1.17970855378796
16.9303254506549 1.17970110949794
16.9350442451541 1.17969616712073
16.9409427113617 1.17969039986144
16.9468411499614 1.17968511774219
16.9527395628324 1.17968001374214
16.9586379499399 1.17967481441023
16.9645363108397 1.1796695330456
16.9704346451583 1.17966418449777
16.9763329525998 1.17965878502885
16.9822312329535 1.17965335380255
16.9881294862246 1.17964797461673
16.9952073551688 1.17964170998044
};
\addlegendentry{no adapt. 0.2m}
\addplot [thick, darkgreen]
table {%
2.99414315019612 3.00230290554737
3.0091581651808 3.00369672624578
3.0241800618232 3.00505667480973
3.03920867930998 3.00638509693932
3.05424386075776 3.00768226656825
3.06928544980345 3.00894812946549
3.08433329038146 3.0101829490358
3.09938722765816 3.01138682177232
3.11444710731126 3.01255988661237
3.12951277482225 3.01370184389396
3.14458406647821 3.0148086595182
3.15966080027667 3.01587881445629
3.17474279478076 3.01691303561723
3.18982987158468 3.01791184822741
3.20492185578685 3.01887614816979
3.22001857670052 3.01980666244232
3.23511986773535 3.0207043338901
3.25022556653141 3.02157001187603
3.26533552375444 3.02240877858742
3.28044961236145 3.02322194414548
3.29556769333873 3.02400549558035
3.31068961836271 3.02475967559485
3.32884080791863 3.0256316015934
3.34094446564442 3.0261944198484
3.35607714683084 3.02687356068006
3.37121315700079 3.02752625830221
3.38635237440555 3.02815750505972
3.40149470021748 3.02876966110344
3.41664003959381 3.02936295463036
3.43178829846404 3.02993746717616
3.44693937800763 3.03049024129369
3.46209316019133 3.03101862732431
3.4772495248128 3.03152332108995
3.49240835491166 3.03200501642347
3.50756954524394 3.03246843364163
3.52576596951663 3.03300142327733
3.53789865627972 3.03333966678368
3.55306637267286 3.03374343033864
3.56823605805134 3.03412757107738
3.58340761704727 3.03449283794736
3.59858095445941 3.03483897637737
3.61375597583864 3.03516653425734
3.62893259009399 3.03547625846022
3.64411070999104 3.03576893503717
3.65929025243856 3.03604539665024
3.67750746987252 3.03635717059139
3.68965329958295 3.03655677645271
3.70483669162799 3.03679863238234
3.72002127182044 3.03703202735812
3.73520699761341 3.03725685051866
3.75039382594187 3.03747303162045
3.76558171327039 3.03768042744928
3.7807706152744 3.03787883905206
3.79596048590312 3.03806780072803
3.81115127705942 3.03824701517583
3.82938136898235 3.03844674620063
3.84153540024628 3.03856713917563
3.85672858225199 3.03870306157785
3.87192241168356 3.03882704292938
3.88711683457178 3.0389397261382
3.90231178187579 3.03903646284117
3.91750717211866 3.03911695420422
3.93574211200044 3.03919255749528
3.94789896132579 3.03923046280647
3.96309520413184 3.03926413972725
3.9782915778742 3.03928291315252
3.99348800937306 3.03928733888595
4.0086844292409 3.03927900070306
4.02388078666405 3.03926272901187
4.03907704402034 3.03923894841253
4.05427316333938 3.03920748146723
4.06946910566908 3.0391681100839
4.0877039460612 3.03911001176612
4.09986029689338 3.03906448225009
4.11505545589808 3.03899663963735
4.13025023868459 3.03891404077282
4.14544457219136 3.03881696475251
4.16063838467215 3.03870579175705
4.17887018691702 3.03855974111089
4.19102421902897 3.03845491632865
4.20621614087684 3.038311529849
4.22140731171188 3.03815457874179
4.23659766478387 3.03798449629102
4.25178713655873 3.03780278326609
4.26697568157196 3.03761414241637
4.2821632670882 3.03741896378353
4.29734985513514 3.03721416397889
4.31253538818123 3.03699703700605
4.33075655019865 3.03672085385985
4.34290304955795 3.03652764190601
4.35808506397478 3.0362763517038
4.37326579579654 3.03601470092779
4.38844519474227 3.03574331249035
4.40362321380332 3.03546284601713
4.42183495350332 3.03511509344356
4.43397493925139 3.03487698863469
4.44914856697548 3.03457297257961
4.46432065823685 3.03426250968061
4.47949118730845 3.03394916784125
4.49466015044021 3.03363614413882
4.50982754930675 3.03332344549743
4.52802636450859 3.0329479294854
4.5401576499193 3.03269416395462
4.55532031776915 3.03237243353295
4.57048137438206 3.03205031769932
4.58564082174149 3.03172858116077
4.60079865323669 3.03140307924279
4.61595484446933 3.03107316575624
4.63110938546068 3.03074329479747
4.64626227778667 3.03041364438905
4.66141352169542 3.03008386751622
4.67959283359698 3.02968554139022
4.69171103609259 3.02941499694936
4.70685725352201 3.02907098836393
4.72200174257183 3.02872452822659
4.7371444974725 3.02837726276954
4.75228551316506 3.02802877959166
4.76742478253758 3.02767865751984
4.78558958738979 3.02725572916504
4.79769804307112 3.02697190263748
4.81283201184686 3.02661520590583
4.82796419059478 3.02625567182941
4.84309455425341 3.02588804299355
4.85822305387967 3.02551042407172
4.87334964981495 3.02512713964045
4.89149901626977 3.02466008861363
4.90359702142761 3.02434135824899
4.9187177130964 3.02393380424828
4.93383634575428 3.02351789726851
4.94895287849886 3.02309384986013
4.96406727087662 3.02266176897857
4.97917948306821 3.02222193422481
4.99428947924176 3.02177543485136
5.00939722639981 3.02132244503928
5.02450270178604 3.02086778743845
5.03960590352159 3.02041236644818
5.05470681726261 3.01995225106715
5.06980541688609 3.01948667262442
5.08490167597103 3.0190161688315
5.09999557008201 3.01854066263071
5.1150870752959 3.0180606311461
5.13017616755991 3.01757530327789
5.14526282446666 3.01708761374743
5.1603470429153 3.01659917601929
5.17542880676567 3.01610523473144
5.19050808264213 3.0156038305171
5.20558483954623 3.01509853652749
5.2206590621899 3.01458992315266
5.23573073172556 3.01407692824899
5.25079981938493 3.0135566454011
5.26586627675776 3.01302375955771
5.28093002953003 3.01247482172733
5.29900285962753 3.0117984831807
5.31104913052622 3.01133506988167
5.32610431897458 3.01073628599556
5.3411564515843 3.01011303267091
5.3562054129596 3.0094675128776
5.37125108275431 3.0087956425029
5.38629332151262 3.00809496761904
5.40133197864 3.00736182357074
5.41636687369446 3.00658915760942
5.43139779647361 3.00577217088016
5.44642452253195 3.0049113724951
5.46144683624042 3.00400602186683
5.47646449625145 3.00304887171299
5.49147723112574 3.00203547742738
5.5064847542004 3.00096378938147
5.52148676658859 2.99983129606166
5.53648296908794 2.99863945885425
5.55447030907551 2.99712443615186
5.56645668938313 2.99605776813437
5.58143350610842 2.99465668333889
5.59640313405806 2.9931817977748
5.61136519385235 2.99162880576352
5.62631928257369 2.9899920000693
5.64126496285212 2.98826486097415
5.65620177602981 2.98644442054198
5.67112924359332 2.9845259472038
5.68604687591631 2.98251102510006
5.70095418880215 2.98039696338756
5.71585066898326 2.97817699823677
5.73073577240529 2.97584547338587
5.74560894208494 2.97340425181352
5.76046962902237 2.97085172016109
5.77531726893726 2.96818473347969
5.79015127639042 2.96539787692287
5.80497104576798 2.96248956479937
5.81977596337616 2.9594559523429
5.83456538505823 2.95629023684823
5.8493386368034 2.95298720891515
5.86409503006664 2.94954778284015
5.8788338875976 2.94597240572874
5.8935545235471 2.94225846634662
5.90825623398736 2.93840150552978
5.92293829821554 2.93439999876017
5.93759998847034 2.93025142794704
5.95224056415473 2.92595363920976
5.96685927005311 2.92150303265648
5.98145533261834 2.9168954229746
5.99602795574043 2.91212711329544
6.01057633905768 2.90719945955976
6.02509967941718 2.9021093593289
6.03959716206558 2.89685664683324
6.05406797130298 2.89143914109229
6.06851127125121 2.88585229887351
6.08292620637863 2.88009287112774
6.09731191816395 2.87416378750233
6.11166756067835 2.8680645303085
6.12599227457407 2.86179192696953
6.1402851879375 2.85534422785217
6.15454542574511 2.84872175535589
6.16877211306309 2.84192424857176
6.18296438022499 2.83495363692423
6.19712135875844 2.82780856910019
6.21124217639858 2.82048956211292
6.22532596376467 2.81299636173448
6.23937184962045 2.80532879305421
6.25337895846121 2.79748535950289
6.2673464124645 2.78946729548692
6.28405378642135 2.77961550693112
6.2951588705121 2.77290781226058
6.30900212581791 2.76436503423826
6.32280223105576 2.75564815913251
6.33655831738914 2.74675727068022
6.35026951226311 2.7376914869451
6.36393494023225 2.72845052135773
6.38027181479507 2.71713323606298
6.39112502023871 2.70945101965384
6.40464795115699 2.69969254559858
6.41812165941685 2.68976229996435
6.43154528972967 2.67966144622461
6.4449179909709 2.66939092583374
6.45823891960589 2.65895271673257
6.47415452068713 2.64620804825403
6.48472213078645 2.63757940641131
6.4978827622458 2.62664603112239
6.51098832137027 2.61555083069829
6.52403800542401 2.6042965144893
6.53703102327394 2.59288446593786
6.55254674197256 2.57898470733548
6.56284393541149 2.56959592742095
6.57566230087467 2.55772563319447
6.58842094659027 2.54570823603986
6.60111914190292 2.53354590031155
6.61375616820569 2.52124124448121
6.62633132437888 2.50879859244182
6.63884393054244 2.49622186669125
6.65129332668123 2.4835151861902
6.66367887151618 2.47068206733979
6.67599994472323 2.45772735173658
6.69069929114131 2.44202732023841
6.70044631113594 2.43147096585053
6.7125704788235 2.41817850502998
6.724627924396 2.40478295034571
6.73661814377352 2.39128875294477
6.74854065596825 2.37770089132139
6.76039500448602 2.3640241927924
6.77452964319679 2.34750275463615
6.78389751568691 2.33642533777637
6.79554488896161 2.3225118938714
6.80712251755443 2.30852832392141
6.81863006431115 2.29448002394225
6.83006721632583 2.28037098041963
6.84143368045884 2.26620563739649
6.85497974921923 2.24913882106361
6.86395348289658 2.23772321523347
6.87510634481211 2.22341460688941
6.88618756338546 2.20906653142743
6.89719694967397 2.19468234711063
6.90813433467002 2.18026682797734
6.91899957076549 2.16582305704448
6.93194242946849 2.14845751495764
6.9405130749205 2.13686318551623
6.95116112655114 2.12235493470434
6.96173659952766 2.1078320365392
6.97223942836247 2.09329781271344
6.98266956306733 2.07875497591497
6.99302697047467 2.06420748215574
7.00331163438701 2.04965801914714
7.01352355353016 2.03511010351265
7.02366274267798 2.0205666781624
7.03372923537586 2.00603226252465
7.04372308434401 1.99150934118611
7.05364435238378 1.97700039817555
7.06349311589321 1.96250812000408
7.07326946779876 1.94803640401652
7.08297351835162 1.9335878888786
7.0945231159517 1.9162847408609
7.10216522479208 1.90477310336682
7.11165317726434 1.89041363082575
7.12106942040888 1.87608981422085
7.13041414042823 1.86180496139949
7.1396875403532 1.84756235102517
7.14888984023069 1.83336548808094
7.15802127498608 1.81921653970728
7.1670820895755 1.80511791143361
7.17607254245701 1.79107234144944
7.18499290535637 1.77708217707841
7.19384345952225 1.76314921553722
7.20262449710072 1.74927598201483
7.21133632293481 1.73546493215465
7.22169960003221 1.71897629617414
7.22855361091658 1.70803620546665
7.23705972754968 1.69442188316758
7.24549794550428 1.68087703336683
7.25386861568771 1.66740284717961
7.26217209249948 1.6539998279361
7.27040873469031 1.64066916940184
7.28020499609321 1.62476900821455
7.28668297432851 1.61422799920834
7.29472130979208 1.60111862691353
7.30428107092075 1.58548651373195
7.31060227899806 1.57512568149364
7.3184456701269 1.56224350532903
7.32777300190755 1.54688538663284
7.33394017201186 1.53670782430361
7.34159204667888 1.52405487881093
7.34918084989221 1.51147937279768
7.35670696934814 1.49898124995932
7.36417079160896 1.48656058788586
7.37157270472497 1.4742176902271
7.38037382963374 1.459509314697
7.3861923634677 1.4497658863334
7.3934108880246 1.43765698379632
7.40199349188296 1.42322991205327
7.40766728488716 1.41367500409694
7.41470594584946 1.40180263960624
7.42168544451533 1.39001022457243
7.42860618280614 1.37829865925755
7.43546856682853 1.36666852788003
7.44227300482676 1.35512043311236
7.44901990981265 1.34365552003943
7.4557097004207 1.33227486500396
7.46366265408456 1.31873004373015
7.46891963236453 1.30976823475903
7.47544062574394 1.2986435153117
7.4819062124085 1.28760574161067
7.48959239425742 1.27447584727922
7.49467291247594 1.26579261531593
7.50097490245787 1.25501819943974
7.5084665125321 1.24220663517224
7.513418380858 1.23373702379572
7.5195607623101 1.22323054566663
7.52565083642945 1.2128141471689
7.53168905432039 1.20248811124737
7.53767586936304 1.19225310766613
7.54361173656277 1.18210886798966
7.54949710928215 1.1720553370004
7.55533244152703 1.16209276727156
7.56111818925725 1.15222155544903
7.56685480826941 1.14244109568434
7.57254275104222 1.13275111272847
7.57818247032406 1.12315171757427
7.58377441937795 1.11364300098284
7.58931905026635 1.1042242831278
7.59481681143559 1.09489507751565
7.60026814967675 1.08565507941449
7.60567351038339 1.07650400291216
7.61103333644296 1.06744102611131
7.61634806656431 1.058465575328
7.62161813728868 1.04957719918737
7.62684398254267 1.04077521187767
7.63202603200467 1.03205879471816
7.63716471242839 1.02342748638477
7.64327447786937 1.01318115194383
7.64731365656326 1.00641703536347
7.65232475538711 0.998036187153189
7.65729415483158 0.989737143986837
7.66222226151215 0.981518943153055
7.66710947798341 0.973380955826906
7.67195620253288 0.965321922684917
7.67771937472695 0.955754079834408
7.6815297410401 0.949437281581492
7.68625732777792 0.941610088043447
7.69094596675053 0.933857875936923
7.69559602979478 0.926179568525719
7.70020788384435 0.918574140600692
7.7047818911202 0.911040653382518
7.71022124340192 0.902093569299065
7.71381778481933 0.896184493609287
7.718280367045 0.888859736263092
7.72270649471469 0.881602478156791
7.72709650192589 0.874411325259324
7.73145071652978 0.867285257137698
7.73662898095389 0.858818044776923
7.74005305052122 0.853223357178684
7.74430179680319 0.846285329888033
7.74851600493709 0.839407911608857
7.75269597479583 0.832589859266668
7.75684200112003 0.825830367571755
7.76095437360089 0.819128027023141
7.76584519500776 0.81115906510291
7.76907928225234 0.805890380015512
7.77309236897322 0.799353253601866
7.77707290285912 0.792869019761317
7.78102114570822 0.78643664781485
7.78493735369266 0.780054937069364
7.78882177841591 0.773723212341634
7.79267466696893 0.767440241500417
7.79649626074026 0.761205190360293
7.80028679728775 0.755017221030446
7.80404651039238 0.748875696094816
7.80777562930168 0.742779291977744
7.81147437726717 0.736727204376724
7.81514297383472 0.730718651921282
7.81878163561983 0.724753189306575
7.8223905753984 0.718829603619125
7.82597000011619 0.712947074252142
7.82952011348925 0.707104972886927
7.83304111634099 0.701302760180577
7.83653320608776 0.695539587853337
7.83999657646087 0.689814915007854
7.84343141793405 0.684127912367182
7.84683791757196 0.678478093712527
7.85021625959807 0.672864737986129
7.85356662487355 0.667287298854371
7.85688919135991 0.66174515177637
7.86018413468195 0.656237973312953
7.86345162790678 0.650764944337073
7.86669184020678 0.645325520412327
7.8699049380972 0.6399191198251
7.87309108606414 0.634545505190669
7.87625044713014 0.629204302600802
7.87938318286161 0.623895314798262
7.88248945282959 0.61861791198493
7.88556941444356 0.613371966177503
7.88862322350469 0.608156704699255
7.89165103197263 0.602971644865972
7.89465298905072 0.597816099865835
7.89762924204687 0.592689976935284
7.90057993616844 0.587592358303696
7.90350521265888 0.582522851137283
7.90640521042944 0.577480873029812
7.90928006774099 0.572466701655099
7.91212992304065 0.567479907855318
7.91495491197851 0.56252007518802
7.91775516748958 0.557586569297224
7.92053082270118 0.552680061598976
7.92328201338406 0.547800724865808
7.9260088755114 0.542948655960822
7.9287115446781 0.538123560462081
7.93139015778665 0.533326430775291
7.93404485519024 0.528557155030731
7.93667577653253 0.523816084500499
7.93928306354477 0.519103621209414
7.94186686325903 0.514421454882766
7.94442732964395 0.509770255693671
7.94696461888321 0.505150836531591
7.94947889316659 0.500564567701607
7.95197032282774 0.496013267998618
7.95443908521583 0.49149770420072
7.95688536167064 0.487019174987049
7.95930934108836 0.482579164978504
7.961711220371 0.478179348874253
7.96456459082326 0.472954303423767
7.96644950107548 0.469505504341101
7.96878633254774 0.465234662808562
7.97110192446224 0.461009861827961
7.97339650949171 0.456832111772248
7.97567032676492 0.452702965055772
7.97792362179108 0.448623497170705
7.98015664715388 0.444595262112461
7.98236966135956 0.44061920969072
7.98456292878727 0.436696803709404
7.98673672076976 0.432829289826632
7.9888913153744 0.42901797217316
7.99102699489326 0.425263344244036
7.99314404514313 0.421566388363084
7.99524275559483 0.417927614177018
7.9973234207519 0.414348470375904
7.99938633889979 0.4108286560599
8.00143180703149 0.407368557988022
8.00346012450351 0.403968565403797
8.00547159448347 0.40062962366222
8.00746652227031 0.397351695210488
8.00944521455589 0.394135518297371
8.01140798020411 0.3909811271963
8.0137427137049 0.387278382985475
8.01528697669327 0.384859776212931
8.01720383307446 0.381893272377836
8.01910601442977 0.37898987989788
8.02099383831848 0.376150340366411
8.02286762402077 0.373374553672421
8.02472769076571 0.37066279936062
8.02657435875952 0.368015184527406
8.02840795079314 0.365432449830818
8.03059145692239 0.362418489065233
8.03203720257851 0.360461260015123
8.03383351186249 0.358073412339064
8.03561804658191 0.355751463853345
8.03739113562822 0.353495095745079
8.03915310780409 0.351304776497045
8.04090429359751 0.349180658633229
8.04264502582754 0.347123375440595
8.04437563795737 0.345132533770736
8.04609646283552 0.34320856546832
8.04814900488458 0.34098832442951
8.0495100916368 0.339562269192182
8.05120357031397 0.337840478418101
8.05288860974951 0.336186588665601
8.05456554923491 0.334600601606194
8.05623473030923 0.333083358680985
8.05789649686833 0.331634666939207
8.0595511918099 0.330254760551437
8.06119915831389 0.328943288744177
8.06284073966388 0.327700748244879
8.0648026936045 0.326300403740697
8.0661061240014 0.325422193219182
8.06773061803 0.324387087799994
8.06935011232822 0.323422436546979
8.0709649591901 0.322527908448951
8.07257550804801 0.321703248662225
8.07418210780995 0.320948355139019
8.07578510895645 0.320263882056158
8.07738486299442 0.319649352262699
8.07898171927134 0.319104788572184
8.08057602692985 0.318629940728775
8.08248632432605 0.318152615012855
8.0837583944726 0.31788985978167
8.08534715043619 0.317624132041137
8.08693475196313 0.31742816575651
8.08852154892348 0.317302266664559
8.09010788984104 0.317245601965135
8.092011383739 0.317268918283081
8.09328058618756 0.317339713577959
8.0948676336748 0.317490915399115
8.0964556109634 0.317711535650884
8.09804486507275 0.318001721901082
8.09963574436418 0.318361664950313
8.10122859876495 0.318791808597298
8.10282377858336 0.319291678404573
8.10442163142484 0.319861046996023
8.10602250468154 0.320499824656054
8.10762674513092 0.321207837762834
8.10923469677313 0.321984144893745
8.11084669981557 0.322828353413168
8.11246309288587 0.323740135236171
8.11408421317365 0.324719127067493
8.11603626961706 0.325982423452662
8.11734197641948 0.326878098658564
8.11897928783248 0.328057501742694
8.12062266109007 0.329302682999489
8.12227242216478 0.330612385632113
8.12392889069177 0.331985531774104
8.12559238167058 0.333421191440501
8.12759827629345 0.335224880754765
8.12894166374358 0.336475132646926
8.13062805357102 0.338090373985902
8.13232266182445 0.339762244048135
8.13402576789624 0.341489239520151
8.1357376429297 0.343269495174208
8.13745854873412 0.345101253046031
8.13988346839501 0.34774878103828
8.14092845551126 0.348912082588829
8.14267793428403 0.350886753929168
8.14443739524064 0.352904794798449
8.14620705296702 0.354965228220834
8.14798711554464 0.357066471243644
8.14977778268905 0.359206738225804
8.15157924503949 0.361384258839544
8.15339168412171 0.363597120729844
8.15521527239762 0.365843675570181
8.1570501743454 0.368122305177275
8.15889654586621 0.370431059146212
8.16075453040294 0.372767175675024
8.16262426086988 0.375129255450671
8.16450586546149 0.377516771487671
8.16639946937078 0.379928735912554
8.16830519107114 0.382363664570004
8.17022314234876 0.384820364719599
8.17215342706418 0.387296599017726
8.17409613841778 0.389790931514886
8.17605136634995 0.392303178431498
8.17801919890778 0.394832621905047
8.17999971782363 0.397377330251815
8.18199299558444 0.399936154282056
8.18399910320966 0.402509231774176
8.18601811058896 0.405095919647999
8.18805008369774 0.407695402363504
8.19009508466689 0.410306776436095
8.1921531680895 0.412928226837967
8.19422438305893 0.415559360310663
8.19630877868357 0.418200617387745
8.19840640598705 0.420851792499554
8.2005173104422 0.423511362943721
8.20264153336958 0.426179180367249
8.20477911563031 0.428855054965058
8.20693009739799 0.431539073053293
8.20909452175091 0.434232249329769
8.21127243575938 0.436934914809414
8.21346388464628 0.43964595465578
8.2156689086268 0.442364968223362
8.21788754781942 0.445092100668504
8.22011984385879 0.44782776656835
8.2223658400522 0.450572182280458
8.22462558083705 0.453325665084293
8.22735547769624 0.456642289286514
8.22918648278642 0.458861342574526
8.23148774284441 0.46164443613077
8.23380294558582 0.464438671629792
8.23613215081607 0.467245605884715
8.23847542407703 0.470065986255565
8.24083283328048 0.472899978897287
8.24368048078784 0.476319245812173
8.24559033667993 0.478610280615295
8.24799057511962 0.481487646351628
8.25040523851768 0.484380245798386
8.25283440297488 0.487287937684238
8.25527814143083 0.490209866700686
8.25773652649016 0.493146739389945
8.26070603250152 0.49669270620453
8.26269755505297 0.499070288838205
8.26520036601557 0.502056845382207
8.26822351288823 0.505662857905488
8.27025099604552 0.508080578516149
8.27279898704595 0.511118864118075
8.27536221566813 0.514175761698193
8.27794077686679 0.517251975523848
8.28053476803719 0.520347774572839
8.28314428808248 0.523463621088802
8.28576943851044 0.526600057908508
8.28841032456373 0.529758027436124
8.29106705681569 0.532938827996635
8.29373975281586 0.536143487374086
8.29642852947917 0.539370995699667
8.29913350131867 0.542621622311322
8.30185478468765 0.545895673169541
8.30459249833079 0.549193937199398
8.30734676748709 0.552518160814762
8.3101177247612 0.555869267863798
8.31290550495767 0.559247259048254
8.31571024199498 0.562651850410494
8.31853206556409 0.566081832236092
8.32137110308255 0.569537467121152
8.32422748323458 0.57301891678874
8.3271013362438 0.576526873418748
8.32999279900198 0.580062978782315
8.33290201376746 0.583627709213231
8.33582912327495 0.587220803181585
8.33877426912431 0.590842245326127
8.3417375926488 0.594491875875839
8.34471923524896 0.598169899611199
8.34771933838891 0.601876009666149
8.35073804191918 0.605610038738746
8.35377548492865 0.609371780169773
8.35683180593711 0.613161237755633
8.35990714264844 0.61697794354052
8.36300163016105 0.620821315616784
8.36611539699323 0.624689531894456
8.36924856683363 0.628582556874298
8.37240126543055 0.632501310909761
8.37557362422187 0.636446594239451
8.37876577497829 0.640418063339278
8.38262266498523 0.645218139594622
8.38520997311918 0.648438633890041
8.38846227671252 0.652486973712481
8.39173488422204 0.656560152451744
8.39502791916359 0.660657845786641
8.39834150009933 0.664778164438889
8.40167573734955 0.668920492491712
8.40503074431902 0.673086251330678
8.40840663927576 0.677275648557436
8.41180353927868 0.681488160116303
8.41522155853016 0.685723060816248
8.41866080360214 0.689978320178841
8.42212137524004 0.694253727113203
8.42560337689578 0.698550613398756
8.4291069176049 0.702869041475338
8.43263209957063 0.707206962748815
8.43617901955424 0.711564303685325
8.44046415893312 0.716820618718232
8.44333847890471 0.720341393722192
8.44695122255544 0.724759175930868
8.45131574228264 0.73008537405756
8.45424321342141 0.73365241476406
8.45792266051018 0.738129841170592
8.4623676242616 0.743529590190395
8.46534897012122 0.747145419000342
8.46909602985504 0.751681354180902
8.47286581254511 0.756234737206929
8.47741967510492 0.761724116725938
8.4804739175971 0.765399185658517
8.48431243340192 0.770010326660969
8.48817405244668 0.774640365387307
8.49205886722552 0.779288543034428
8.49596696752534 0.783954506887945
8.50068754824797 0.789576490512942
8.5038533731233 0.793337478884406
8.50783183922318 0.798051265844396
8.51183390878177 0.802778900015121
8.51585965418781 0.807521938911969
8.51990915461847 0.812280846087487
8.52398248845203 0.817055235027877
8.5289020564714 0.822804169176412
8.53220095627039 0.82664700613452
8.53634622219612 0.83146149991752
8.5405155948237 0.836289935634308
8.54470914507714 0.841132439260462
8.54892693872434 0.845986839580275
8.55316903167606 0.850852147384015
8.55743547817352 0.855728252959182
8.56172633216926 0.860615135453607
8.56604164958777 0.865514050635599
8.57038149472098 0.870426180997605
8.57474593288408 0.875351202722338
8.57913502762607 0.880288752566341
8.58354884079375 0.885238524844856
8.58798743264298 0.890200157847165
8.59245086145897 0.895173242582761
8.59693918345833 0.900157360745565
8.60145245270687 0.905152063110454
8.60599072097424 0.910156896146994
8.6114697112353 0.916175454294729
8.61514245061811 0.920195146657967
8.61975600042036 0.925225744891716
8.62439471780325 0.930262321059509
8.62905863706518 0.935306746223485
8.63374779846665 0.940359094065112
8.63846224058502 0.945418980047932
8.6432019995522 0.950485436940858
8.6479671015382 0.955555986183431
8.65275756563942 0.960630319208781
8.65757341436432 0.965710233972228
8.6624146777959 0.970795831203151
8.66728137794584 0.975884734822388
8.67217353016576 0.980976652105923
8.67807773064306 0.987090886462376
8.68203425061623 0.991169416571163
8.68700284855145 0.996270253891052
8.69199695813892 1.00137408194872
8.69802359055583 1.00750482578183
8.70206179246491 1.01159680196531
8.70713257539514 1.01671738707111
8.71325133284926 1.02286956809049
8.71735101828719 1.02697335138077
8.72249871295556 1.03210500711261
8.72767207591031 1.03724096022021
8.73287113010885 1.04238139394876
8.73809589309902 1.0475239845696
8.7433463718831 1.05266789849595
8.74862257854846 1.05781542358372
8.75392453235135 1.06296669478104
8.75925225139045 1.06812148138936
8.76460575176841 1.07327881203747
8.76998503909543 1.07843604788116
8.77539011146009 1.08359286755213
8.78082097094288 1.08875134903686
8.78737205564356 1.09494349335596
8.79176008460125 1.0990708557961
8.79726833460677 1.10422898341612
8.802802376444 1.10938806391898
8.80836221785045 1.11454874172032
8.81394786621185 1.11971078633825
8.81955932706016 1.1248736015157
8.82519659913135 1.13003476415033
8.83085967005537 1.13519331543454
8.83654853219763 1.14035154728817
8.84226318522026 1.14550954452004
8.84800362278392 1.15066484544163
8.85376982780963 1.1558168667049
8.85956178997425 1.16096783774117
8.86654613676765 1.16714736469821
8.87122296109417 1.17126425763959
8.87709213879083 1.17640632387265
8.88298702091419 1.18154615419294
8.8889075962061 1.1866835057289
8.89485385137239 1.19181806567667
8.90082577133764 1.19694933332777
8.90682333844873 1.20207683472429
8.91284653253181 1.20719999305658
8.9188953265037 1.21231623740476
8.92496968098935 1.21742415646333
8.93106955400306 1.22252363049623
8.93719490306862 1.22761457189745
8.94334568842346 1.23269871593812
8.95076016504481 1.23879157931321
8.95572344320868 1.24284654508422
8.96195033123175 1.24790722799153
8.96820250510906 1.25296141804654
8.97447993536055 1.25800935097298
8.9807825834804 1.26304835779733
8.98711040355536 1.26807814629957
8.99346334999442 1.27309894229277
8.99984137824255 1.27811109457612
9.00624445162102 1.28311736099817
9.013961160401 1.28911733726304
9.0191256186129 1.29311080269337
9.02560363568346 1.29809460582544
9.03210655094737 1.30307012482098
9.03863432309159 1.30803734242899
9.04518691307799 1.31299777146195
9.05176429163233 1.31795253061455
9.05836642398742 1.32289889953126
9.06499326551603 1.32783626791149
9.07164477641389 1.33276721481278
9.07832092851252 1.33769269841528
9.08502169397163 1.34261250862162
9.09174704353588 1.3475262823756
9.09849694635279 1.35243378173538
9.10527137031873 1.35733467466066
9.11207028146949 1.36222857728876
9.11889364373717 1.36711507596175
9.12574141938465 1.37199385302474
9.13261356842242 1.37686434484928
9.1408922601105 1.38269738516605
9.14643081428934 1.38657863696722
9.15337581412977 1.39141906625954
9.16034498251117 1.39624604702316
9.16733825216666 1.4010595500658
9.1743555554066 1.40585949519936
9.18280794859701 1.41160167968146
9.18846199297631 1.41541909302098
9.19555099362674 1.42017897733278
9.20266376100762 1.42492587687305
9.20980023583818 1.42966255869756
9.21696037137375 1.43439012628212
9.22414412175994 1.43910847041632
9.23135144030207 1.4438172895808
9.23858227398647 1.44851395335063
9.24583655750623 1.45319724406414
9.25457255815086 1.4587998296238
9.26041520955251 1.46252449992784
9.26773944825027 1.46716887525826
9.27508687820543 1.47180147366078
9.28245744874493 1.47642532998162
9.28985111724954 1.48104057136873
9.29726783539427 1.48564462576239
9.30470754320272 1.49023669657213
9.3136654655632 1.49573542129406
9.31965572718502 1.49939448801127
9.32716411958669 1.50396117057094
9.3346953246235 1.50851897148211
9.34224928808114 1.51306426112318
9.34982594576806 1.51759667443744
9.35894780716059 1.52302171662227
9.365047114574 1.52663068767441
9.37269152287086 1.53113051410727
9.38035839869734 1.53561773371524
9.38804767962484 1.54009260064408
9.39575930475982 1.54455569786224
9.40349322268741 1.54901012871728
9.4128032928105 1.55434435691295
9.4190277673665 1.55789163381667
9.42682828891629 1.56231510058707
9.43465090008136 1.56672753752209
9.44249554611904 1.57112906285164
9.45036217200392 1.57551941085096
9.4582507216593 1.57989862925521
9.46616114031964 1.58426704778863
9.47409337447609 1.58862493798637
9.48204737763481 1.59297529107545
9.4900231161069 1.59731860303459
9.49802054672842 1.60165194777553
9.50603961878546 1.60597521330106
9.51408028247147 1.61028864491995
9.52214248929912 1.61459253024099
9.53022619250641 1.61888724491975
9.53833134685167 1.62317302252524
9.54645790826069 1.62745011421948
9.55460583470108 1.63171954416459
9.56277509674801 1.63598457482436
9.57096567315156 1.64024523422491
9.57917754154845 1.64450135104178
9.58741067861683 1.64875264848555
9.59566505954982 1.65299884699555
9.60394065781148 1.65723948361086
9.61223744453002 1.66147418914112
9.62055538829706 1.66570177259703
9.6288944444741 1.66991887824318
9.63725455866744 1.67412494066419
9.64563567894814 1.67832201357473
9.65403776666929 1.68251182855372
9.66246078442969 1.68669394696978
9.67090469239458 1.69086775699271
9.67936944236484 1.69503006988336
9.68785497157857 1.6991796933034
9.69636122367909 1.70331960574803
9.70659601420607 1.70827465018656
9.71343570193613 1.71156770652485
9.72200380544752 1.71567158643439
9.73059240042619 1.71976470468098
9.73920143519199 1.72384744355473
9.74783085350096 1.72791736760011
9.75648058353764 1.73197211806045
9.7651505494392 1.73601171450892
9.77384067548931 1.74003626176666
9.78255089248662 1.74404875337384
9.79128114487474 1.74805037064922
9.80003137766892 1.75204085184299
9.808801533988 1.7560197070846
9.81759155512914 1.75998677066415
9.82640138156574 1.76394177060671
9.83523095229069 1.76788442116243
9.84408020436416 1.77181422337626
9.85294906895868 1.77572869926586
9.86183746224109 1.77962571847312
9.87252918977796 1.78427932676325
9.87967248806516 1.78736807222297
9.88861895636122 1.79121729421117
9.89758464096125 1.79505444789063
9.90656947931154 1.79887872153551
9.91557340618175 1.80268980484286
9.92459635527971 1.80648761775269
9.93544890964513 1.81102726605017
9.94269905269743 1.81404277901588
9.95177866442873 1.81779956387518
9.962698940686 1.82228913082102
9.96999406280206 1.8252700121455
9.98095904377426 1.82971921005446
9.99011686625344 1.83340677089351
9.9974563714143 1.83634391245711
10.006647237349 1.83999966314354
10.0158563409345 1.84363909791915
10.0250836019873 1.84726272970045
10.0343289420716 1.8508706693171
10.0435922828315 1.85446310034328
10.0528735482496 1.8580406368585
10.0621726654661 1.86160400866344
10.0714895713301 1.86515686217524
10.0808242187914 1.86870023083198
10.0901765528827 1.87223135605317
10.0995465123555 1.87575048479093
10.1108136472392 1.87995851165754
10.1183390771283 1.8827553414486
10.1277615757728 1.88624253622838
10.1372014872176 1.88972056835664
10.1466587674052 1.89319016268971
10.1561333769548 1.89665293271971
10.1656252922411 1.90011280115875
10.1751345013213 1.9035704757739
10.1846609935548 1.90702608318315
10.1961155838174 1.9111702007428
10.2037657874525 1.91393141956189
10.213344069978 1.91738128133349
10.2229395970478 1.9208292113251
10.2325523577797 1.92427423307308
10.2421823285812 1.92771299337886
10.2518294769764 1.93114531360893
10.2614937753356 1.93457378597615
10.2711752114498 1.93799991236151
10.2808737647312 1.94142041652358
10.2905894059604 1.94483520011612
10.3003221131587 1.94824751269232
10.3100718791981 1.95165869755811
10.3198386979275 1.95506855326864
10.3315813794052 1.95915790199226
10.3394234566166 1.96188002984029
10.3492413527607 1.96527788754078
10.359076232363 1.96867364186667
10.3689280857868 1.97206728636497
10.3787968957937 1.97545557964428
10.3886826309985 1.97883786165125
10.3985852702775 1.98221743193415
10.4085048008493 1.98559424614025
10.4184412021028 1.98896499207338
10.4283944384338 1.99232857290434
10.4383644823326 1.99568849094339
10.4483513180036 1.99904521090321
10.4583549287879 2.00239850836647
10.4683752966587 2.00574797127631
10.4784124015489 2.00909325641643
10.4884662215864 2.01243395312487
10.4985367328726 2.01576970667751
10.5106433403769 2.0197639407684
10.518727707977 2.02241876603472
10.5288480792852 2.0257280570796
10.5389849727576 2.02902780404605
10.5491383426487 2.0323190316891
10.5593081538091 2.03560451033951
10.5694943783083 2.03888431509468
10.5796969871133 2.04215820726102
10.5899159500731 2.04542591594458
10.6022002482089 2.04933851297702
10.6104028095598 2.05194133758204
10.6206706310518 2.05518528868211
10.6309546428747 2.05841750116158
10.6412547869091 2.06163822501672
10.6515710065384 2.06484786973206
10.6619032533787 2.06804985080322
10.6722514948307 2.0712457019203
10.6826157000207 2.07443532275158
10.6929958373759 2.07761853510463
10.7033918745678 2.08079525670894
10.7138037780014 2.08396448536896
10.7242315007347 2.08712273134374
10.7346749868927 2.09027000588247
10.7451341889882 2.09340986411216
10.7556090758134 2.09654388955215
10.7660996180691 2.09967202573859
10.776605786139 2.10279420244444
10.7871275500238 2.10591033690548
10.7976648784011 2.10901945900296
10.8082177266085 2.11211800845624
10.8187860406865 2.1152059631652
10.8293697752225 2.11828696270021
10.8399689004431 2.1213616988023
10.8505833756342 2.12442673165895
10.8612131516999 2.1274821295762
10.8718581817026 2.13052839199678
10.882518421278 2.133566057469
10.8931938291354 2.1365958368581
10.9038843676436 2.13961841240623
10.9145900021976 2.1426343587876
10.9253107013523 2.14564437067762
10.9360464371173 2.14864911906622
10.9467971851824 2.15164952140701
10.9575629320385 2.15464941607272
10.9705016302512 2.1582494753458
10.9791394243169 2.1606472537497
10.9899501488659 2.16364218644598
11.0007758470121 2.16663759672119
11.0116165300487 2.16963614343509
11.0246451518696 2.17323854767626
11.0333429135072 2.17564250618076
11.0442286375838 2.17864681822307
11.0551293792195 2.18164988851521
11.0660451416505 2.18465568486651
11.0769759418776 2.1876649662081
11.0879217967753 2.19067751754947
11.0988827220365 2.19369306205565
11.1098587318765 2.19671129116871
11.1208498386686 2.19973175232149
11.1340591088041 2.20335867357733
11.1428773803974 2.20577679347363
11.1539138141945 2.20879607791548
11.1649653347567 2.21181158928765
11.176031929959 2.2148266742139
11.1871136030004 2.21784265932638
11.200431518113 2.22146240976272
11.2093221939718 2.22387539958351
11.22044910436 2.22688783750273
11.2315910640266 2.2298956459611
11.2427480594132 2.23290236342348
11.2539200857041 2.23590791066903
11.2651071359835 2.23891190570246
11.2763092011867 2.24191377929892
11.2875262694506 2.24491304605936
11.298758326396 2.24790908790332
11.3100053482705 2.25089822723146
11.3212672951257 2.25387962762577
11.3348012924603 2.25745183085201
11.3438358567981 2.25982977900901
11.3551424220955 2.26279473994125
11.366463788148 2.26575009139869
11.3777999072652 2.26869598772394
11.389150732593 2.2716327087861
11.4005162257219 2.27456389714511
11.4141741463957 2.27807444540545
11.4232911128641 2.28040784170147
11.4347004279193 2.28331677622229
11.4461242680189 2.286218075228
11.4575625970024 2.28911232553758
11.4690153787803 2.29199915470864
11.480482576621 2.29487882906518
11.4919641560465 2.2977518856804
11.5034600863284 2.30061982382317
11.5149703531684 2.30348683650639
11.5288015938983 2.30692661861483
11.5380338860351 2.30921939427234
11.5495871469489 2.31208487122498
11.5611547336111 2.3149496656128
11.5727366421336 2.31781349328905
11.5843328604963 2.32067284391828
11.5959433617029 2.32352725119536
11.6075681318854 2.32638072165446
11.6192071676096 2.3292334085713
11.6308604643547 2.33208511424172
11.6448632373571 2.33550554767224
11.6542098179741 2.33778457235197
11.6659058593203 2.34063161709134
11.6776161304977 2.34347646348547
11.6893406194316 2.34631834770492
11.7010793014968 2.34915313455532
11.712832137513 2.35198004667356
11.7245990956081 2.35480277439423
11.7363801608516 2.35762286280706
11.7481753194253 2.36044005742823
11.7599845560496 2.36325394390789
11.7718078465626 2.36606080909115
11.7836451500221 2.36885947081505
11.7954964350183 2.3716539771668
11.8073616841025 2.37444498580134
11.819240872572 2.37722895598468
11.8335142406629 2.38055838728666
11.8430409020034 2.38277143026647
11.8549616605988 2.38553083843014
11.8668962047302 2.3882864832597
11.8812358351416 2.39158888241073
11.8908065844165 2.39378502027331
11.9027823601714 2.39652422691497
11.9147718176562 2.39925794708025
11.92677493176 2.40198685275174
11.9387916776464 2.40471069972011
11.950822031255 2.40743003938821
11.9628659715196 2.41014547019127
11.9749234805809 2.41285766422589
11.9869945438203 2.41556726915317
11.9990791502705 2.41827515579044
12.011177299905 2.4209853913118
12.0232890112911 2.42369989487469
12.0354143062261 2.42641881331999
12.0499826214337 2.42968731277
12.0597057346949 2.43186976875136
12.0718719113334 2.43460155736695
12.0840517567505 2.43733723864318
12.0962452897435 2.44007644171164
12.1084525200018 2.44281531869662
12.1206734399614 2.44555268219424
12.1353566188146 2.44884110431884
12.1451563724348 2.45103603909734
12.1574184148861 2.4537805802906
12.1696941738047 2.45652255451196
12.1819836362639 2.45926202915544
12.1942867903129 2.46199932529566
12.2090686453012 2.46528647515145
12.2189341782511 2.46748003330164
12.2312784302259 2.47022035715167
12.2436363779787 2.47295838000434
12.2560080107701 2.47569443686508
12.2683933205183 2.47842978595341
12.2807923146142 2.4811684545408
12.2956891957688 2.48445937765634
12.3056314256241 2.48665587766219
12.3180715744254 2.4894040914918
12.3305254706569 2.49215477515801
12.34299312549 2.4949073551005
12.3554745398879 2.49765771505525
12.3679696966146 2.50040488204432
12.380478590479 2.50315282502676
12.3930012259669 2.50590143327752
12.4055376052241 2.50865027037758
12.4205994017694 2.51194843090075
12.4306515918688 2.51414648586141
12.4432291904792 2.51689265260233
12.4558205150637 2.51963680745171
12.4684255531592 2.52237733980143
12.4810442744723 2.52510975726214
12.4936766364782 2.52783370275727
12.5063226042249 2.53055288997713
12.5189821599417 2.5332688128124
12.5316552861303 2.53598099547425
12.5468809220305 2.53922954768305
12.557042159912 2.54138830795618
12.5697558299511 2.54407863547861
12.5824829383335 2.54676390793429
12.5952234606675 2.54944416590516
12.6079773664786 2.552116332371
12.6232996490149 2.55530861074503
12.6335251251018 2.55742831196831
12.6463188717295 2.56006873654793
12.6591258029184 2.56270302778643
12.6719458947162 2.56533295744248
12.6847791250749 2.56795843114373
12.7001963121266 2.57110242275573
12.7104849016867 2.57319124811287
12.7233573677363 2.57579412620875
12.7362428355275 2.578392248526
12.7491412826209 2.58098572213736
12.7620526780804 2.58357077938279
12.7749769742497 2.58614641653346
12.7879141348457 2.58871717945611
12.8008641394507 2.59128398009386
12.8138269679426 2.59384673846967
12.8268025987847 2.59640426116477
12.8397909943289 2.59895233590753
12.8527921062914 2.6014909003118
12.8658058882259 2.60402040206005
12.8788322963232 2.60654179685636
12.891871301342 2.6090598395786
12.9049228909082 2.61157550352022
12.9179870456326 2.61408510083164
12.9310637294226 2.61658720262007
12.944152905914 2.61908225829683
12.9572545410987 2.62157077032553
12.9703686084418 2.62405616114223
12.9834951016933 2.62654052556064
12.9966340047973 2.62901983054753
13.0097852916272 2.63149421916398
13.0229489466649 2.63396801040779
13.036124972741 2.63644200966012
13.049313359893 2.63891216368513
13.0625140878103 2.64137838015574
13.075727137951 2.64384114812247
13.0889524947871 2.64630148992997
13.1021901573676 2.64876409648897
13.1154401410544 2.6512297900407
13.1287024532209 2.65369464319231
13.1419770834812 2.65615709847845
13.1579228843392 2.65910940757175
13.1712245779237 2.66156776446522
13.1818747806656 2.66353348793073
13.1951985894273 2.6659900269969
13.2112033747138 2.66893856372805
13.2218830614078 2.67090497396337
13.2379173547595 2.67386104259327
13.2486167478739 2.67583554274934
13.2620020948585 2.67830312064373
13.2753997778139 2.68076993893635
13.2888097932717 2.68323617071825
13.3022321388254 2.68570198953522
13.315666812614 2.68816747358658
13.3291138130676 2.69063266500306
13.3425731390947 2.69309773982057
13.3560447904627 2.6955628303571
13.3695287677558 2.6980281231377
13.3830250720893 2.70049375244512
13.3965337131266 2.70296366857424
13.4100547173285 2.70543830517226
13.4235880958135 2.70791299877578
13.437133846255 2.71038705340712
13.4506919701931 2.71286338312511
13.464262487949 2.71534445122896
13.4778454214212 2.7178295395732
13.4914407885045 2.72031770895922
13.5050486022628 2.72280810522219
13.518668871721 2.72529981590821
13.5323016008527 2.72779175420563
13.5459467875089 2.73028254980784
13.5596044157018 2.73276734738195
13.5732744476716 2.73524461680815
13.586956856026 2.73771805411782
13.6006516203728 2.74018679981263
13.6143587147553 2.74264995471836
13.6280781076485 2.74510533026582
13.64180974545 2.74754741842025
13.6555535577462 2.74997515212155
13.6693094799503 2.7523922170589
13.6858325008701 2.75527790371075
13.6996148649361 2.75766492041468
13.710649323139 2.75956239186082
13.7244530349861 2.7619196822422
13.7382684939236 2.76426171061464
13.7520956322773 2.76659158242376
13.7659343887056 2.76890883499664
13.7797846935777 2.77120986843711
13.7936464546942 2.77349130705123
13.8075195738886 2.77575307591529
13.8214039524443 2.77799512472943
13.8352994998121 2.78022152756486
13.8519887958207 2.78287262018397
13.8631237934406 2.78462400773746
13.8770523491825 2.78679493453253
13.8937808716325 2.78937471692744
13.9049417839709 2.79107935811181
13.9189024716335 2.79319241768034
13.9328736755147 2.79528590490527
13.9468552988594 2.79736028111108
13.9608472481253 2.799416991389
13.9748494476597 2.80146071984562
13.991665528119 2.80389633785336
14.0028843431142 2.80550977709374
14.0197246223311 2.80791259026419
14.0309594519078 2.80950027216557
14.0450118817255 2.81146874368251
14.0590741158085 2.81342273431966
14.0731460871774 2.8153636054384
14.0872277295218 2.81729105841595
14.1013189745751 2.81920460728147
14.1182410452752 2.8214821910028
14.1295299895813 2.82298783921426
14.1436495961582 2.82485133163032
14.1577784683658 2.8266941096756
14.1719165085462 2.82851962191098
14.1860636407279 2.8303308478217
14.200219792747 2.83212748941305
14.2172189768614 2.83426322193572
14.2285588507364 2.83567146605133
14.2427415712852 2.83741392741421
14.256932964963 2.83914104427252
14.2711329565079 2.84085303621416
14.2853414646342 2.84254663867186
14.2995583875158 2.84421902019767
14.3166296548546 2.84619847955112
14.3280170597395 2.84750182249525
14.3451078788117 2.84943320795577
14.3565081601938 2.85070547769623
14.3707656293742 2.85227914816902
14.3850309217118 2.85383484699407
14.3993039491597 2.8553733253853
14.4135846277957 2.8568958059233
14.4278728899635 2.85840745817666
14.4421686863817 2.85990951172058
14.4564719642052 2.86139906308198
14.4736456722409 2.86316679654949
14.4851006766479 2.86433393391068
14.499425968727 2.86578070926887
14.5137584637307 2.86721539691754
14.5280981042141 2.86863893098756
14.5424448338347 2.87005102360933
14.5567985959923 2.87145204792795
14.5711593372813 2.87284282672008
14.5855270083337 2.87422406111845
14.5999015631977 2.87559648628906
14.6142829597408 2.87696083365508
14.6286711641613 2.87832073906009
14.6430661641561 2.87967843359088
14.6574679373729 2.88102973973005
14.671876450729 2.88237455487571
14.6891755199451 2.88398048442259
14.7007135754311 2.88504670495621
14.7151421318062 2.8863750538974
14.7295773183198 2.88769881618731
14.7440191131122 2.88901845343582
14.7584674978447 2.89033553506498
14.7729224726755 2.89165483057349
14.7873840500998 2.89297639605568
14.801852232573 2.89429593019918
14.8163270028948 2.89561158262786
14.8337053971164 2.89718564510037
14.8452962367068 2.8982345445988
14.8597906935564 2.89954870657604
14.8742917269683 2.90086427194619
14.8887993283472 2.90217543071617
14.9033134727198 2.90348155711539
14.9178341429216 2.90478663272269
14.9323613382005 2.90609079919607
14.9468950407047 2.90738912387504
14.9614352184737 2.90868087840058
14.9759818384148 2.90996597678548
14.990534866829 2.91124424462442
15.0050942693651 2.91251560764644
15.0196600112256 2.91377996530988
15.034232057335 2.91503730536503
15.0488103735812 2.91628867761558
15.0663126050647 2.91778809754119
15.0779857540392 2.91878604066115
15.0925827904324 2.9200270427838
15.1101073912149 2.92150439244108
15.1217953660522 2.92248203885888
15.1364108143228 2.92369571100047
15.1539573292795 2.92514063481584
15.1656598067666 2.92609714487171
15.1802932641302 2.92728416689738
15.1949326320636 2.92846137119833
15.209577861649 2.92962884559491
15.2242289052352 2.93078761800575
15.2388857310468 2.93194199633704
15.2535483175532 2.93309178863439
15.2682166352085 2.9342333586561
15.2828906328595 2.93536442444058
15.2975702695359 2.93648921274453
15.3151932324687 2.93782970259158
15.3269463228125 2.93871403471234
15.3416426316412 2.93980732211737
15.3563443747372 2.94088775569235
15.3710514874215 2.94195520222311
15.3857639109194 2.94301278006244
15.4004815992346 2.94406034629198
15.4181496842964 2.94529759900051
15.429932502703 2.94610993930587
15.4446655621919 2.94711122650764
15.4623517843449 2.94829314147538
15.4741465179727 2.94907260841706
15.4888942980519 2.95003765556955
15.5036468766795 2.95099196592835
15.5184041976628 2.9519338213351
15.5331661854647 2.95285831713997
15.5479327510392 2.9537649446293
15.5627038053571 2.9546538297788
15.5774792601059 2.95552548871358
15.5922590397746 2.95638439096289
15.6070430837675 2.95723104857749
15.6218313219803 2.95806115426707
15.6366236656491 2.95887391715594
15.6514200402383 2.95967380981963
15.6691809211486 2.96061658883945
15.6810246219073 2.96123172065543
15.6958326674281 2.96198340544409
15.7106444259338 2.96271700318591
15.7254598075433 2.96343273917633
15.7402787299791 2.9641341007467
15.7551011268266 2.96482244440299
15.7699269322383 2.96549746698617
15.7847560785576 2.96615872922963
15.7995884962232 2.96680599423713
15.8144241146634 2.96743897469146
15.8292628616071 2.96805732299237
15.844104662774 2.96866059006005
15.8589494418269 2.9692484399479
15.8737971209206 2.96982053839274
15.8916180514975 2.97048571953242
15.903500858359 2.9709158347061
15.9183567433614 2.97143437868914
15.9332151643066 2.97193024531663
15.9480760086375 2.97240380152971
15.9629391659635 2.97285554679821
15.9807778568585 2.97336976461407
15.9926719930775 2.97369620244635
16.0075414578704 2.97408647216951
16.0224128260325 2.9744576842139
16.0372860043877 2.97481070210802
16.0521609042281 2.97514643127876
16.0670374415152 2.97546585553906
16.0819155372701 2.97576996995876
16.0967951172816 2.97605973224703
16.1116761135891 2.97633732396434
16.1265584795537 2.97660803789839
16.1414421840605 2.97687280258269
16.1563271981529 2.97713191646779
16.1712134943555 2.97738570666699
16.1861010468332 2.97763446189664
16.200989830853 2.97787833928953
16.2158798221989 2.97811740302236
16.2337493719101 2.97839804325701
16.2456633317994 2.97858140299274
16.2605568031536 2.97880634136788
16.2784304355055 2.97906994993847
16.290347058928 2.97924069881519
16.3052437766804 2.97944464609274
16.3201414882602 2.97963831850865
16.3350401486765 2.97982525373114
16.3499397348387 2.98000861285869
16.3678204349158 2.98022387213261
16.3797416122917 2.98036431810194
16.3946438583373 2.98053251167024
16.4095469219641 2.98069143978322
16.4244507582113 2.98084165457785
16.439355324959 2.98098374111942
16.4572417146192 2.98114445036912
16.469166497254 2.98124619044354
16.484073035057 2.98136798424355
16.4989801681861 2.98148443617152
16.5138878719191 2.98159637411288
16.528796125771 2.98170462415044
16.543704913437 2.98181004220175
16.5615961470671 2.98193452995375
16.5735240551544 2.98202003576413
16.5884344316506 2.9821314081729
16.6033453778349 2.98224794504132
16.6182569198 2.9823696019607
16.6331690752463 2.98249249178812
16.6480818442387 2.98261510547339
16.6629952267279 2.98273796799087
16.6779092252126 2.98286170456694
16.692823853242 2.98299070942285
16.7077391432516 2.98312584829137
16.7226551143455 2.98326286159897
16.7375717748752 2.98340167720331
16.7554727001395 2.98357537831813
16.7674072434372 2.98369657803091
16.78232610924 2.98385013445177
16.7972457490034 2.9840063214484
16.8121661844209 2.98416928141192
16.8270874559433 2.98434071483743
16.8420096051369 2.98452028954384
16.8599173981844 2.98474546981724
16.8718566846628 2.98489790181779
16.8867816539436 2.9850906802214
16.9017076030769 2.98529012460095
16.9166345662179 2.98549608694643
16.9315625666937 2.98570411182179
16.946491607447 2.98591220395234
16.961421688923 2.986120410651
16.9763528118979 2.98632892121732
16.99128498588 2.9865416696148
};
\addlegendentry{adapt.}
\path [draw=black, line width=1pt, dash pattern=on 9.25pt off 4pt]
(axis cs:10,0)
--(axis cs:10,3.1);

\end{axis}

\end{tikzpicture}

